Ask for More Than Bayes Optimal: A Theory of Indecisions for Selective Hypothesis Testing

Selective classification is a powerful tool for automated decision-making in high-risk scenarios, allowing classifiers to act only when confident and abstain when uncertainty is high. Given a target accuracy, our goal is to minimize the number of indecisions, which are observations that we do not automate. For difficult problems, the target accuracy may be unattainable without abstaining from making a decision. By using indecisions, we can target a misclassification rate below the Bayes error rate, while minimizing overall indecision mass. We provide a characterization of the optimal risk in selective classification, establishing continuity and monotonicity properties that enable optimal indecision selection. We revisit selective inference via the Neyman-Pearson testing framework, where indecision enables control of Type~II error given a fixed Type~I error probability. For both classification and testing, we propose a calibration method, and analyze the excess risk of plug-in classifiers and the excess indecision mass produced by accuracy-based calibration. In the binary Gaussian mixture model, we identify an exponent-level phase transition, showing that minimal indecision can yield near-optimal accuracy even under poor class separation. Experiments on Gaussian mixtures and real datasets illustrate how indecision can improve selective accuracy.

==> Figures/Density_Accuracy_Gamma_Est.tex <==
% Created by tikzDevice version 0.12.6 on 2025-08-04 08:04:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,144.54);
\begin{scope}
\path[clip] (  0.00, 30.30) rectangle (192.72,134.67);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (  8.76, 35.05) --
	(  8.94, 35.05) --
	(  9.11, 35.05) --
	(  9.29, 35.05) --
	(  9.46, 35.05) --
	(  9.64, 35.05) --
	(  9.81, 35.05) --
	(  9.99, 35.05) --
	( 10.16, 35.05) --
	( 10.34, 35.05) --
	( 10.51, 35.05) --
	( 10.69, 35.05) --
	( 10.86, 35.05) --
	( 11.04, 35.05) --
	( 11.22, 35.05) --
	( 11.39, 35.05) --
	( 11.57, 35.05) --
	( 11.74, 35.05) --
	( 11.92, 35.05) --
	( 12.09, 35.05) --
	( 12.27, 35.05) --
	( 12.44, 35.05) --
	( 12.62, 35.05) --
	( 12.79, 35.05) --
	( 12.97, 35.05) --
	( 13.14, 35.05) --
	( 13.32, 35.05) --
	( 13.50, 35.05) --
	( 13.67, 35.05) --
	( 13.85, 35.05) --
	( 14.02, 35.05) --
	( 14.20, 35.05) --
	( 14.37, 35.05) --
	( 14.55, 35.05) --
	( 14.72, 35.05) --
	( 14.90, 35.05) --
	( 15.07, 35.05) --
	( 15.25, 35.05) --
	( 15.42, 35.05) --
	( 15.60, 35.05) --
	( 15.78, 35.05) --
	( 15.95, 35.05) --
	( 16.13, 35.05) --
	( 16.30, 35.05) --
	( 16.48, 35.05) --
	( 16.65, 35.05) --
	( 16.83, 35.05) --
	( 17.00, 35.05) --
	( 17.18, 35.05) --
	( 17.35, 35.05) --
	( 17.53, 35.05) --
	( 17.70, 35.05) --
	( 17.88, 35.05) --
	( 18.05, 35.05) --
	( 18.23, 35.05) --
	( 18.41, 35.05) --
	( 18.58, 35.05) --
	( 18.76, 35.05) --
	( 18.93, 35.05) --
	( 19.11, 35.05) --
	( 19.28, 35.05) --
	( 19.46, 35.05) --
	( 19.63, 35.05) --
	( 19.81, 35.05) --
	( 19.98, 35.05) --
	( 20.16, 35.05) --
	( 20.33, 35.05) --
	( 20.51, 35.05) --
	( 20.69, 35.05) --
	( 20.86, 35.05) --
	( 21.04, 35.05) --
	( 21.21, 35.05) --
	( 21.39, 35.05) --
	( 21.56, 35.05) --
	( 21.74, 35.05) --
	( 21.91, 35.05) --
	( 22.09, 35.05) --
	( 22.26, 35.05) --
	( 22.44, 35.05) --
	( 22.61, 35.05) --
	( 22.79, 35.05) --
	( 22.97, 35.05) --
	( 23.14, 35.05) --
	( 23.32, 35.05) --
	( 23.49, 35.05) --
	( 23.67, 35.05) --
	( 23.84, 35.05) --
	( 24.02, 35.05) --
	( 24.19, 35.05) --
	( 24.37, 35.05) --
	( 24.54, 35.05) --
	( 24.72, 35.05) --
	( 24.89, 35.05) --
	( 25.07, 35.05) --
	( 25.25, 35.05) --
	( 25.42, 35.05) --
	( 25.60, 35.05) --
	( 25.77, 35.05) --
	( 25.95, 35.05) --
	( 26.12, 35.05) --
	( 26.30, 35.05) --
	( 26.47, 35.05) --
	( 26.65, 35.05) --
	( 26.82, 35.05) --
	( 27.00, 35.05) --
	( 27.17, 35.05) --
	( 27.35, 35.05) --
	( 27.53, 35.05) --
	( 27.70, 35.05) --
	( 27.88, 35.05) --
	( 28.05, 35.05) --
	( 28.23, 35.05) --
	( 28.40, 35.05) --
	( 28.58, 35.05) --
	( 28.75, 35.05) --
	( 28.93, 35.05) --
	( 29.10, 35.05) --
	( 29.28, 35.05) --
	( 29.45, 35.05) --
	( 29.63, 35.05) --
	( 29.81, 35.05) --
	( 29.98, 35.05) --
	( 30.16, 35.05) --
	( 30.33, 35.05) --
	( 30.51, 35.05) --
	( 30.68, 35.05) --
	( 30.86, 35.05) --
	( 31.03, 35.05) --
	( 31.21, 35.05) --
	( 31.38, 35.05) --
	( 31.56, 35.05) --
	( 31.73, 35.05) --
	( 31.91, 35.05) --
	( 32.08, 35.05) --
	( 32.26, 35.05) --
	( 32.44, 35.05) --
	( 32.61, 35.05) --
	( 32.79, 35.05) --
	( 32.96, 35.05) --
	( 33.14, 35.05) --
	( 33.31, 35.05) --
	( 33.49, 35.05) --
	( 33.66, 35.05) --
	( 33.84, 35.05) --
	( 34.01, 35.05) --
	( 34.19, 35.05) --
	( 34.36, 35.05) --
	( 34.54, 35.05) --
	( 34.72, 35.05) --
	( 34.89, 35.05) --
	( 35.07, 35.05) --
	( 35.24, 35.05) --
	( 35.42, 35.05) --
	( 35.59, 35.05) --
	( 35.77, 35.05) --
	( 35.94, 35.05) --
	( 36.12, 35.05) --
	( 36.29, 35.05) --
	( 36.47, 35.05) --
	( 36.64, 35.05) --
	( 36.82, 35.05) --
	( 37.00, 35.05) --
	( 37.17, 35.05) --
	( 37.35, 35.05) --
	( 37.52, 35.05) --
	( 37.70, 35.05) --
	( 37.87, 35.05) --
	( 38.05, 35.05) --
	( 38.22, 35.05) --
	( 38.40, 35.06) --
	( 38.57, 35.06) --
	( 38.75, 35.06) --
	( 38.92, 35.06) --
	( 39.10, 35.06) --
	( 39.28, 35.06) --
	( 39.45, 35.06) --
	( 39.63, 35.06) --
	( 39.80, 35.06) --
	( 39.98, 35.06) --
	( 40.15, 35.06) --
	( 40.33, 35.06) --
	( 40.50, 35.06) --
	( 40.68, 35.06) --
	( 40.85, 35.06) --
	( 41.03, 35.06) --
	( 41.20, 35.06) --
	( 41.38, 35.06) --
	( 41.56, 35.07) --
	( 41.73, 35.07) --
	( 41.91, 35.07) --
	( 42.08, 35.07) --
	( 42.26, 35.07) --
	( 42.43, 35.07) --
	( 42.61, 35.07) --
	( 42.78, 35.07) --
	( 42.96, 35.07) --
	( 43.13, 35.07) --
	( 43.31, 35.07) --
	( 43.48, 35.08) --
	( 43.66, 35.08) --
	( 43.84, 35.08) --
	( 44.01, 35.08) --
	( 44.19, 35.08) --
	( 44.36, 35.08) --
	( 44.54, 35.08) --
	( 44.71, 35.09) --
	( 44.89, 35.09) --
	( 45.06, 35.09) --
	( 45.24, 35.09) --
	( 45.41, 35.09) --
	( 45.59, 35.09) --
	( 45.76, 35.10) --
	( 45.94, 35.10) --
	( 46.11, 35.10) --
	( 46.29, 35.10) --
	( 46.47, 35.10) --
	( 46.64, 35.11) --
	( 46.82, 35.11) --
	( 46.99, 35.11) --
	( 47.17, 35.11) --
	( 47.34, 35.12) --
	( 47.52, 35.12) --
	( 47.69, 35.12) --
	( 47.87, 35.12) --
	( 48.04, 35.13) --
	( 48.22, 35.13) --
	( 48.39, 35.13) --
	( 48.57, 35.14) --
	( 48.75, 35.14) --
	( 48.92, 35.14) --
	( 49.10, 35.15) --
	( 49.27, 35.15) --
	( 49.45, 35.16) --
	( 49.62, 35.16) --
	( 49.80, 35.16) --
	( 49.97, 35.17) --
	( 50.15, 35.17) --
	( 50.32, 35.18) --
	( 50.50, 35.18) --
	( 50.67, 35.19) --
	( 50.85, 35.19) --
	( 51.03, 35.20) --
	( 51.20, 35.20) --
	( 51.38, 35.21) --
	( 51.55, 35.22) --
	( 51.73, 35.22) --
	( 51.90, 35.23) --
	( 52.08, 35.23) --
	( 52.25, 35.24) --
	( 52.43, 35.25) --
	( 52.60, 35.26) --
	( 52.78, 35.26) --
	( 52.95, 35.27) --
	( 53.13, 35.28) --
	( 53.31, 35.29) --
	( 53.48, 35.29) --
	( 53.66, 35.30) --
	( 53.83, 35.31) --
	( 54.01, 35.32) --
	( 54.18, 35.33) --
	( 54.36, 35.34) --
	( 54.53, 35.35) --
	( 54.71, 35.36) --
	( 54.88, 35.37) --
	( 55.06, 35.38) --
	( 55.23, 35.40) --
	( 55.41, 35.41) --
	( 55.59, 35.42) --
	( 55.76, 35.43) --
	( 55.94, 35.45) --
	( 56.11, 35.46) --
	( 56.29, 35.47) --
	( 56.46, 35.49) --
	( 56.64, 35.50) --
	( 56.81, 35.52) --
	( 56.99, 35.53) --
	( 57.16, 35.55) --
	( 57.34, 35.56) --
	( 57.51, 35.58) --
	( 57.69, 35.60) --
	( 57.87, 35.62) --
	( 58.04, 35.64) --
	( 58.22, 35.65) --
	( 58.39, 35.67) --
	( 58.57, 35.69) --
	( 58.74, 35.72) --
	( 58.92, 35.74) --
	( 59.09, 35.76) --
	( 59.27, 35.78) --
	( 59.44, 35.80) --
	( 59.62, 35.83) --
	( 59.79, 35.85) --
	( 59.97, 35.88) --
	( 60.14, 35.90) --
	( 60.32, 35.93) --
	( 60.50, 35.96) --
	( 60.67, 35.99) --
	( 60.85, 36.02) --
	( 61.02, 36.05) --
	( 61.20, 36.08) --
	( 61.37, 36.11) --
	( 61.55, 36.14) --
	( 61.72, 36.17) --
	( 61.90, 36.21) --
	( 62.07, 36.24) --
	( 62.25, 36.28) --
	( 62.42, 36.31) --
	( 62.60, 36.35) --
	( 62.78, 36.39) --
	( 62.95, 36.43) --
	( 63.13, 36.47) --
	( 63.30, 36.51) --
	( 63.48, 36.56) --
	( 63.65, 36.60) --
	( 63.83, 36.65) --
	( 64.00, 36.69) --
	( 64.18, 36.74) --
	( 64.35, 36.79) --
	( 64.53, 36.84) --
	( 64.70, 36.89) --
	( 64.88, 36.94) --
	( 65.06, 36.99) --
	( 65.23, 37.05) --
	( 65.41, 37.11) --
	( 65.58, 37.16) --
	( 65.76, 37.22) --
	( 65.93, 37.28) --
	( 66.11, 37.35) --
	( 66.28, 37.41) --
	( 66.46, 37.47) --
	( 66.63, 37.54) --
	( 66.81, 37.61) --
	( 66.98, 37.68) --
	( 67.16, 37.75) --
	( 67.34, 37.82) --
	( 67.51, 37.90) --
	( 67.69, 37.97) --
	( 67.86, 38.05) --
	( 68.04, 38.13) --
	( 68.21, 38.21) --
	( 68.39, 38.30) --
	( 68.56, 38.38) --
	( 68.74, 38.47) --
	( 68.91, 38.56) --
	( 69.09, 38.65) --
	( 69.26, 38.74) --
	( 69.44, 38.84) --
	( 69.62, 38.94) --
	( 69.79, 39.04) --
	( 69.97, 39.14) --
	( 70.14, 39.24) --
	( 70.32, 39.35) --
	( 70.49, 39.45) --
	( 70.67, 39.57) --
	( 70.84, 39.68) --
	( 71.02, 39.79) --
	( 71.19, 39.91) --
	( 71.37, 40.03) --
	( 71.54, 40.15) --
	( 71.72, 40.28) --
	( 71.90, 40.40) --
	( 72.07, 40.53) --
	( 72.25, 40.67) --
	( 72.42, 40.80) --
	( 72.60, 40.94) --
	( 72.77, 41.08) --
	( 72.95, 41.22) --
	( 73.12, 41.37) --
	( 73.30, 41.52) --
	( 73.47, 41.67) --
	( 73.65, 41.82) --
	( 73.82, 41.98) --
	( 74.00, 42.14) --
	( 74.18, 42.30) --
	( 74.35, 42.47) --
	( 74.53, 42.64) --
	( 74.70, 42.81) --
	( 74.88, 42.99) --
	( 75.05, 43.17) --
	( 75.23, 43.35) --
	( 75.40, 43.53) --
	( 75.58, 43.72) --
	( 75.75, 43.91) --
	( 75.93, 44.11) --
	( 76.10, 44.30) --
	( 76.28, 44.51) --
	( 76.45, 44.71) --
	( 76.63, 44.92) --
	( 76.81, 45.13) --
	( 76.98, 45.35) --
	( 77.16, 45.57) --
	( 77.33, 45.79) --
	( 77.51, 46.01) --
	( 77.68, 46.24) --
	( 77.86, 46.48) --
	( 78.03, 46.71) --
	( 78.21, 46.96) --
	( 78.38, 47.20) --
	( 78.56, 47.45) --
	( 78.73, 47.70) --
	( 78.91, 47.96) --
	( 79.09, 48.22) --
	( 79.26, 48.48) --
	( 79.44, 48.75) --
	( 79.61, 49.02) --
	( 79.79, 49.29) --
	( 79.96, 49.57) --
	( 80.14, 49.86) --
	( 80.31, 50.15) --
	( 80.49, 50.44) --
	( 80.66, 50.73) --
	( 80.84, 51.03) --
	( 81.01, 51.34) --
	( 81.19, 51.64) --
	( 81.37, 51.96) --
	( 81.54, 52.27) --
	( 81.72, 52.59) --
	( 81.89, 52.92) --
	( 82.07, 53.25) --
	( 82.24, 53.58) --
	( 82.42, 53.92) --
	( 82.59, 54.26) --
	( 82.77, 54.60) --
	( 82.94, 54.95) --
	( 83.12, 55.31) --
	( 83.29, 55.66) --
	( 83.47, 56.03) --
	( 83.65, 56.39) --
	( 83.82, 56.76) --
	( 84.00, 57.14) --
	( 84.17, 57.52) --
	( 84.35, 57.90) --
	( 84.52, 58.29) --
	( 84.70, 58.68) --
	( 84.87, 59.08) --
	( 85.05, 59.48) --
	( 85.22, 59.88) --
	( 85.40, 60.29) --
	( 85.57, 60.71) --
	( 85.75, 61.12) --
	( 85.93, 61.54) --
	( 86.10, 61.97) --
	( 86.28, 62.40) --
	( 86.45, 62.83) --
	( 86.63, 63.27) --
	( 86.80, 63.71) --
	( 86.98, 64.16) --
	( 87.15, 64.61) --
	( 87.33, 65.06) --
	( 87.50, 65.52) --
	( 87.68, 65.98) --
	( 87.85, 66.44) --
	( 88.03, 66.91) --
	( 88.21, 67.38) --
	( 88.38, 67.86) --
	( 88.56, 68.34) --
	( 88.73, 68.82) --
	( 88.91, 69.31) --
	( 89.08, 69.80) --
	( 89.26, 70.29) --
	( 89.43, 70.79) --
	( 89.61, 71.29) --
	( 89.78, 71.80) --
	( 89.96, 72.30) --
	( 90.13, 72.82) --
	( 90.31, 73.33) --
	( 90.48, 73.85) --
	( 90.66, 74.37) --
	( 90.84, 74.89) --
	( 91.01, 75.42) --
	( 91.19, 75.95) --
	( 91.36, 76.48) --
	( 91.54, 77.01) --
	( 91.71, 77.55) --
	( 91.89, 78.09) --
	( 92.06, 78.63) --
	( 92.24, 79.17) --
	( 92.41, 79.72) --
	( 92.59, 80.27) --
	( 92.76, 80.82) --
	( 92.94, 81.37) --
	( 93.12, 81.93) --
	( 93.29, 82.49) --
	( 93.47, 83.05) --
	( 93.64, 83.61) --
	( 93.82, 84.17) --
	( 93.99, 84.73) --
	( 94.17, 85.30) --
	( 94.34, 85.86) --
	( 94.52, 86.43) --
	( 94.69, 87.00) --
	( 94.87, 87.57) --
	( 95.04, 88.14) --
	( 95.22, 88.71) --
	( 95.40, 89.29) --
	( 95.57, 89.86) --
	( 95.75, 90.43) --
	( 95.92, 91.01) --
	( 96.10, 91.58) --
	( 96.27, 92.16) --
	( 96.45, 92.73) --
	( 96.62, 93.31) --
	( 96.80, 93.88) --
	( 96.97, 94.45) --
	( 97.15, 95.03) --
	( 97.32, 95.60) --
	( 97.50, 96.17) --
	( 97.68, 96.74) --
	( 97.85, 97.32) --
	( 98.03, 97.88) --
	( 98.20, 98.45) --
	( 98.38, 99.02) --
	( 98.55, 99.59) --
	( 98.73,100.15) --
	( 98.90,100.71) --
	( 99.08,101.27) --
	( 99.25,101.83) --
	( 99.43,102.39) --
	( 99.60,102.95) --
	( 99.78,103.50) --
	( 99.96,104.05) --
	(100.13,104.60) --
	(100.31,105.14) --
	(100.48,105.68) --
	(100.66,106.22) --
	(100.83,106.76) --
	(101.01,107.29) --
	(101.18,107.82) --
	(101.36,108.35) --
	(101.53,108.87) --
	(101.71,109.39) --
	(101.88,109.90) --
	(102.06,110.42) --
	(102.24,110.92) --
	(102.41,111.43) --
	(102.59,111.92) --
	(102.76,112.42) --
	(102.94,112.91) --
	(103.11,113.39) --
	(103.29,113.87) --
	(103.46,114.35) --
	(103.64,114.81) --
	(103.81,115.28) --
	(103.99,115.74) --
	(104.16,116.19) --
	(104.34,116.64) --
	(104.51,117.08) --
	(104.69,117.52) --
	(104.87,117.95) --
	(105.04,118.37) --
	(105.22,118.79) --
	(105.39,119.20) --
	(105.57,119.60) --
	(105.74,120.00) --
	(105.92,120.39) --
	(106.09,120.78) --
	(106.27,121.16) --
	(106.44,121.53) --
	(106.62,121.89) --
	(106.79,122.25) --
	(106.97,122.60) --
	(107.15,122.94) --
	(107.32,123.27) --
	(107.50,123.60) --
	(107.67,123.92) --
	(107.85,124.23) --
	(108.02,124.53) --
	(108.20,124.83) --
	(108.37,125.12) --
	(108.55,125.40) --
	(108.72,125.67) --
	(108.90,125.93) --
	(109.07,126.18) --
	(109.25,126.43) --
	(109.43,126.67) --
	(109.60,126.90) --
	(109.78,127.12) --
	(109.95,127.33) --
	(110.13,127.53) --
	(110.30,127.73) --
	(110.48,127.91) --
	(110.65,128.09) --
	(110.83,128.25) --
	(111.00,128.41) --
	(111.18,128.56) --
	(111.35,128.70) --
	(111.53,128.83) --
	(111.71,128.95) --
	(111.88,129.06) --
	(112.06,129.17) --
	(112.23,129.26) --
	(112.41,129.34) --
	(112.58,129.42) --
	(112.76,129.48) --
	(112.93,129.54) --
	(113.11,129.59) --
	(113.28,129.62) --
	(113.46,129.65) --
	(113.63,129.67) --
	(113.81,129.68) --
	(113.99,129.68) --
	(114.16,129.67) --
	(114.34,129.65) --
	(114.51,129.62) --
	(114.69,129.58) --
	(114.86,129.53) --
	(115.04,129.47) --
	(115.21,129.40) --
	(115.39,129.33) --
	(115.56,129.24) --
	(115.74,129.15) --
	(115.91,129.04) --
	(116.09,128.93) --
	(116.27,128.81) --
	(116.44,128.67) --
	(116.62,128.53) --
	(116.79,128.38) --
	(116.97,128.22) --
	(117.14,128.05) --
	(117.32,127.87) --
	(117.49,127.69) --
	(117.67,127.49) --
	(117.84,127.29) --
	(118.02,127.07) --
	(118.19,126.85) --
	(118.37,126.62) --
	(118.54,126.38) --
	(118.72,126.13) --
	(118.90,125.88) --
	(119.07,125.61) --
	(119.25,125.34) --
	(119.42,125.06) --
	(119.60,124.77) --
	(119.77,124.47) --
	(119.95,124.17) --
	(120.12,123.86) --
	(120.30,123.54) --
	(120.47,123.21) --
	(120.65,122.87) --
	(120.82,122.53) --
	(121.00,122.18) --
	(121.18,121.82) --
	(121.35,121.45) --
	(121.53,121.08) --
	(121.70,120.70) --
	(121.88,120.32) --
	(122.05,119.92) --
	(122.23,119.52) --
	(122.40,119.12) --
	(122.58,118.70) --
	(122.75,118.29) --
	(122.93,117.86) --
	(123.10,117.43) --
	(123.28,116.99) --
	(123.46,116.55) --
	(123.63,116.10) --
	(123.81,115.65) --
	(123.98,115.19) --
	(124.16,114.72) --
	(124.33,114.25) --
	(124.51,113.78) --
	(124.68,113.29) --
	(124.86,112.81) --
	(125.03,112.32) --
	(125.21,111.82) --
	(125.38,111.33) --
	(125.56,110.82) --
	(125.74,110.31) --
	(125.91,109.80) --
	(126.09,109.29) --
	(126.26,108.77) --
	(126.44,108.24) --
	(126.61,107.72) --
	(126.79,107.19) --
	(126.96,106.65) --
	(127.14,106.12) --
	(127.31,105.58) --
	(127.49,105.03) --
	(127.66,104.49) --
	(127.84,103.94) --
	(128.02,103.39) --
	(128.19,102.84) --
	(128.37,102.28) --
	(128.54,101.72) --
	(128.72,101.16) --
	(128.89,100.60) --
	(129.07,100.04) --
	(129.24, 99.47) --
	(129.42, 98.91) --
	(129.59, 98.34) --
	(129.77, 97.77) --
	(129.94, 97.20) --
	(130.12, 96.63) --
	(130.30, 96.06) --
	(130.47, 95.49) --
	(130.65, 94.91) --
	(130.82, 94.34) --
	(131.00, 93.76) --
	(131.17, 93.19) --
	(131.35, 92.62) --
	(131.52, 92.04) --
	(131.70, 91.47) --
	(131.87, 90.89) --
	(132.05, 90.32) --
	(132.22, 89.75) --
	(132.40, 89.17) --
	(132.58, 88.60) --
	(132.75, 88.03) --
	(132.93, 87.46) --
	(133.10, 86.89) --
	(133.28, 86.32) --
	(133.45, 85.75) --
	(133.63, 85.18) --
	(133.80, 84.62) --
	(133.98, 84.06) --
	(134.15, 83.49) --
	(134.33, 82.93) --
	(134.50, 82.38) --
	(134.68, 81.82) --
	(134.85, 81.26) --
	(135.03, 80.71) --
	(135.21, 80.16) --
	(135.38, 79.61) --
	(135.56, 79.07) --
	(135.73, 78.52) --
	(135.91, 77.98) --
	(136.08, 77.44) --
	(136.26, 76.90) --
	(136.43, 76.37) --
	(136.61, 75.84) --
	(136.78, 75.31) --
	(136.96, 74.79) --
	(137.13, 74.26) --
	(137.31, 73.74) --
	(137.49, 73.23) --
	(137.66, 72.71) --
	(137.84, 72.20) --
	(138.01, 71.70) --
	(138.19, 71.19) --
	(138.36, 70.69) --
	(138.54, 70.20) --
	(138.71, 69.70) --
	(138.89, 69.21) --
	(139.06, 68.73) --
	(139.24, 68.24) --
	(139.41, 67.76) --
	(139.59, 67.29) --
	(139.77, 66.82) --
	(139.94, 66.35) --
	(140.12, 65.88) --
	(140.29, 65.42) --
	(140.47, 64.97) --
	(140.64, 64.51) --
	(140.82, 64.07) --
	(140.99, 63.62) --
	(141.17, 63.18) --
	(141.34, 62.74) --
	(141.52, 62.31) --
	(141.69, 61.88) --
	(141.87, 61.46) --
	(142.05, 61.04) --
	(142.22, 60.62) --
	(142.40, 60.21) --
	(142.57, 59.80) --
	(142.75, 59.40) --
	(142.92, 59.00) --
	(143.10, 58.60) --
	(143.27, 58.21) --
	(143.45, 57.83) --
	(143.62, 57.44) --
	(143.80, 57.06) --
	(143.97, 56.69) --
	(144.15, 56.32) --
	(144.33, 55.95) --
	(144.50, 55.59) --
	(144.68, 55.24) --
	(144.85, 54.88) --
	(145.03, 54.53) --
	(145.20, 54.19) --
	(145.38, 53.85) --
	(145.55, 53.51) --
	(145.73, 53.18) --
	(145.90, 52.85) --
	(146.08, 52.53) --
	(146.25, 52.21) --
	(146.43, 51.89) --
	(146.61, 51.58) --
	(146.78, 51.28) --
	(146.96, 50.97) --
	(147.13, 50.67) --
	(147.31, 50.38) --
	(147.48, 50.09) --
	(147.66, 49.80) --
	(147.83, 49.52) --
	(148.01, 49.24) --
	(148.18, 48.96) --
	(148.36, 48.69) --
	(148.53, 48.43) --
	(148.71, 48.16) --
	(148.88, 47.90) --
	(149.06, 47.65) --
	(149.24, 47.40) --
	(149.41, 47.15) --
	(149.59, 46.91) --
	(149.76, 46.67) --
	(149.94, 46.43) --
	(150.11, 46.20) --
	(150.29, 45.97) --
	(150.46, 45.74) --
	(150.64, 45.52) --
	(150.81, 45.30) --
	(150.99, 45.09) --
	(151.16, 44.88) --
	(151.34, 44.67) --
	(151.52, 44.47) --
	(151.69, 44.26) --
	(151.87, 44.07) --
	(152.04, 43.87) --
	(152.22, 43.68) --
	(152.39, 43.49) --
	(152.57, 43.31) --
	(152.74, 43.13) --
	(152.92, 42.95) --
	(153.09, 42.78) --
	(153.27, 42.60) --
	(153.44, 42.44) --
	(153.62, 42.27) --
	(153.80, 42.11) --
	(153.97, 41.95) --
	(154.15, 41.79) --
	(154.32, 41.64) --
	(154.50, 41.49) --
	(154.67, 41.34) --
	(154.85, 41.19) --
	(155.02, 41.05) --
	(155.20, 40.91) --
	(155.37, 40.77) --
	(155.55, 40.64) --
	(155.72, 40.51) --
	(155.90, 40.38) --
	(156.08, 40.25) --
	(156.25, 40.13) --
	(156.43, 40.01) --
	(156.60, 39.89) --
	(156.78, 39.77) --
	(156.95, 39.66) --
	(157.13, 39.54) --
	(157.30, 39.43) --
	(157.48, 39.33) --
	(157.65, 39.22) --
	(157.83, 39.12) --
	(158.00, 39.02) --
	(158.18, 38.92) --
	(158.36, 38.82) --
	(158.53, 38.72) --
	(158.71, 38.63) --
	(158.88, 38.54) --
	(159.06, 38.45) --
	(159.23, 38.37) --
	(159.41, 38.28) --
	(159.58, 38.20) --
	(159.76, 38.12) --
	(159.93, 38.04) --
	(160.11, 37.96) --
	(160.28, 37.88) --
	(160.46, 37.81) --
	(160.64, 37.74) --
	(160.81, 37.66) --
	(160.99, 37.59) --
	(161.16, 37.53) --
	(161.34, 37.46) --
	(161.51, 37.40) --
	(161.69, 37.33) --
	(161.86, 37.27) --
	(162.04, 37.21) --
	(162.21, 37.15) --
	(162.39, 37.09) --
	(162.56, 37.04) --
	(162.74, 36.98) --
	(162.91, 36.93) --
	(163.09, 36.88) --
	(163.27, 36.83) --
	(163.44, 36.78) --
	(163.62, 36.73) --
	(163.79, 36.68) --
	(163.97, 36.64) --
	(164.14, 36.59) --
	(164.32, 36.55) --
	(164.49, 36.50) --
	(164.67, 36.46) --
	(164.84, 36.42) --
	(165.02, 36.38) --
	(165.19, 36.34) --
	(165.37, 36.31) --
	(165.55, 36.27) --
	(165.72, 36.23) --
	(165.90, 36.20) --
	(166.07, 36.17) --
	(166.25, 36.13) --
	(166.42, 36.10) --
	(166.60, 36.07) --
	(166.77, 36.04) --
	(166.95, 36.01) --
	(167.12, 35.98) --
	(167.30, 35.95) --
	(167.47, 35.93) --
	(167.65, 35.90) --
	(167.83, 35.87) --
	(168.00, 35.85) --
	(168.18, 35.82) --
	(168.35, 35.80) --
	(168.53, 35.78) --
	(168.70, 35.75) --
	(168.88, 35.73) --
	(169.05, 35.71) --
	(169.23, 35.69) --
	(169.40, 35.67) --
	(169.58, 35.65) --
	(169.75, 35.63) --
	(169.93, 35.61) --
	(170.11, 35.60) --
	(170.28, 35.58) --
	(170.46, 35.56) --
	(170.63, 35.54) --
	(170.81, 35.53) --
	(170.98, 35.51) --
	(171.16, 35.50) --
	(171.33, 35.48) --
	(171.51, 35.47) --
	(171.68, 35.46) --
	(171.86, 35.44) --
	(172.03, 35.43) --
	(172.21, 35.42) --
	(172.39, 35.40) --
	(172.56, 35.39) --
	(172.74, 35.38) --
	(172.91, 35.37) --
	(173.09, 35.36) --
	(173.26, 35.35) --
	(173.44, 35.34) --
	(173.61, 35.33) --
	(173.79, 35.32) --
	(173.96, 35.31) --
	(174.14, 35.30) --
	(174.31, 35.29) --
	(174.49, 35.28) --
	(174.67, 35.28) --
	(174.84, 35.27) --
	(175.02, 35.26) --
	(175.19, 35.25) --
	(175.37, 35.25) --
	(175.54, 35.24) --
	(175.72, 35.23) --
	(175.89, 35.23) --
	(176.07, 35.22) --
	(176.24, 35.21) --
	(176.42, 35.21) --
	(176.59, 35.20) --
	(176.77, 35.20) --
	(176.94, 35.19) --
	(177.12, 35.19) --
	(177.30, 35.18) --
	(177.47, 35.18) --
	(177.65, 35.17) --
	(177.82, 35.17) --
	(178.00, 35.16) --
	(178.17, 35.16) --
	(178.35, 35.15) --
	(178.52, 35.15) --
	(178.70, 35.15) --
	(178.87, 35.14) --
	(179.05, 35.14) --
	(179.22, 35.14) --
	(179.40, 35.13) --
	(179.58, 35.13) --
	(179.75, 35.13) --
	(179.93, 35.12) --
	(180.10, 35.12) --
	(180.28, 35.12) --
	(180.45, 35.12) --
	(180.63, 35.11) --
	(180.80, 35.11) --
	(180.98, 35.11) --
	(181.15, 35.11) --
	(181.33, 35.10) --
	(181.50, 35.10) --
	(181.68, 35.10) --
	(181.86, 35.10) --
	(182.03, 35.10) --
	(182.21, 35.09) --
	(182.38, 35.09) --
	(182.56, 35.09) --
	(182.73, 35.09) --
	(182.91, 35.09) --
	(183.08, 35.09) --
	(183.26, 35.08) --
	(183.43, 35.08) --
	(183.61, 35.08) --
	(183.78, 35.08) --
	(183.96, 35.08);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (  8.76, 35.08) --
	(  8.94, 35.08) --
	(  9.11, 35.08) --
	(  9.29, 35.08) --
	(  9.46, 35.08) --
	(  9.64, 35.09) --
	(  9.81, 35.09) --
	(  9.99, 35.09) --
	( 10.16, 35.09) --
	( 10.34, 35.09) --
	( 10.51, 35.09) --
	( 10.69, 35.10) --
	( 10.86, 35.10) --
	( 11.04, 35.10) --
	( 11.22, 35.10) --
	( 11.39, 35.10) --
	( 11.57, 35.11) --
	( 11.74, 35.11) --
	( 11.92, 35.11) --
	( 12.09, 35.11) --
	( 12.27, 35.12) --
	( 12.44, 35.12) --
	( 12.62, 35.12) --
	( 12.79, 35.12) --
	( 12.97, 35.13) --
	( 13.14, 35.13) --
	( 13.32, 35.13) --
	( 13.50, 35.14) --
	( 13.67, 35.14) --
	( 13.85, 35.14) --
	( 14.02, 35.15) --
	( 14.20, 35.15) --
	( 14.37, 35.15) --
	( 14.55, 35.16) --
	( 14.72, 35.16) --
	( 14.90, 35.17) --
	( 15.07, 35.17) --
	( 15.25, 35.18) --
	( 15.42, 35.18) --
	( 15.60, 35.19) --
	( 15.78, 35.19) --
	( 15.95, 35.20) --
	( 16.13, 35.20) --
	( 16.30, 35.21) --
	( 16.48, 35.21) --
	( 16.65, 35.22) --
	( 16.83, 35.23) --
	( 17.00, 35.23) --
	( 17.18, 35.24) --
	( 17.35, 35.25) --
	( 17.53, 35.25) --
	( 17.70, 35.26) --
	( 17.88, 35.27) --
	( 18.05, 35.28) --
	( 18.23, 35.28) --
	( 18.41, 35.29) --
	( 18.58, 35.30) --
	( 18.76, 35.31) --
	( 18.93, 35.32) --
	( 19.11, 35.33) --
	( 19.28, 35.34) --
	( 19.46, 35.35) --
	( 19.63, 35.36) --
	( 19.81, 35.37) --
	( 19.98, 35.38) --
	( 20.16, 35.39) --
	( 20.33, 35.40) --
	( 20.51, 35.42) --
	( 20.69, 35.43) --
	( 20.86, 35.44) --
	( 21.04, 35.46) --
	( 21.21, 35.47) --
	( 21.39, 35.48) --
	( 21.56, 35.50) --
	( 21.74, 35.51) --
	( 21.91, 35.53) --
	( 22.09, 35.54) --
	( 22.26, 35.56) --
	( 22.44, 35.58) --
	( 22.61, 35.60) --
	( 22.79, 35.61) --
	( 22.97, 35.63) --
	( 23.14, 35.65) --
	( 23.32, 35.67) --
	( 23.49, 35.69) --
	( 23.67, 35.71) --
	( 23.84, 35.73) --
	( 24.02, 35.75) --
	( 24.19, 35.78) --
	( 24.37, 35.80) --
	( 24.54, 35.82) --
	( 24.72, 35.85) --
	( 24.89, 35.87) --
	( 25.07, 35.90) --
	( 25.25, 35.93) --
	( 25.42, 35.95) --
	( 25.60, 35.98) --
	( 25.77, 36.01) --
	( 25.95, 36.04) --
	( 26.12, 36.07) --
	( 26.30, 36.10) --
	( 26.47, 36.13) --
	( 26.65, 36.17) --
	( 26.82, 36.20) --
	( 27.00, 36.23) --
	( 27.17, 36.27) --
	( 27.35, 36.31) --
	( 27.53, 36.34) --
	( 27.70, 36.38) --
	( 27.88, 36.42) --
	( 28.05, 36.46) --
	( 28.23, 36.50) --
	( 28.40, 36.55) --
	( 28.58, 36.59) --
	( 28.75, 36.64) --
	( 28.93, 36.68) --
	( 29.10, 36.73) --
	( 29.28, 36.78) --
	( 29.45, 36.83) --
	( 29.63, 36.88) --
	( 29.81, 36.93) --
	( 29.98, 36.98) --
	( 30.16, 37.04) --
	( 30.33, 37.09) --
	( 30.51, 37.15) --
	( 30.68, 37.21) --
	( 30.86, 37.27) --
	( 31.03, 37.33) --
	( 31.21, 37.40) --
	( 31.38, 37.46) --
	( 31.56, 37.53) --
	( 31.73, 37.59) --
	( 31.91, 37.66) --
	( 32.08, 37.74) --
	( 32.26, 37.81) --
	( 32.44, 37.88) --
	( 32.61, 37.96) --
	( 32.79, 38.04) --
	( 32.96, 38.12) --
	( 33.14, 38.20) --
	( 33.31, 38.28) --
	( 33.49, 38.37) --
	( 33.66, 38.45) --
	( 33.84, 38.54) --
	( 34.01, 38.63) --
	( 34.19, 38.72) --
	( 34.36, 38.82) --
	( 34.54, 38.92) --
	( 34.72, 39.02) --
	( 34.89, 39.12) --
	( 35.07, 39.22) --
	( 35.24, 39.33) --
	( 35.42, 39.43) --
	( 35.59, 39.54) --
	( 35.77, 39.66) --
	( 35.94, 39.77) --
	( 36.12, 39.89) --
	( 36.29, 40.01) --
	( 36.47, 40.13) --
	( 36.64, 40.25) --
	( 36.82, 40.38) --
	( 37.00, 40.51) --
	( 37.17, 40.64) --
	( 37.35, 40.77) --
	( 37.52, 40.91) --
	( 37.70, 41.05) --
	( 37.87, 41.19) --
	( 38.05, 41.34) --
	( 38.22, 41.49) --
	( 38.40, 41.64) --
	( 38.57, 41.79) --
	( 38.75, 41.95) --
	( 38.92, 42.11) --
	( 39.10, 42.27) --
	( 39.28, 42.44) --
	( 39.45, 42.60) --
	( 39.63, 42.78) --
	( 39.80, 42.95) --
	( 39.98, 43.13) --
	( 40.15, 43.31) --
	( 40.33, 43.49) --
	( 40.50, 43.68) --
	( 40.68, 43.87) --
	( 40.85, 44.07) --
	( 41.03, 44.26) --
	( 41.20, 44.47) --
	( 41.38, 44.67) --
	( 41.56, 44.88) --
	( 41.73, 45.09) --
	( 41.91, 45.30) --
	( 42.08, 45.52) --
	( 42.26, 45.74) --
	( 42.43, 45.97) --
	( 42.61, 46.20) --
	( 42.78, 46.43) --
	( 42.96, 46.67) --
	( 43.13, 46.91) --
	( 43.31, 47.15) --
	( 43.48, 47.40) --
	( 43.66, 47.65) --
	( 43.84, 47.90) --
	( 44.01, 48.16) --
	( 44.19, 48.43) --
	( 44.36, 48.69) --
	( 44.54, 48.96) --
	( 44.71, 49.24) --
	( 44.89, 49.52) --
	( 45.06, 49.80) --
	( 45.24, 50.09) --
	( 45.41, 50.38) --
	( 45.59, 50.67) --
	( 45.76, 50.97) --
	( 45.94, 51.28) --
	( 46.11, 51.58) --
	( 46.29, 51.89) --
	( 46.47, 52.21) --
	( 46.64, 52.53) --
	( 46.82, 52.85) --
	( 46.99, 53.18) --
	( 47.17, 53.51) --
	( 47.34, 53.85) --
	( 47.52, 54.19) --
	( 47.69, 54.53) --
	( 47.87, 54.88) --
	( 48.04, 55.24) --
	( 48.22, 55.59) --
	( 48.39, 55.95) --
	( 48.57, 56.32) --
	( 48.75, 56.69) --
	( 48.92, 57.06) --
	( 49.10, 57.44) --
	( 49.27, 57.83) --
	( 49.45, 58.21) --
	( 49.62, 58.60) --
	( 49.80, 59.00) --
	( 49.97, 59.40) --
	( 50.15, 59.80) --
	( 50.32, 60.21) --
	( 50.50, 60.62) --
	( 50.67, 61.04) --
	( 50.85, 61.46) --
	( 51.03, 61.88) --
	( 51.20, 62.31) --
	( 51.38, 62.74) --
	( 51.55, 63.18) --
	( 51.73, 63.62) --
	( 51.90, 64.07) --
	( 52.08, 64.51) --
	( 52.25, 64.97) --
	( 52.43, 65.42) --
	( 52.60, 65.88) --
	( 52.78, 66.35) --
	( 52.95, 66.82) --
	( 53.13, 67.29) --
	( 53.31, 67.76) --
	( 53.48, 68.24) --
	( 53.66, 68.73) --
	( 53.83, 69.21) --
	( 54.01, 69.70) --
	( 54.18, 70.20) --
	( 54.36, 70.69) --
	( 54.53, 71.19) --
	( 54.71, 71.70) --
	( 54.88, 72.20) --
	( 55.06, 72.71) --
	( 55.23, 73.23) --
	( 55.41, 73.74) --
	( 55.59, 74.26) --
	( 55.76, 74.79) --
	( 55.94, 75.31) --
	( 56.11, 75.84) --
	( 56.29, 76.37) --
	( 56.46, 76.90) --
	( 56.64, 77.44) --
	( 56.81, 77.98) --
	( 56.99, 78.52) --
	( 57.16, 79.07) --
	( 57.34, 79.61) --
	( 57.51, 80.16) --
	( 57.69, 80.71) --
	( 57.87, 81.26) --
	( 58.04, 81.82) --
	( 58.22, 82.38) --
	( 58.39, 82.93) --
	( 58.57, 83.49) --
	( 58.74, 84.06) --
	( 58.92, 84.62) --
	( 59.09, 85.18) --
	( 59.27, 85.75) --
	( 59.44, 86.32) --
	( 59.62, 86.89) --
	( 59.79, 87.46) --
	( 59.97, 88.03) --
	( 60.14, 88.60) --
	( 60.32, 89.17) --
	( 60.50, 89.75) --
	( 60.67, 90.32) --
	( 60.85, 90.89) --
	( 61.02, 91.47) --
	( 61.20, 92.04) --
	( 61.37, 92.62) --
	( 61.55, 93.19) --
	( 61.72, 93.76) --
	( 61.90, 94.34) --
	( 62.07, 94.91) --
	( 62.25, 95.49) --
	( 62.42, 96.06) --
	( 62.60, 96.63) --
	( 62.78, 97.20) --
	( 62.95, 97.77) --
	( 63.13, 98.34) --
	( 63.30, 98.91) --
	( 63.48, 99.47) --
	( 63.65,100.04) --
	( 63.83,100.60) --
	( 64.00,101.16) --
	( 64.18,101.72) --
	( 64.35,102.28) --
	( 64.53,102.84) --
	( 64.70,103.39) --
	( 64.88,103.94) --
	( 65.06,104.49) --
	( 65.23,105.03) --
	( 65.41,105.58) --
	( 65.58,106.12) --
	( 65.76,106.65) --
	( 65.93,107.19) --
	( 66.11,107.72) --
	( 66.28,108.24) --
	( 66.46,108.77) --
	( 66.63,109.29) --
	( 66.81,109.80) --
	( 66.98,110.31) --
	( 67.16,110.82) --
	( 67.34,111.33) --
	( 67.51,111.82) --
	( 67.69,112.32) --
	( 67.86,112.81) --
	( 68.04,113.29) --
	( 68.21,113.78) --
	( 68.39,114.25) --
	( 68.56,114.72) --
	( 68.74,115.19) --
	( 68.91,115.65) --
	( 69.09,116.10) --
	( 69.26,116.55) --
	( 69.44,116.99) --
	( 69.62,117.43) --
	( 69.79,117.86) --
	( 69.97,118.29) --
	( 70.14,118.70) --
	( 70.32,119.12) --
	( 70.49,119.52) --
	( 70.67,119.92) --
	( 70.84,120.32) --
	( 71.02,120.70) --
	( 71.19,121.08) --
	( 71.37,121.45) --
	( 71.54,121.82) --
	( 71.72,122.18) --
	( 71.90,122.53) --
	( 72.07,122.87) --
	( 72.25,123.21) --
	( 72.42,123.54) --
	( 72.60,123.86) --
	( 72.77,124.17) --
	( 72.95,124.47) --
	( 73.12,124.77) --
	( 73.30,125.06) --
	( 73.47,125.34) --
	( 73.65,125.61) --
	( 73.82,125.88) --
	( 74.00,126.13) --
	( 74.18,126.38) --
	( 74.35,126.62) --
	( 74.53,126.85) --
	( 74.70,127.07) --
	( 74.88,127.29) --
	( 75.05,127.49) --
	( 75.23,127.69) --
	( 75.40,127.87) --
	( 75.58,128.05) --
	( 75.75,128.22) --
	( 75.93,128.38) --
	( 76.10,128.53) --
	( 76.28,128.67) --
	( 76.45,128.81) --
	( 76.63,128.93) --
	( 76.81,129.04) --
	( 76.98,129.15) --
	( 77.16,129.24) --
	( 77.33,129.33) --
	( 77.51,129.40) --
	( 77.68,129.47) --
	( 77.86,129.53) --
	( 78.03,129.58) --
	( 78.21,129.62) --
	( 78.38,129.65) --
	( 78.56,129.67) --
	( 78.73,129.68) --
	( 78.91,129.68) --
	( 79.09,129.67) --
	( 79.26,129.65) --
	( 79.44,129.62) --
	( 79.61,129.59) --
	( 79.79,129.54) --
	( 79.96,129.48) --
	( 80.14,129.42) --
	( 80.31,129.34) --
	( 80.49,129.26) --
	( 80.66,129.17) --
	( 80.84,129.06) --
	( 81.01,128.95) --
	( 81.19,128.83) --
	( 81.37,128.70) --
	( 81.54,128.56) --
	( 81.72,128.41) --
	( 81.89,128.25) --
	( 82.07,128.09) --
	( 82.24,127.91) --
	( 82.42,127.73) --
	( 82.59,127.53) --
	( 82.77,127.33) --
	( 82.94,127.12) --
	( 83.12,126.90) --
	( 83.29,126.67) --
	( 83.47,126.43) --
	( 83.65,126.18) --
	( 83.82,125.93) --
	( 84.00,125.67) --
	( 84.17,125.40) --
	( 84.35,125.12) --
	( 84.52,124.83) --
	( 84.70,124.53) --
	( 84.87,124.23) --
	( 85.05,123.92) --
	( 85.22,123.60) --
	( 85.40,123.27) --
	( 85.57,122.94) --
	( 85.75,122.60) --
	( 85.93,122.25) --
	( 86.10,121.89) --
	( 86.28,121.53) --
	( 86.45,121.16) --
	( 86.63,120.78) --
	( 86.80,120.39) --
	( 86.98,120.00) --
	( 87.15,119.60) --
	( 87.33,119.20) --
	( 87.50,118.79) --
	( 87.68,118.37) --
	( 87.85,117.95) --
	( 88.03,117.52) --
	( 88.21,117.08) --
	( 88.38,116.64) --
	( 88.56,116.19) --
	( 88.73,115.74) --
	( 88.91,115.28) --
	( 89.08,114.81) --
	( 89.26,114.35) --
	( 89.43,113.87) --
	( 89.61,113.39) --
	( 89.78,112.91) --
	( 89.96,112.42) --
	( 90.13,111.92) --
	( 90.31,111.43) --
	( 90.48,110.92) --
	( 90.66,110.42) --
	( 90.84,109.90) --
	( 91.01,109.39) --
	( 91.19,108.87) --
	( 91.36,108.35) --
	( 91.54,107.82) --
	( 91.71,107.29) --
	( 91.89,106.76) --
	( 92.06,106.22) --
	( 92.24,105.68) --
	( 92.41,105.14) --
	( 92.59,104.60) --
	( 92.76,104.05) --
	( 92.94,103.50) --
	( 93.12,102.95) --
	( 93.29,102.39) --
	( 93.47,101.83) --
	( 93.64,101.27) --
	( 93.82,100.71) --
	( 93.99,100.15) --
	( 94.17, 99.59) --
	( 94.34, 99.02) --
	( 94.52, 98.45) --
	( 94.69, 97.88) --
	( 94.87, 97.32) --
	( 95.04, 96.74) --
	( 95.22, 96.17) --
	( 95.40, 95.60) --
	( 95.57, 95.03) --
	( 95.75, 94.45) --
	( 95.92, 93.88) --
	( 96.10, 93.31) --
	( 96.27, 92.73) --
	( 96.45, 92.16) --
	( 96.62, 91.58) --
	( 96.80, 91.01) --
	( 96.97, 90.43) --
	( 97.15, 89.86) --
	( 97.32, 89.29) --
	( 97.50, 88.71) --
	( 97.68, 88.14) --
	( 97.85, 87.57) --
	( 98.03, 87.00) --
	( 98.20, 86.43) --
	( 98.38, 85.86) --
	( 98.55, 85.30) --
	( 98.73, 84.73) --
	( 98.90, 84.17) --
	( 99.08, 83.61) --
	( 99.25, 83.05) --
	( 99.43, 82.49) --
	( 99.60, 81.93) --
	( 99.78, 81.37) --
	( 99.96, 80.82) --
	(100.13, 80.27) --
	(100.31, 79.72) --
	(100.48, 79.17) --
	(100.66, 78.63) --
	(100.83, 78.09) --
	(101.01, 77.55) --
	(101.18, 77.01) --
	(101.36, 76.48) --
	(101.53, 75.95) --
	(101.71, 75.42) --
	(101.88, 74.89) --
	(102.06, 74.37) --
	(102.24, 73.85) --
	(102.41, 73.33) --
	(102.59, 72.82) --
	(102.76, 72.30) --
	(102.94, 71.80) --
	(103.11, 71.29) --
	(103.29, 70.79) --
	(103.46, 70.29) --
	(103.64, 69.80) --
	(103.81, 69.31) --
	(103.99, 68.82) --
	(104.16, 68.34) --
	(104.34, 67.86) --
	(104.51, 67.38) --
	(104.69, 66.91) --
	(104.87, 66.44) --
	(105.04, 65.98) --
	(105.22, 65.52) --
	(105.39, 65.06) --
	(105.57, 64.61) --
	(105.74, 64.16) --
	(105.92, 63.71) --
	(106.09, 63.27) --
	(106.27, 62.83) --
	(106.44, 62.40) --
	(106.62, 61.97) --
	(106.79, 61.54) --
	(106.97, 61.12) --
	(107.15, 60.71) --
	(107.32, 60.29) --
	(107.50, 59.88) --
	(107.67, 59.48) --
	(107.85, 59.08) --
	(108.02, 58.68) --
	(108.20, 58.29) --
	(108.37, 57.90) --
	(108.55, 57.52) --
	(108.72, 57.14) --
	(108.90, 56.76) --
	(109.07, 56.39) --
	(109.25, 56.03) --
	(109.43, 55.66) --
	(109.60, 55.31) --
	(109.78, 54.95) --
	(109.95, 54.60) --
	(110.13, 54.26) --
	(110.30, 53.92) --
	(110.48, 53.58) --
	(110.65, 53.25) --
	(110.83, 52.92) --
	(111.00, 52.59) --
	(111.18, 52.27) --
	(111.35, 51.96) --
	(111.53, 51.64) --
	(111.71, 51.34) --
	(111.88, 51.03) --
	(112.06, 50.73) --
	(112.23, 50.44) --
	(112.41, 50.15) --
	(112.58, 49.86) --
	(112.76, 49.57) --
	(112.93, 49.29) --
	(113.11, 49.02) --
	(113.28, 48.75) --
	(113.46, 48.48) --
	(113.63, 48.22) --
	(113.81, 47.96) --
	(113.99, 47.70) --
	(114.16, 47.45) --
	(114.34, 47.20) --
	(114.51, 46.96) --
	(114.69, 46.71) --
	(114.86, 46.48) --
	(115.04, 46.24) --
	(115.21, 46.01) --
	(115.39, 45.79) --
	(115.56, 45.57) --
	(115.74, 45.35) --
	(115.91, 45.13) --
	(116.09, 44.92) --
	(116.27, 44.71) --
	(116.44, 44.51) --
	(116.62, 44.30) --
	(116.79, 44.11) --
	(116.97, 43.91) --
	(117.14, 43.72) --
	(117.32, 43.53) --
	(117.49, 43.35) --
	(117.67, 43.17) --
	(117.84, 42.99) --
	(118.02, 42.81) --
	(118.19, 42.64) --
	(118.37, 42.47) --
	(118.54, 42.30) --
	(118.72, 42.14) --
	(118.90, 41.98) --
	(119.07, 41.82) --
	(119.25, 41.67) --
	(119.42, 41.52) --
	(119.60, 41.37) --
	(119.77, 41.22) --
	(119.95, 41.08) --
	(120.12, 40.94) --
	(120.30, 40.80) --
	(120.47, 40.67) --
	(120.65, 40.53) --
	(120.82, 40.40) --
	(121.00, 40.28) --
	(121.18, 40.15) --
	(121.35, 40.03) --
	(121.53, 39.91) --
	(121.70, 39.79) --
	(121.88, 39.68) --
	(122.05, 39.57) --
	(122.23, 39.45) --
	(122.40, 39.35) --
	(122.58, 39.24) --
	(122.75, 39.14) --
	(122.93, 39.04) --
	(123.10, 38.94) --
	(123.28, 38.84) --
	(123.46, 38.74) --
	(123.63, 38.65) --
	(123.81, 38.56) --
	(123.98, 38.47) --
	(124.16, 38.38) --
	(124.33, 38.30) --
	(124.51, 38.21) --
	(124.68, 38.13) --
	(124.86, 38.05) --
	(125.03, 37.97) --
	(125.21, 37.90) --
	(125.38, 37.82) --
	(125.56, 37.75) --
	(125.74, 37.68) --
	(125.91, 37.61) --
	(126.09, 37.54) --
	(126.26, 37.47) --
	(126.44, 37.41) --
	(126.61, 37.35) --
	(126.79, 37.28) --
	(126.96, 37.22) --
	(127.14, 37.16) --
	(127.31, 37.11) --
	(127.49, 37.05) --
	(127.66, 36.99) --
	(127.84, 36.94) --
	(128.02, 36.89) --
	(128.19, 36.84) --
	(128.37, 36.79) --
	(128.54, 36.74) --
	(128.72, 36.69) --
	(128.89, 36.65) --
	(129.07, 36.60) --
	(129.24, 36.56) --
	(129.42, 36.51) --
	(129.59, 36.47) --
	(129.77, 36.43) --
	(129.94, 36.39) --
	(130.12, 36.35) --
	(130.30, 36.31) --
	(130.47, 36.28) --
	(130.65, 36.24) --
	(130.82, 36.21) --
	(131.00, 36.17) --
	(131.17, 36.14) --
	(131.35, 36.11) --
	(131.52, 36.08) --
	(131.70, 36.05) --
	(131.87, 36.02) --
	(132.05, 35.99) --
	(132.22, 35.96) --
	(132.40, 35.93) --
	(132.58, 35.90) --
	(132.75, 35.88) --
	(132.93, 35.85) --
	(133.10, 35.83) --
	(133.28, 35.80) --
	(133.45, 35.78) --
	(133.63, 35.76) --
	(133.80, 35.74) --
	(133.98, 35.72) --
	(134.15, 35.69) --
	(134.33, 35.67) --
	(134.50, 35.65) --
	(134.68, 35.64) --
	(134.85, 35.62) --
	(135.03, 35.60) --
	(135.21, 35.58) --
	(135.38, 35.56) --
	(135.56, 35.55) --
	(135.73, 35.53) --
	(135.91, 35.52) --
	(136.08, 35.50) --
	(136.26, 35.49) --
	(136.43, 35.47) --
	(136.61, 35.46) --
	(136.78, 35.45) --
	(136.96, 35.43) --
	(137.13, 35.42) --
	(137.31, 35.41) --
	(137.49, 35.40) --
	(137.66, 35.38) --
	(137.84, 35.37) --
	(138.01, 35.36) --
	(138.19, 35.35) --
	(138.36, 35.34) --
	(138.54, 35.33) --
	(138.71, 35.32) --
	(138.89, 35.31) --
	(139.06, 35.30) --
	(139.24, 35.29) --
	(139.41, 35.29) --
	(139.59, 35.28) --
	(139.77, 35.27) --
	(139.94, 35.26) --
	(140.12, 35.26) --
	(140.29, 35.25) --
	(140.47, 35.24) --
	(140.64, 35.23) --
	(140.82, 35.23) --
	(140.99, 35.22) --
	(141.17, 35.22) --
	(141.34, 35.21) --
	(141.52, 35.20) --
	(141.69, 35.20) --
	(141.87, 35.19) --
	(142.05, 35.19) --
	(142.22, 35.18) --
	(142.40, 35.18) --
	(142.57, 35.17) --
	(142.75, 35.17) --
	(142.92, 35.16) --
	(143.10, 35.16) --
	(143.27, 35.16) --
	(143.45, 35.15) --
	(143.62, 35.15) --
	(143.80, 35.14) --
	(143.97, 35.14) --
	(144.15, 35.14) --
	(144.33, 35.13) --
	(144.50, 35.13) --
	(144.68, 35.13) --
	(144.85, 35.12) --
	(145.03, 35.12) --
	(145.20, 35.12) --
	(145.38, 35.12) --
	(145.55, 35.11) --
	(145.73, 35.11) --
	(145.90, 35.11) --
	(146.08, 35.11) --
	(146.25, 35.10) --
	(146.43, 35.10) --
	(146.61, 35.10) --
	(146.78, 35.10) --
	(146.96, 35.10) --
	(147.13, 35.09) --
	(147.31, 35.09) --
	(147.48, 35.09) --
	(147.66, 35.09) --
	(147.83, 35.09) --
	(148.01, 35.09) --
	(148.18, 35.08) --
	(148.36, 35.08) --
	(148.53, 35.08) --
	(148.71, 35.08) --
	(148.88, 35.08) --
	(149.06, 35.08) --
	(149.24, 35.08) --
	(149.41, 35.07) --
	(149.59, 35.07) --
	(149.76, 35.07) --
	(149.94, 35.07) --
	(150.11, 35.07) --
	(150.29, 35.07) --
	(150.46, 35.07) --
	(150.64, 35.07) --
	(150.81, 35.07) --
	(150.99, 35.07) --
	(151.16, 35.07) --
	(151.34, 35.06) --
	(151.52, 35.06) --
	(151.69, 35.06) --
	(151.87, 35.06) --
	(152.04, 35.06) --
	(152.22, 35.06) --
	(152.39, 35.06) --
	(152.57, 35.06) --
	(152.74, 35.06) --
	(152.92, 35.06) --
	(153.09, 35.06) --
	(153.27, 35.06) --
	(153.44, 35.06) --
	(153.62, 35.06) --
	(153.80, 35.06) --
	(153.97, 35.06) --
	(154.15, 35.06) --
	(154.32, 35.06) --
	(154.50, 35.05) --
	(154.67, 35.05) --
	(154.85, 35.05) --
	(155.02, 35.05) --
	(155.20, 35.05) --
	(155.37, 35.05) --
	(155.55, 35.05) --
	(155.72, 35.05) --
	(155.90, 35.05) --
	(156.08, 35.05) --
	(156.25, 35.05) --
	(156.43, 35.05) --
	(156.60, 35.05) --
	(156.78, 35.05) --
	(156.95, 35.05) --
	(157.13, 35.05) --
	(157.30, 35.05) --
	(157.48, 35.05) --
	(157.65, 35.05) --
	(157.83, 35.05) --
	(158.00, 35.05) --
	(158.18, 35.05) --
	(158.36, 35.05) --
	(158.53, 35.05) --
	(158.71, 35.05) --
	(158.88, 35.05) --
	(159.06, 35.05) --
	(159.23, 35.05) --
	(159.41, 35.05) --
	(159.58, 35.05) --
	(159.76, 35.05) --
	(159.93, 35.05) --
	(160.11, 35.05) --
	(160.28, 35.05) --
	(160.46, 35.05) --
	(160.64, 35.05) --
	(160.81, 35.05) --
	(160.99, 35.05) --
	(161.16, 35.05) --
	(161.34, 35.05) --
	(161.51, 35.05) --
	(161.69, 35.05) --
	(161.86, 35.05) --
	(162.04, 35.05) --
	(162.21, 35.05) --
	(162.39, 35.05) --
	(162.56, 35.05) --
	(162.74, 35.05) --
	(162.91, 35.05) --
	(163.09, 35.05) --
	(163.27, 35.05) --
	(163.44, 35.05) --
	(163.62, 35.05) --
	(163.79, 35.05) --
	(163.97, 35.05) --
	(164.14, 35.05) --
	(164.32, 35.05) --
	(164.49, 35.05) --
	(164.67, 35.05) --
	(164.84, 35.05) --
	(165.02, 35.05) --
	(165.19, 35.05) --
	(165.37, 35.05) --
	(165.55, 35.05) --
	(165.72, 35.05) --
	(165.90, 35.05) --
	(166.07, 35.05) --
	(166.25, 35.05) --
	(166.42, 35.05) --
	(166.60, 35.05) --
	(166.77, 35.05) --
	(166.95, 35.05) --
	(167.12, 35.05) --
	(167.30, 35.05) --
	(167.47, 35.05) --
	(167.65, 35.05) --
	(167.83, 35.05) --
	(168.00, 35.05) --
	(168.18, 35.05) --
	(168.35, 35.05) --
	(168.53, 35.05) --
	(168.70, 35.05) --
	(168.88, 35.05) --
	(169.05, 35.05) --
	(169.23, 35.05) --
	(169.40, 35.05) --
	(169.58, 35.05) --
	(169.75, 35.05) --
	(169.93, 35.05) --
	(170.11, 35.05) --
	(170.28, 35.05) --
	(170.46, 35.05) --
	(170.63, 35.05) --
	(170.81, 35.05) --
	(170.98, 35.05) --
	(171.16, 35.05) --
	(171.33, 35.05) --
	(171.51, 35.05) --
	(171.68, 35.05) --
	(171.86, 35.05) --
	(172.03, 35.05) --
	(172.21, 35.05) --
	(172.39, 35.05) --
	(172.56, 35.05) --
	(172.74, 35.05) --
	(172.91, 35.05) --
	(173.09, 35.05) --
	(173.26, 35.05) --
	(173.44, 35.05) --
	(173.61, 35.05) --
	(173.79, 35.05) --
	(173.96, 35.05) --
	(174.14, 35.05) --
	(174.31, 35.05) --
	(174.49, 35.05) --
	(174.67, 35.05) --
	(174.84, 35.05) --
	(175.02, 35.05) --
	(175.19, 35.05) --
	(175.37, 35.05) --
	(175.54, 35.05) --
	(175.72, 35.05) --
	(175.89, 35.05) --
	(176.07, 35.05) --
	(176.24, 35.05) --
	(176.42, 35.05) --
	(176.59, 35.05) --
	(176.77, 35.05) --
	(176.94, 35.05) --
	(177.12, 35.05) --
	(177.30, 35.05) --
	(177.47, 35.05) --
	(177.65, 35.05) --
	(177.82, 35.05) --
	(178.00, 35.05) --
	(178.17, 35.05) --
	(178.35, 35.05) --
	(178.52, 35.05) --
	(178.70, 35.05) --
	(178.87, 35.05) --
	(179.05, 35.05) --
	(179.22, 35.05) --
	(179.40, 35.05) --
	(179.58, 35.05) --
	(179.75, 35.05) --
	(179.93, 35.05) --
	(180.10, 35.05) --
	(180.28, 35.05) --
	(180.45, 35.05) --
	(180.63, 35.05) --
	(180.80, 35.05) --
	(180.98, 35.05) --
	(181.15, 35.05) --
	(181.33, 35.05) --
	(181.50, 35.05) --
	(181.68, 35.05) --
	(181.86, 35.05) --
	(182.03, 35.05) --
	(182.21, 35.05) --
	(182.38, 35.05) --
	(182.56, 35.05) --
	(182.73, 35.05) --
	(182.91, 35.05) --
	(183.08, 35.05) --
	(183.26, 35.05) --
	(183.43, 35.05) --
	(183.61, 35.05) --
	(183.78, 35.05) --
	(183.96, 35.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.23, 35.05) -- ( 90.23,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.49, 35.05) -- (102.49,129.93);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor,fill opacity=0.40] ( 90.31,111.43) --
	( 90.31, 73.33) --
	( 90.48,110.92) --
	( 90.48, 73.85) --
	( 90.66,110.42) --
	( 90.66, 74.37) --
	( 90.84,109.90) --
	( 90.84, 74.89) --
	( 91.01,109.39) --
	( 91.01, 75.42) --
	( 91.19,108.87) --
	( 91.19, 75.95) --
	( 91.36,108.35) --
	( 91.36, 76.48) --
	( 91.54,107.82) --
	( 91.54, 77.01) --
	( 91.71,107.29) --
	( 91.71, 77.55) --
	( 91.89,106.76) --
	( 91.89, 78.09) --
	( 92.06,106.22) --
	( 92.06, 78.63) --
	( 92.24,105.68) --
	( 92.24, 79.17) --
	( 92.41,105.14) --
	( 92.41, 79.72) --
	( 92.59,104.60) --
	( 92.59, 80.27) --
	( 92.76,104.05) --
	( 92.76, 80.82) --
	( 92.94,103.50) --
	( 92.94, 81.37) --
	( 93.12,102.95) --
	( 93.12, 81.93) --
	( 93.29,102.39) --
	( 93.29, 82.49) --
	( 93.47,101.83) --
	( 93.47, 83.05) --
	( 93.64,101.27) --
	( 93.64, 83.61) --
	( 93.82,100.71) --
	( 93.82, 84.17) --
	( 93.99,100.15) --
	( 93.99, 84.73) --
	( 94.17, 99.59) --
	( 94.17, 85.30) --
	( 94.34, 99.02) --
	( 94.34, 85.86) --
	( 94.52, 98.45) --
	( 94.52, 86.43) --
	( 94.69, 97.88) --
	( 94.69, 87.00) --
	( 94.87, 97.32) --
	( 94.87, 87.57) --
	( 95.04, 96.74) --
	( 95.04, 88.14) --
	( 95.22, 96.17) --
	( 95.22, 88.71) --
	( 95.40, 95.60) --
	( 95.40, 89.29) --
	( 95.57, 95.03) --
	( 95.57, 89.86) --
	( 95.75, 94.45) --
	( 95.75, 90.43) --
	( 95.92, 93.88) --
	( 95.92, 91.01) --
	( 96.10, 93.31) --
	( 96.10, 91.58) --
	( 96.27, 92.73) --
	( 96.27, 92.16) --
	( 96.45, 92.16) --
	( 96.45, 92.73) --
	( 96.62, 91.58) --
	( 96.62, 93.31) --
	( 96.80, 91.01) --
	( 96.80, 93.88) --
	( 96.97, 90.43) --
	( 96.97, 94.45) --
	( 97.15, 89.86) --
	( 97.15, 95.03) --
	( 97.32, 89.29) --
	( 97.32, 95.60) --
	( 97.50, 88.71) --
	( 97.50, 96.17) --
	( 97.68, 88.14) --
	( 97.68, 96.74) --
	( 97.85, 87.57) --
	( 97.85, 97.32) --
	( 98.03, 87.00) --
	( 98.03, 97.88) --
	( 98.20, 86.43) --
	( 98.20, 98.45) --
	( 98.38, 85.86) --
	( 98.38, 99.02) --
	( 98.55, 85.30) --
	( 98.55, 99.59) --
	( 98.73, 84.73) --
	( 98.73,100.15) --
	( 98.90, 84.17) --
	( 98.90,100.71) --
	( 99.08, 83.61) --
	( 99.08,101.27) --
	( 99.25, 83.05) --
	( 99.25,101.83) --
	( 99.43, 82.49) --
	( 99.43,102.39) --
	( 99.60, 81.93) --
	( 99.60,102.95) --
	( 99.78, 81.37) --
	( 99.78,103.50) --
	( 99.96, 80.82) --
	( 99.96,104.05) --
	(100.13, 80.27) --
	(100.13,104.60) --
	(100.31, 79.72) --
	(100.31,105.14) --
	(100.48, 79.17) --
	(100.48,105.68) --
	(100.66, 78.63) --
	(100.66,106.22) --
	(100.83, 78.09) --
	(100.83,106.76) --
	(101.01, 77.55) --
	(101.01,107.29) --
	(101.18, 77.01) --
	(101.18,107.82) --
	(101.36, 76.48) --
	(101.36,108.35) --
	(101.53, 75.95) --
	(101.53,108.87) --
	(101.71, 75.42) --
	(101.71,109.39) --
	(101.88, 74.89) --
	(101.88,109.90) --
	(102.06, 74.37) --
	(102.06,110.42) --
	(102.24, 73.85) --
	(102.24,110.92) --
	(102.41, 73.33) --
	(102.41,111.43) --
	(102.41, 35.05) --
	(102.41, 35.05) --
	(102.24, 35.05) --
	(102.24, 35.05) --
	(102.06, 35.05) --
	(102.06, 35.05) --
	(101.88, 35.05) --
	(101.88, 35.05) --
	(101.71, 35.05) --
	(101.71, 35.05) --
	(101.53, 35.05) --
	(101.53, 35.05) --
	(101.36, 35.05) --
	(101.36, 35.05) --
	(101.18, 35.05) --
	(101.18, 35.05) --
	(101.01, 35.05) --
	(101.01, 35.05) --
	(100.83, 35.05) --
	(100.83, 35.05) --
	(100.66, 35.05) --
	(100.66, 35.05) --
	(100.48, 35.05) --
	(100.48, 35.05) --
	(100.31, 35.05) --
	(100.31, 35.05) --
	(100.13, 35.05) --
	(100.13, 35.05) --
	( 99.96, 35.05) --
	( 99.96, 35.05) --
	( 99.78, 35.05) --
	( 99.78, 35.05) --
	( 99.60, 35.05) --
	( 99.60, 35.05) --
	( 99.43, 35.05) --
	( 99.43, 35.05) --
	( 99.25, 35.05) --
	( 99.25, 35.05) --
	( 99.08, 35.05) --
	( 99.08, 35.05) --
	( 98.90, 35.05) --
	( 98.90, 35.05) --
	( 98.73, 35.05) --
	( 98.73, 35.05) --
	( 98.55, 35.05) --
	( 98.55, 35.05) --
	( 98.38, 35.05) --
	( 98.38, 35.05) --
	( 98.20, 35.05) --
	( 98.20, 35.05) --
	( 98.03, 35.05) --
	( 98.03, 35.05) --
	( 97.85, 35.05) --
	( 97.85, 35.05) --
	( 97.68, 35.05) --
	( 97.68, 35.05) --
	( 97.50, 35.05) --
	( 97.50, 35.05) --
	( 97.32, 35.05) --
	( 97.32, 35.05) --
	( 97.15, 35.05) --
	( 97.15, 35.05) --
	( 96.97, 35.05) --
	( 96.97, 35.05) --
	( 96.80, 35.05) --
	( 96.80, 35.05) --
	( 96.62, 35.05) --
	( 96.62, 35.05) --
	( 96.45, 35.05) --
	( 96.45, 35.05) --
	( 96.27, 35.05) --
	( 96.27, 35.05) --
	( 96.10, 35.05) --
	( 96.10, 35.05) --
	( 95.92, 35.05) --
	( 95.92, 35.05) --
	( 95.75, 35.05) --
	( 95.75, 35.05) --
	( 95.57, 35.05) --
	( 95.57, 35.05) --
	( 95.40, 35.05) --
	( 95.40, 35.05) --
	( 95.22, 35.05) --
	( 95.22, 35.05) --
	( 95.04, 35.05) --
	( 95.04, 35.05) --
	( 94.87, 35.05) --
	( 94.87, 35.05) --
	( 94.69, 35.05) --
	( 94.69, 35.05) --
	( 94.52, 35.05) --
	( 94.52, 35.05) --
	( 94.34, 35.05) --
	( 94.34, 35.05) --
	( 94.17, 35.05) --
	( 94.17, 35.05) --
	( 93.99, 35.05) --
	( 93.99, 35.05) --
	( 93.82, 35.05) --
	( 93.82, 35.05) --
	( 93.64, 35.05) --
	( 93.64, 35.05) --
	( 93.47, 35.05) --
	( 93.47, 35.05) --
	( 93.29, 35.05) --
	( 93.29, 35.05) --
	( 93.12, 35.05) --
	( 93.12, 35.05) --
	( 92.94, 35.05) --
	( 92.94, 35.05) --
	( 92.76, 35.05) --
	( 92.76, 35.05) --
	( 92.59, 35.05) --
	( 92.59, 35.05) --
	( 92.41, 35.05) --
	( 92.41, 35.05) --
	( 92.24, 35.05) --
	( 92.24, 35.05) --
	( 92.06, 35.05) --
	( 92.06, 35.05) --
	( 91.89, 35.05) --
	( 91.89, 35.05) --
	( 91.71, 35.05) --
	( 91.71, 35.05) --
	( 91.54, 35.05) --
	( 91.54, 35.05) --
	( 91.36, 35.05) --
	( 91.36, 35.05) --
	( 91.19, 35.05) --
	( 91.19, 35.05) --
	( 91.01, 35.05) --
	( 91.01, 35.05) --
	( 90.84, 35.05) --
	( 90.84, 35.05) --
	( 90.66, 35.05) --
	( 90.66, 35.05) --
	( 90.48, 35.05) --
	( 90.48, 35.05) --
	( 90.31, 35.05) --
	( 90.31, 35.05) --
	cycle;

\path[] ( 90.31,111.43) --
	( 90.31, 73.33) --
	( 90.48,110.92) --
	( 90.48, 73.85) --
	( 90.66,110.42) --
	( 90.66, 74.37) --
	( 90.84,109.90) --
	( 90.84, 74.89) --
	( 91.01,109.39) --
	( 91.01, 75.42) --
	( 91.19,108.87) --
	( 91.19, 75.95) --
	( 91.36,108.35) --
	( 91.36, 76.48) --
	( 91.54,107.82) --
	( 91.54, 77.01) --
	( 91.71,107.29) --
	( 91.71, 77.55) --
	( 91.89,106.76) --
	( 91.89, 78.09) --
	( 92.06,106.22) --
	( 92.06, 78.63) --
	( 92.24,105.68) --
	( 92.24, 79.17) --
	( 92.41,105.14) --
	( 92.41, 79.72) --
	( 92.59,104.60) --
	( 92.59, 80.27) --
	( 92.76,104.05) --
	( 92.76, 80.82) --
	( 92.94,103.50) --
	( 92.94, 81.37) --
	( 93.12,102.95) --
	( 93.12, 81.93) --
	( 93.29,102.39) --
	( 93.29, 82.49) --
	( 93.47,101.83) --
	( 93.47, 83.05) --
	( 93.64,101.27) --
	( 93.64, 83.61) --
	( 93.82,100.71) --
	( 93.82, 84.17) --
	( 93.99,100.15) --
	( 93.99, 84.73) --
	( 94.17, 99.59) --
	( 94.17, 85.30) --
	( 94.34, 99.02) --
	( 94.34, 85.86) --
	( 94.52, 98.45) --
	( 94.52, 86.43) --
	( 94.69, 97.88) --
	( 94.69, 87.00) --
	( 94.87, 97.32) --
	( 94.87, 87.57) --
	( 95.04, 96.74) --
	( 95.04, 88.14) --
	( 95.22, 96.17) --
	( 95.22, 88.71) --
	( 95.40, 95.60) --
	( 95.40, 89.29) --
	( 95.57, 95.03) --
	( 95.57, 89.86) --
	( 95.75, 94.45) --
	( 95.75, 90.43) --
	( 95.92, 93.88) --
	( 95.92, 91.01) --
	( 96.10, 93.31) --
	( 96.10, 91.58) --
	( 96.27, 92.73) --
	( 96.27, 92.16) --
	( 96.45, 92.16) --
	( 96.45, 92.73) --
	( 96.62, 91.58) --
	( 96.62, 93.31) --
	( 96.80, 91.01) --
	( 96.80, 93.88) --
	( 96.97, 90.43) --
	( 96.97, 94.45) --
	( 97.15, 89.86) --
	( 97.15, 95.03) --
	( 97.32, 89.29) --
	( 97.32, 95.60) --
	( 97.50, 88.71) --
	( 97.50, 96.17) --
	( 97.68, 88.14) --
	( 97.68, 96.74) --
	( 97.85, 87.57) --
	( 97.85, 97.32) --
	( 98.03, 87.00) --
	( 98.03, 97.88) --
	( 98.20, 86.43) --
	( 98.20, 98.45) --
	( 98.38, 85.86) --
	( 98.38, 99.02) --
	( 98.55, 85.30) --
	( 98.55, 99.59) --
	( 98.73, 84.73) --
	( 98.73,100.15) --
	( 98.90, 84.17) --
	( 98.90,100.71) --
	( 99.08, 83.61) --
	( 99.08,101.27) --
	( 99.25, 83.05) --
	( 99.25,101.83) --
	( 99.43, 82.49) --
	( 99.43,102.39) --
	( 99.60, 81.93) --
	( 99.60,102.95) --
	( 99.78, 81.37) --
	( 99.78,103.50) --
	( 99.96, 80.82) --
	( 99.96,104.05) --
	(100.13, 80.27) --
	(100.13,104.60) --
	(100.31, 79.72) --
	(100.31,105.14) --
	(100.48, 79.17) --
	(100.48,105.68) --
	(100.66, 78.63) --
	(100.66,106.22) --
	(100.83, 78.09) --
	(100.83,106.76) --
	(101.01, 77.55) --
	(101.01,107.29) --
	(101.18, 77.01) --
	(101.18,107.82) --
	(101.36, 76.48) --
	(101.36,108.35) --
	(101.53, 75.95) --
	(101.53,108.87) --
	(101.71, 75.42) --
	(101.71,109.39) --
	(101.88, 74.89) --
	(101.88,109.90) --
	(102.06, 74.37) --
	(102.06,110.42) --
	(102.24, 73.85) --
	(102.24,110.92) --
	(102.41, 73.33) --
	(102.41,111.43);

\path[] (102.41, 35.05) --
	(102.41, 35.05) --
	(102.24, 35.05) --
	(102.24, 35.05) --
	(102.06, 35.05) --
	(102.06, 35.05) --
	(101.88, 35.05) --
	(101.88, 35.05) --
	(101.71, 35.05) --
	(101.71, 35.05) --
	(101.53, 35.05) --
	(101.53, 35.05) --
	(101.36, 35.05) --
	(101.36, 35.05) --
	(101.18, 35.05) --
	(101.18, 35.05) --
	(101.01, 35.05) --
	(101.01, 35.05) --
	(100.83, 35.05) --
	(100.83, 35.05) --
	(100.66, 35.05) --
	(100.66, 35.05) --
	(100.48, 35.05) --
	(100.48, 35.05) --
	(100.31, 35.05) --
	(100.31, 35.05) --
	(100.13, 35.05) --
	(100.13, 35.05) --
	( 99.96, 35.05) --
	( 99.96, 35.05) --
	( 99.78, 35.05) --
	( 99.78, 35.05) --
	( 99.60, 35.05) --
	( 99.60, 35.05) --
	( 99.43, 35.05) --
	( 99.43, 35.05) --
	( 99.25, 35.05) --
	( 99.25, 35.05) --
	( 99.08, 35.05) --
	( 99.08, 35.05) --
	( 98.90, 35.05) --
	( 98.90, 35.05) --
	( 98.73, 35.05) --
	( 98.73, 35.05) --
	( 98.55, 35.05) --
	( 98.55, 35.05) --
	( 98.38, 35.05) --
	( 98.38, 35.05) --
	( 98.20, 35.05) --
	( 98.20, 35.05) --
	( 98.03, 35.05) --
	( 98.03, 35.05) --
	( 97.85, 35.05) --
	( 97.85, 35.05) --
	( 97.68, 35.05) --
	( 97.68, 35.05) --
	( 97.50, 35.05) --
	( 97.50, 35.05) --
	( 97.32, 35.05) --
	( 97.32, 35.05) --
	( 97.15, 35.05) --
	( 97.15, 35.05) --
	( 96.97, 35.05) --
	( 96.97, 35.05) --
	( 96.80, 35.05) --
	( 96.80, 35.05) --
	( 96.62, 35.05) --
	( 96.62, 35.05) --
	( 96.45, 35.05) --
	( 96.45, 35.05) --
	( 96.27, 35.05) --
	( 96.27, 35.05) --
	( 96.10, 35.05) --
	( 96.10, 35.05) --
	( 95.92, 35.05) --
	( 95.92, 35.05) --
	( 95.75, 35.05) --
	( 95.75, 35.05) --
	( 95.57, 35.05) --
	( 95.57, 35.05) --
	( 95.40, 35.05) --
	( 95.40, 35.05) --
	( 95.22, 35.05) --
	( 95.22, 35.05) --
	( 95.04, 35.05) --
	( 95.04, 35.05) --
	( 94.87, 35.05) --
	( 94.87, 35.05) --
	( 94.69, 35.05) --
	( 94.69, 35.05) --
	( 94.52, 35.05) --
	( 94.52, 35.05) --
	( 94.34, 35.05) --
	( 94.34, 35.05) --
	( 94.17, 35.05) --
	( 94.17, 35.05) --
	( 93.99, 35.05) --
	( 93.99, 35.05) --
	( 93.82, 35.05) --
	( 93.82, 35.05) --
	( 93.64, 35.05) --
	( 93.64, 35.05) --
	( 93.47, 35.05) --
	( 93.47, 35.05) --
	( 93.29, 35.05) --
	( 93.29, 35.05) --
	( 93.12, 35.05) --
	( 93.12, 35.05) --
	( 92.94, 35.05) --
	( 92.94, 35.05) --
	( 92.76, 35.05) --
	( 92.76, 35.05) --
	( 92.59, 35.05) --
	( 92.59, 35.05) --
	( 92.41, 35.05) --
	( 92.41, 35.05) --
	( 92.24, 35.05) --
	( 92.24, 35.05) --
	( 92.06, 35.05) --
	( 92.06, 35.05) --
	( 91.89, 35.05) --
	( 91.89, 35.05) --
	( 91.71, 35.05) --
	( 91.71, 35.05) --
	( 91.54, 35.05) --
	( 91.54, 35.05) --
	( 91.36, 35.05) --
	( 91.36, 35.05) --
	( 91.19, 35.05) --
	( 91.19, 35.05) --
	( 91.01, 35.05) --
	( 91.01, 35.05) --
	( 90.84, 35.05) --
	( 90.84, 35.05) --
	( 90.66, 35.05) --
	( 90.66, 35.05) --
	( 90.48, 35.05) --
	( 90.48, 35.05) --
	( 90.31, 35.05) --
	( 90.31, 35.05);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.20] ( 96.45, 92.16) --
	( 96.62, 91.58) --
	( 96.80, 91.01) --
	( 96.97, 90.43) --
	( 97.15, 89.86) --
	( 97.32, 89.29) --
	( 97.50, 88.71) --
	( 97.68, 88.14) --
	( 97.85, 87.57) --
	( 98.03, 87.00) --
	( 98.20, 86.43) --
	( 98.38, 85.86) --
	( 98.55, 85.30) --
	( 98.73, 84.73) --
	( 98.90, 84.17) --
	( 99.08, 83.61) --
	( 99.25, 83.05) --
	( 99.43, 82.49) --
	( 99.60, 81.93) --
	( 99.78, 81.37) --
	( 99.96, 80.82) --
	(100.13, 80.27) --
	(100.31, 79.72) --
	(100.48, 79.17) --
	(100.66, 78.63) --
	(100.83, 78.09) --
	(101.01, 77.55) --
	(101.18, 77.01) --
	(101.36, 76.48) --
	(101.53, 75.95) --
	(101.71, 75.42) --
	(101.88, 74.89) --
	(102.06, 74.37) --
	(102.24, 73.85) --
	(102.41, 73.33) --
	(102.59, 72.82) --
	(102.76, 72.30) --
	(102.94, 71.80) --
	(103.11, 71.29) --
	(103.29, 70.79) --
	(103.46, 70.29) --
	(103.64, 69.80) --
	(103.81, 69.31) --
	(103.99, 68.82) --
	(104.16, 68.34) --
	(104.34, 67.86) --
	(104.51, 67.38) --
	(104.69, 66.91) --
	(104.87, 66.44) --
	(105.04, 65.98) --
	(105.22, 65.52) --
	(105.39, 65.06) --
	(105.57, 64.61) --
	(105.74, 64.16) --
	(105.92, 63.71) --
	(106.09, 63.27) --
	(106.27, 62.83) --
	(106.44, 62.40) --
	(106.62, 61.97) --
	(106.79, 61.54) --
	(106.97, 61.12) --
	(107.15, 60.71) --
	(107.32, 60.29) --
	(107.50, 59.88) --
	(107.67, 59.48) --
	(107.85, 59.08) --
	(108.02, 58.68) --
	(108.20, 58.29) --
	(108.37, 57.90) --
	(108.55, 57.52) --
	(108.72, 57.14) --
	(108.90, 56.76) --
	(109.07, 56.39) --
	(109.25, 56.03) --
	(109.43, 55.66) --
	(109.60, 55.31) --
	(109.78, 54.95) --
	(109.95, 54.60) --
	(110.13, 54.26) --
	(110.30, 53.92) --
	(110.48, 53.58) --
	(110.65, 53.25) --
	(110.83, 52.92) --
	(111.00, 52.59) --
	(111.18, 52.27) --
	(111.35, 51.96) --
	(111.53, 51.64) --
	(111.71, 51.34) --
	(111.88, 51.03) --
	(112.06, 50.73) --
	(112.23, 50.44) --
	(112.41, 50.15) --
	(112.58, 49.86) --
	(112.76, 49.57) --
	(112.93, 49.29) --
	(113.11, 49.02) --
	(113.28, 48.75) --
	(113.46, 48.48) --
	(113.63, 48.22) --
	(113.81, 47.96) --
	(113.99, 47.70) --
	(114.16, 47.45) --
	(114.34, 47.20) --
	(114.51, 46.96) --
	(114.69, 46.71) --
	(114.86, 46.48) --
	(115.04, 46.24) --
	(115.21, 46.01) --
	(115.39, 45.79) --
	(115.56, 45.57) --
	(115.74, 45.35) --
	(115.91, 45.13) --
	(116.09, 44.92) --
	(116.27, 44.71) --
	(116.44, 44.51) --
	(116.62, 44.30) --
	(116.79, 44.11) --
	(116.97, 43.91) --
	(117.14, 43.72) --
	(117.32, 43.53) --
	(117.49, 43.35) --
	(117.67, 43.17) --
	(117.84, 42.99) --
	(118.02, 42.81) --
	(118.19, 42.64) --
	(118.37, 42.47) --
	(118.54, 42.30) --
	(118.72, 42.14) --
	(118.90, 41.98) --
	(119.07, 41.82) --
	(119.25, 41.67) --
	(119.42, 41.52) --
	(119.60, 41.37) --
	(119.77, 41.22) --
	(119.95, 41.08) --
	(120.12, 40.94) --
	(120.30, 40.80) --
	(120.47, 40.67) --
	(120.65, 40.53) --
	(120.82, 40.40) --
	(121.00, 40.28) --
	(121.18, 40.15) --
	(121.35, 40.03) --
	(121.53, 39.91) --
	(121.70, 39.79) --
	(121.88, 39.68) --
	(122.05, 39.57) --
	(122.23, 39.45) --
	(122.40, 39.35) --
	(122.58, 39.24) --
	(122.75, 39.14) --
	(122.93, 39.04) --
	(123.10, 38.94) --
	(123.28, 38.84) --
	(123.46, 38.74) --
	(123.63, 38.65) --
	(123.81, 38.56) --
	(123.98, 38.47) --
	(124.16, 38.38) --
	(124.33, 38.30) --
	(124.51, 38.21) --
	(124.68, 38.13) --
	(124.86, 38.05) --
	(125.03, 37.97) --
	(125.21, 37.90) --
	(125.38, 37.82) --
	(125.56, 37.75) --
	(125.74, 37.68) --
	(125.91, 37.61) --
	(126.09, 37.54) --
	(126.26, 37.47) --
	(126.44, 37.41) --
	(126.61, 37.35) --
	(126.79, 37.28) --
	(126.96, 37.22) --
	(127.14, 37.16) --
	(127.31, 37.11) --
	(127.49, 37.05) --
	(127.66, 36.99) --
	(127.84, 36.94) --
	(128.02, 36.89) --
	(128.19, 36.84) --
	(128.37, 36.79) --
	(128.54, 36.74) --
	(128.72, 36.69) --
	(128.89, 36.65) --
	(129.07, 36.60) --
	(129.24, 36.56) --
	(129.42, 36.51) --
	(129.59, 36.47) --
	(129.77, 36.43) --
	(129.94, 36.39) --
	(130.12, 36.35) --
	(130.30, 36.31) --
	(130.47, 36.28) --
	(130.65, 36.24) --
	(130.82, 36.21) --
	(131.00, 36.17) --
	(131.17, 36.14) --
	(131.35, 36.11) --
	(131.52, 36.08) --
	(131.70, 36.05) --
	(131.87, 36.02) --
	(132.05, 35.99) --
	(132.22, 35.96) --
	(132.40, 35.93) --
	(132.58, 35.90) --
	(132.75, 35.88) --
	(132.93, 35.85) --
	(133.10, 35.83) --
	(133.28, 35.80) --
	(133.45, 35.78) --
	(133.63, 35.76) --
	(133.80, 35.74) --
	(133.98, 35.72) --
	(134.15, 35.69) --
	(134.33, 35.67) --
	(134.50, 35.65) --
	(134.68, 35.64) --
	(134.85, 35.62) --
	(135.03, 35.60) --
	(135.21, 35.58) --
	(135.38, 35.56) --
	(135.56, 35.55) --
	(135.73, 35.53) --
	(135.91, 35.52) --
	(136.08, 35.50) --
	(136.26, 35.49) --
	(136.43, 35.47) --
	(136.61, 35.46) --
	(136.78, 35.45) --
	(136.96, 35.43) --
	(137.13, 35.42) --
	(137.31, 35.41) --
	(137.49, 35.40) --
	(137.66, 35.38) --
	(137.84, 35.37) --
	(138.01, 35.36) --
	(138.19, 35.35) --
	(138.36, 35.34) --
	(138.54, 35.33) --
	(138.71, 35.32) --
	(138.89, 35.31) --
	(139.06, 35.30) --
	(139.24, 35.29) --
	(139.41, 35.29) --
	(139.59, 35.28) --
	(139.77, 35.27) --
	(139.94, 35.26) --
	(140.12, 35.26) --
	(140.29, 35.25) --
	(140.47, 35.24) --
	(140.64, 35.23) --
	(140.82, 35.23) --
	(140.99, 35.22) --
	(141.17, 35.22) --
	(141.34, 35.21) --
	(141.52, 35.20) --
	(141.69, 35.20) --
	(141.87, 35.19) --
	(142.05, 35.19) --
	(142.22, 35.18) --
	(142.40, 35.18) --
	(142.57, 35.17) --
	(142.75, 35.17) --
	(142.92, 35.16) --
	(143.10, 35.16) --
	(143.27, 35.16) --
	(143.45, 35.15) --
	(143.62, 35.15) --
	(143.80, 35.14) --
	(143.97, 35.14) --
	(144.15, 35.14) --
	(144.33, 35.13) --
	(144.50, 35.13) --
	(144.68, 35.13) --
	(144.85, 35.12) --
	(145.03, 35.12) --
	(145.20, 35.12) --
	(145.38, 35.12) --
	(145.55, 35.11) --
	(145.73, 35.11) --
	(145.90, 35.11) --
	(146.08, 35.11) --
	(146.25, 35.10) --
	(146.43, 35.10) --
	(146.61, 35.10) --
	(146.78, 35.10) --
	(146.96, 35.10) --
	(147.13, 35.09) --
	(147.31, 35.09) --
	(147.48, 35.09) --
	(147.66, 35.09) --
	(147.83, 35.09) --
	(148.01, 35.09) --
	(148.18, 35.08) --
	(148.36, 35.08) --
	(148.53, 35.08) --
	(148.71, 35.08) --
	(148.88, 35.08) --
	(149.06, 35.08) --
	(149.24, 35.08) --
	(149.41, 35.07) --
	(149.59, 35.07) --
	(149.76, 35.07) --
	(149.94, 35.07) --
	(150.11, 35.07) --
	(150.29, 35.07) --
	(150.46, 35.07) --
	(150.64, 35.07) --
	(150.81, 35.07) --
	(150.99, 35.07) --
	(151.16, 35.07) --
	(151.34, 35.06) --
	(151.52, 35.06) --
	(151.69, 35.06) --
	(151.87, 35.06) --
	(152.04, 35.06) --
	(152.22, 35.06) --
	(152.39, 35.06) --
	(152.57, 35.06) --
	(152.74, 35.06) --
	(152.92, 35.06) --
	(153.09, 35.06) --
	(153.27, 35.06) --
	(153.44, 35.06) --
	(153.62, 35.06) --
	(153.80, 35.06) --
	(153.97, 35.06) --
	(154.15, 35.06) --
	(154.32, 35.06) --
	(154.50, 35.05) --
	(154.67, 35.05) --
	(154.85, 35.05) --
	(155.02, 35.05) --
	(155.20, 35.05) --
	(155.37, 35.05) --
	(155.55, 35.05) --
	(155.72, 35.05) --
	(155.90, 35.05) --
	(156.08, 35.05) --
	(156.25, 35.05) --
	(156.43, 35.05) --
	(156.60, 35.05) --
	(156.78, 35.05) --
	(156.95, 35.05) --
	(157.13, 35.05) --
	(157.30, 35.05) --
	(157.48, 35.05) --
	(157.65, 35.05) --
	(157.83, 35.05) --
	(158.00, 35.05) --
	(158.18, 35.05) --
	(158.36, 35.05) --
	(158.53, 35.05) --
	(158.71, 35.05) --
	(158.88, 35.05) --
	(159.06, 35.05) --
	(159.23, 35.05) --
	(159.41, 35.05) --
	(159.58, 35.05) --
	(159.76, 35.05) --
	(159.93, 35.05) --
	(160.11, 35.05) --
	(160.28, 35.05) --
	(160.46, 35.05) --
	(160.64, 35.05) --
	(160.81, 35.05) --
	(160.99, 35.05) --
	(161.16, 35.05) --
	(161.34, 35.05) --
	(161.51, 35.05) --
	(161.69, 35.05) --
	(161.86, 35.05) --
	(162.04, 35.05) --
	(162.21, 35.05) --
	(162.39, 35.05) --
	(162.56, 35.05) --
	(162.74, 35.05) --
	(162.91, 35.05) --
	(163.09, 35.05) --
	(163.27, 35.05) --
	(163.44, 35.05) --
	(163.62, 35.05) --
	(163.79, 35.05) --
	(163.97, 35.05) --
	(164.14, 35.05) --
	(164.32, 35.05) --
	(164.49, 35.05) --
	(164.67, 35.05) --
	(164.84, 35.05) --
	(165.02, 35.05) --
	(165.19, 35.05) --
	(165.37, 35.05) --
	(165.55, 35.05) --
	(165.72, 35.05) --
	(165.90, 35.05) --
	(166.07, 35.05) --
	(166.25, 35.05) --
	(166.42, 35.05) --
	(166.60, 35.05) --
	(166.77, 35.05) --
	(166.95, 35.05) --
	(167.12, 35.05) --
	(167.30, 35.05) --
	(167.47, 35.05) --
	(167.65, 35.05) --
	(167.83, 35.05) --
	(168.00, 35.05) --
	(168.18, 35.05) --
	(168.35, 35.05) --
	(168.53, 35.05) --
	(168.70, 35.05) --
	(168.88, 35.05) --
	(169.05, 35.05) --
	(169.23, 35.05) --
	(169.40, 35.05) --
	(169.58, 35.05) --
	(169.75, 35.05) --
	(169.93, 35.05) --
	(170.11, 35.05) --
	(170.28, 35.05) --
	(170.46, 35.05) --
	(170.63, 35.05) --
	(170.81, 35.05) --
	(170.98, 35.05) --
	(171.16, 35.05) --
	(171.33, 35.05) --
	(171.51, 35.05) --
	(171.68, 35.05) --
	(171.86, 35.05) --
	(172.03, 35.05) --
	(172.21, 35.05) --
	(172.39, 35.05) --
	(172.56, 35.05) --
	(172.74, 35.05) --
	(172.91, 35.05) --
	(173.09, 35.05) --
	(173.26, 35.05) --
	(173.44, 35.05) --
	(173.61, 35.05) --
	(173.79, 35.05) --
	(173.96, 35.05) --
	(174.14, 35.05) --
	(174.31, 35.05) --
	(174.49, 35.05) --
	(174.67, 35.05) --
	(174.84, 35.05) --
	(175.02, 35.05) --
	(175.19, 35.05) --
	(175.37, 35.05) --
	(175.54, 35.05) --
	(175.72, 35.05) --
	(175.89, 35.05) --
	(176.07, 35.05) --
	(176.24, 35.05) --
	(176.42, 35.05) --
	(176.59, 35.05) --
	(176.77, 35.05) --
	(176.94, 35.05) --
	(177.12, 35.05) --
	(177.30, 35.05) --
	(177.47, 35.05) --
	(177.65, 35.05) --
	(177.82, 35.05) --
	(178.00, 35.05) --
	(178.17, 35.05) --
	(178.35, 35.05) --
	(178.52, 35.05) --
	(178.70, 35.05) --
	(178.87, 35.05) --
	(179.05, 35.05) --
	(179.22, 35.05) --
	(179.40, 35.05) --
	(179.58, 35.05) --
	(179.75, 35.05) --
	(179.93, 35.05) --
	(180.10, 35.05) --
	(180.28, 35.05) --
	(180.45, 35.05) --
	(180.63, 35.05) --
	(180.80, 35.05) --
	(180.98, 35.05) --
	(181.15, 35.05) --
	(181.33, 35.05) --
	(181.50, 35.05) --
	(181.68, 35.05) --
	(181.86, 35.05) --
	(182.03, 35.05) --
	(182.21, 35.05) --
	(182.38, 35.05) --
	(182.56, 35.05) --
	(182.73, 35.05) --
	(182.91, 35.05) --
	(183.08, 35.05) --
	(183.26, 35.05) --
	(183.43, 35.05) --
	(183.61, 35.05) --
	(183.78, 35.05) --
	(183.96, 35.05) --
	(183.96, 35.05) --
	(183.78, 35.05) --
	(183.61, 35.05) --
	(183.43, 35.05) --
	(183.26, 35.05) --
	(183.08, 35.05) --
	(182.91, 35.05) --
	(182.73, 35.05) --
	(182.56, 35.05) --
	(182.38, 35.05) --
	(182.21, 35.05) --
	(182.03, 35.05) --
	(181.86, 35.05) --
	(181.68, 35.05) --
	(181.50, 35.05) --
	(181.33, 35.05) --
	(181.15, 35.05) --
	(180.98, 35.05) --
	(180.80, 35.05) --
	(180.63, 35.05) --
	(180.45, 35.05) --
	(180.28, 35.05) --
	(180.10, 35.05) --
	(179.93, 35.05) --
	(179.75, 35.05) --
	(179.58, 35.05) --
	(179.40, 35.05) --
	(179.22, 35.05) --
	(179.05, 35.05) --
	(178.87, 35.05) --
	(178.70, 35.05) --
	(178.52, 35.05) --
	(178.35, 35.05) --
	(178.17, 35.05) --
	(178.00, 35.05) --
	(177.82, 35.05) --
	(177.65, 35.05) --
	(177.47, 35.05) --
	(177.30, 35.05) --
	(177.12, 35.05) --
	(176.94, 35.05) --
	(176.77, 35.05) --
	(176.59, 35.05) --
	(176.42, 35.05) --
	(176.24, 35.05) --
	(176.07, 35.05) --
	(175.89, 35.05) --
	(175.72, 35.05) --
	(175.54, 35.05) --
	(175.37, 35.05) --
	(175.19, 35.05) --
	(175.02, 35.05) --
	(174.84, 35.05) --
	(174.67, 35.05) --
	(174.49, 35.05) --
	(174.31, 35.05) --
	(174.14, 35.05) --
	(173.96, 35.05) --
	(173.79, 35.05) --
	(173.61, 35.05) --
	(173.44, 35.05) --
	(173.26, 35.05) --
	(173.09, 35.05) --
	(172.91, 35.05) --
	(172.74, 35.05) --
	(172.56, 35.05) --
	(172.39, 35.05) --
	(172.21, 35.05) --
	(172.03, 35.05) --
	(171.86, 35.05) --
	(171.68, 35.05) --
	(171.51, 35.05) --
	(171.33, 35.05) --
	(171.16, 35.05) --
	(170.98, 35.05) --
	(170.81, 35.05) --
	(170.63, 35.05) --
	(170.46, 35.05) --
	(170.28, 35.05) --
	(170.11, 35.05) --
	(169.93, 35.05) --
	(169.75, 35.05) --
	(169.58, 35.05) --
	(169.40, 35.05) --
	(169.23, 35.05) --
	(169.05, 35.05) --
	(168.88, 35.05) --
	(168.70, 35.05) --
	(168.53, 35.05) --
	(168.35, 35.05) --
	(168.18, 35.05) --
	(168.00, 35.05) --
	(167.83, 35.05) --
	(167.65, 35.05) --
	(167.47, 35.05) --
	(167.30, 35.05) --
	(167.12, 35.05) --
	(166.95, 35.05) --
	(166.77, 35.05) --
	(166.60, 35.05) --
	(166.42, 35.05) --
	(166.25, 35.05) --
	(166.07, 35.05) --
	(165.90, 35.05) --
	(165.72, 35.05) --
	(165.55, 35.05) --
	(165.37, 35.05) --
	(165.19, 35.05) --
	(165.02, 35.05) --
	(164.84, 35.05) --
	(164.67, 35.05) --
	(164.49, 35.05) --
	(164.32, 35.05) --
	(164.14, 35.05) --
	(163.97, 35.05) --
	(163.79, 35.05) --
	(163.62, 35.05) --
	(163.44, 35.05) --
	(163.27, 35.05) --
	(163.09, 35.05) --
	(162.91, 35.05) --
	(162.74, 35.05) --
	(162.56, 35.05) --
	(162.39, 35.05) --
	(162.21, 35.05) --
	(162.04, 35.05) --
	(161.86, 35.05) --
	(161.69, 35.05) --
	(161.51, 35.05) --
	(161.34, 35.05) --
	(161.16, 35.05) --
	(160.99, 35.05) --
	(160.81, 35.05) --
	(160.64, 35.05) --
	(160.46, 35.05) --
	(160.28, 35.05) --
	(160.11, 35.05) --
	(159.93, 35.05) --
	(159.76, 35.05) --
	(159.58, 35.05) --
	(159.41, 35.05) --
	(159.23, 35.05) --
	(159.06, 35.05) --
	(158.88, 35.05) --
	(158.71, 35.05) --
	(158.53, 35.05) --
	(158.36, 35.05) --
	(158.18, 35.05) --
	(158.00, 35.05) --
	(157.83, 35.05) --
	(157.65, 35.05) --
	(157.48, 35.05) --
	(157.30, 35.05) --
	(157.13, 35.05) --
	(156.95, 35.05) --
	(156.78, 35.05) --
	(156.60, 35.05) --
	(156.43, 35.05) --
	(156.25, 35.05) --
	(156.08, 35.05) --
	(155.90, 35.05) --
	(155.72, 35.05) --
	(155.55, 35.05) --
	(155.37, 35.05) --
	(155.20, 35.05) --
	(155.02, 35.05) --
	(154.85, 35.05) --
	(154.67, 35.05) --
	(154.50, 35.05) --
	(154.32, 35.05) --
	(154.15, 35.05) --
	(153.97, 35.05) --
	(153.80, 35.05) --
	(153.62, 35.05) --
	(153.44, 35.05) --
	(153.27, 35.05) --
	(153.09, 35.05) --
	(152.92, 35.05) --
	(152.74, 35.05) --
	(152.57, 35.05) --
	(152.39, 35.05) --
	(152.22, 35.05) --
	(152.04, 35.05) --
	(151.87, 35.05) --
	(151.69, 35.05) --
	(151.52, 35.05) --
	(151.34, 35.05) --
	(151.16, 35.05) --
	(150.99, 35.05) --
	(150.81, 35.05) --
	(150.64, 35.05) --
	(150.46, 35.05) --
	(150.29, 35.05) --
	(150.11, 35.05) --
	(149.94, 35.05) --
	(149.76, 35.05) --
	(149.59, 35.05) --
	(149.41, 35.05) --
	(149.24, 35.05) --
	(149.06, 35.05) --
	(148.88, 35.05) --
	(148.71, 35.05) --
	(148.53, 35.05) --
	(148.36, 35.05) --
	(148.18, 35.05) --
	(148.01, 35.05) --
	(147.83, 35.05) --
	(147.66, 35.05) --
	(147.48, 35.05) --
	(147.31, 35.05) --
	(147.13, 35.05) --
	(146.96, 35.05) --
	(146.78, 35.05) --
	(146.61, 35.05) --
	(146.43, 35.05) --
	(146.25, 35.05) --
	(146.08, 35.05) --
	(145.90, 35.05) --
	(145.73, 35.05) --
	(145.55, 35.05) --
	(145.38, 35.05) --
	(145.20, 35.05) --
	(145.03, 35.05) --
	(144.85, 35.05) --
	(144.68, 35.05) --
	(144.50, 35.05) --
	(144.33, 35.05) --
	(144.15, 35.05) --
	(143.97, 35.05) --
	(143.80, 35.05) --
	(143.62, 35.05) --
	(143.45, 35.05) --
	(143.27, 35.05) --
	(143.10, 35.05) --
	(142.92, 35.05) --
	(142.75, 35.05) --
	(142.57, 35.05) --
	(142.40, 35.05) --
	(142.22, 35.05) --
	(142.05, 35.05) --
	(141.87, 35.05) --
	(141.69, 35.05) --
	(141.52, 35.05) --
	(141.34, 35.05) --
	(141.17, 35.05) --
	(140.99, 35.05) --
	(140.82, 35.05) --
	(140.64, 35.05) --
	(140.47, 35.05) --
	(140.29, 35.05) --
	(140.12, 35.05) --
	(139.94, 35.05) --
	(139.77, 35.05) --
	(139.59, 35.05) --
	(139.41, 35.05) --
	(139.24, 35.05) --
	(139.06, 35.05) --
	(138.89, 35.05) --
	(138.71, 35.05) --
	(138.54, 35.05) --
	(138.36, 35.05) --
	(138.19, 35.05) --
	(138.01, 35.05) --
	(137.84, 35.05) --
	(137.66, 35.05) --
	(137.49, 35.05) --
	(137.31, 35.05) --
	(137.13, 35.05) --
	(136.96, 35.05) --
	(136.78, 35.05) --
	(136.61, 35.05) --
	(136.43, 35.05) --
	(136.26, 35.05) --
	(136.08, 35.05) --
	(135.91, 35.05) --
	(135.73, 35.05) --
	(135.56, 35.05) --
	(135.38, 35.05) --
	(135.21, 35.05) --
	(135.03, 35.05) --
	(134.85, 35.05) --
	(134.68, 35.05) --
	(134.50, 35.05) --
	(134.33, 35.05) --
	(134.15, 35.05) --
	(133.98, 35.05) --
	(133.80, 35.05) --
	(133.63, 35.05) --
	(133.45, 35.05) --
	(133.28, 35.05) --
	(133.10, 35.05) --
	(132.93, 35.05) --
	(132.75, 35.05) --
	(132.58, 35.05) --
	(132.40, 35.05) --
	(132.22, 35.05) --
	(132.05, 35.05) --
	(131.87, 35.05) --
	(131.70, 35.05) --
	(131.52, 35.05) --
	(131.35, 35.05) --
	(131.17, 35.05) --
	(131.00, 35.05) --
	(130.82, 35.05) --
	(130.65, 35.05) --
	(130.47, 35.05) --
	(130.30, 35.05) --
	(130.12, 35.05) --
	(129.94, 35.05) --
	(129.77, 35.05) --
	(129.59, 35.05) --
	(129.42, 35.05) --
	(129.24, 35.05) --
	(129.07, 35.05) --
	(128.89, 35.05) --
	(128.72, 35.05) --
	(128.54, 35.05) --
	(128.37, 35.05) --
	(128.19, 35.05) --
	(128.02, 35.05) --
	(127.84, 35.05) --
	(127.66, 35.05) --
	(127.49, 35.05) --
	(127.31, 35.05) --
	(127.14, 35.05) --
	(126.96, 35.05) --
	(126.79, 35.05) --
	(126.61, 35.05) --
	(126.44, 35.05) --
	(126.26, 35.05) --
	(126.09, 35.05) --
	(125.91, 35.05) --
	(125.74, 35.05) --
	(125.56, 35.05) --
	(125.38, 35.05) --
	(125.21, 35.05) --
	(125.03, 35.05) --
	(124.86, 35.05) --
	(124.68, 35.05) --
	(124.51, 35.05) --
	(124.33, 35.05) --
	(124.16, 35.05) --
	(123.98, 35.05) --
	(123.81, 35.05) --
	(123.63, 35.05) --
	(123.46, 35.05) --
	(123.28, 35.05) --
	(123.10, 35.05) --
	(122.93, 35.05) --
	(122.75, 35.05) --
	(122.58, 35.05) --
	(122.40, 35.05) --
	(122.23, 35.05) --
	(122.05, 35.05) --
	(121.88, 35.05) --
	(121.70, 35.05) --
	(121.53, 35.05) --
	(121.35, 35.05) --
	(121.18, 35.05) --
	(121.00, 35.05) --
	(120.82, 35.05) --
	(120.65, 35.05) --
	(120.47, 35.05) --
	(120.30, 35.05) --
	(120.12, 35.05) --
	(119.95, 35.05) --
	(119.77, 35.05) --
	(119.60, 35.05) --
	(119.42, 35.05) --
	(119.25, 35.05) --
	(119.07, 35.05) --
	(118.90, 35.05) --
	(118.72, 35.05) --
	(118.54, 35.05) --
	(118.37, 35.05) --
	(118.19, 35.05) --
	(118.02, 35.05) --
	(117.84, 35.05) --
	(117.67, 35.05) --
	(117.49, 35.05) --
	(117.32, 35.05) --
	(117.14, 35.05) --
	(116.97, 35.05) --
	(116.79, 35.05) --
	(116.62, 35.05) --
	(116.44, 35.05) --
	(116.27, 35.05) --
	(116.09, 35.05) --
	(115.91, 35.05) --
	(115.74, 35.05) --
	(115.56, 35.05) --
	(115.39, 35.05) --
	(115.21, 35.05) --
	(115.04, 35.05) --
	(114.86, 35.05) --
	(114.69, 35.05) --
	(114.51, 35.05) --
	(114.34, 35.05) --
	(114.16, 35.05) --
	(113.99, 35.05) --
	(113.81, 35.05) --
	(113.63, 35.05) --
	(113.46, 35.05) --
	(113.28, 35.05) --
	(113.11, 35.05) --
	(112.93, 35.05) --
	(112.76, 35.05) --
	(112.58, 35.05) --
	(112.41, 35.05) --
	(112.23, 35.05) --
	(112.06, 35.05) --
	(111.88, 35.05) --
	(111.71, 35.05) --
	(111.53, 35.05) --
	(111.35, 35.05) --
	(111.18, 35.05) --
	(111.00, 35.05) --
	(110.83, 35.05) --
	(110.65, 35.05) --
	(110.48, 35.05) --
	(110.30, 35.05) --
	(110.13, 35.05) --
	(109.95, 35.05) --
	(109.78, 35.05) --
	(109.60, 35.05) --
	(109.43, 35.05) --
	(109.25, 35.05) --
	(109.07, 35.05) --
	(108.90, 35.05) --
	(108.72, 35.05) --
	(108.55, 35.05) --
	(108.37, 35.05) --
	(108.20, 35.05) --
	(108.02, 35.05) --
	(107.85, 35.05) --
	(107.67, 35.05) --
	(107.50, 35.05) --
	(107.32, 35.05) --
	(107.15, 35.05) --
	(106.97, 35.05) --
	(106.79, 35.05) --
	(106.62, 35.05) --
	(106.44, 35.05) --
	(106.27, 35.05) --
	(106.09, 35.05) --
	(105.92, 35.05) --
	(105.74, 35.05) --
	(105.57, 35.05) --
	(105.39, 35.05) --
	(105.22, 35.05) --
	(105.04, 35.05) --
	(104.87, 35.05) --
	(104.69, 35.05) --
	(104.51, 35.05) --
	(104.34, 35.05) --
	(104.16, 35.05) --
	(103.99, 35.05) --
	(103.81, 35.05) --
	(103.64, 35.05) --
	(103.46, 35.05) --
	(103.29, 35.05) --
	(103.11, 35.05) --
	(102.94, 35.05) --
	(102.76, 35.05) --
	(102.59, 35.05) --
	(102.41, 35.05) --
	(102.24, 35.05) --
	(102.06, 35.05) --
	(101.88, 35.05) --
	(101.71, 35.05) --
	(101.53, 35.05) --
	(101.36, 35.05) --
	(101.18, 35.05) --
	(101.01, 35.05) --
	(100.83, 35.05) --
	(100.66, 35.05) --
	(100.48, 35.05) --
	(100.31, 35.05) --
	(100.13, 35.05) --
	( 99.96, 35.05) --
	( 99.78, 35.05) --
	( 99.60, 35.05) --
	( 99.43, 35.05) --
	( 99.25, 35.05) --
	( 99.08, 35.05) --
	( 98.90, 35.05) --
	( 98.73, 35.05) --
	( 98.55, 35.05) --
	( 98.38, 35.05) --
	( 98.20, 35.05) --
	( 98.03, 35.05) --
	( 97.85, 35.05) --
	( 97.68, 35.05) --
	( 97.50, 35.05) --
	( 97.32, 35.05) --
	( 97.15, 35.05) --
	( 96.97, 35.05) --
	( 96.80, 35.05) --
	( 96.62, 35.05) --
	( 96.45, 35.05) --
	cycle;

\path[] ( 96.45, 92.16) --
	( 96.62, 91.58) --
	( 96.80, 91.01) --
	( 96.97, 90.43) --
	( 97.15, 89.86) --
	( 97.32, 89.29) --
	( 97.50, 88.71) --
	( 97.68, 88.14) --
	( 97.85, 87.57) --
	( 98.03, 87.00) --
	( 98.20, 86.43) --
	( 98.38, 85.86) --
	( 98.55, 85.30) --
	( 98.73, 84.73) --
	( 98.90, 84.17) --
	( 99.08, 83.61) --
	( 99.25, 83.05) --
	( 99.43, 82.49) --
	( 99.60, 81.93) --
	( 99.78, 81.37) --
	( 99.96, 80.82) --
	(100.13, 80.27) --
	(100.31, 79.72) --
	(100.48, 79.17) --
	(100.66, 78.63) --
	(100.83, 78.09) --
	(101.01, 77.55) --
	(101.18, 77.01) --
	(101.36, 76.48) --
	(101.53, 75.95) --
	(101.71, 75.42) --
	(101.88, 74.89) --
	(102.06, 74.37) --
	(102.24, 73.85) --
	(102.41, 73.33) --
	(102.59, 72.82) --
	(102.76, 72.30) --
	(102.94, 71.80) --
	(103.11, 71.29) --
	(103.29, 70.79) --
	(103.46, 70.29) --
	(103.64, 69.80) --
	(103.81, 69.31) --
	(103.99, 68.82) --
	(104.16, 68.34) --
	(104.34, 67.86) --
	(104.51, 67.38) --
	(104.69, 66.91) --
	(104.87, 66.44) --
	(105.04, 65.98) --
	(105.22, 65.52) --
	(105.39, 65.06) --
	(105.57, 64.61) --
	(105.74, 64.16) --
	(105.92, 63.71) --
	(106.09, 63.27) --
	(106.27, 62.83) --
	(106.44, 62.40) --
	(106.62, 61.97) --
	(106.79, 61.54) --
	(106.97, 61.12) --
	(107.15, 60.71) --
	(107.32, 60.29) --
	(107.50, 59.88) --
	(107.67, 59.48) --
	(107.85, 59.08) --
	(108.02, 58.68) --
	(108.20, 58.29) --
	(108.37, 57.90) --
	(108.55, 57.52) --
	(108.72, 57.14) --
	(108.90, 56.76) --
	(109.07, 56.39) --
	(109.25, 56.03) --
	(109.43, 55.66) --
	(109.60, 55.31) --
	(109.78, 54.95) --
	(109.95, 54.60) --
	(110.13, 54.26) --
	(110.30, 53.92) --
	(110.48, 53.58) --
	(110.65, 53.25) --
	(110.83, 52.92) --
	(111.00, 52.59) --
	(111.18, 52.27) --
	(111.35, 51.96) --
	(111.53, 51.64) --
	(111.71, 51.34) --
	(111.88, 51.03) --
	(112.06, 50.73) --
	(112.23, 50.44) --
	(112.41, 50.15) --
	(112.58, 49.86) --
	(112.76, 49.57) --
	(112.93, 49.29) --
	(113.11, 49.02) --
	(113.28, 48.75) --
	(113.46, 48.48) --
	(113.63, 48.22) --
	(113.81, 47.96) --
	(113.99, 47.70) --
	(114.16, 47.45) --
	(114.34, 47.20) --
	(114.51, 46.96) --
	(114.69, 46.71) --
	(114.86, 46.48) --
	(115.04, 46.24) --
	(115.21, 46.01) --
	(115.39, 45.79) --
	(115.56, 45.57) --
	(115.74, 45.35) --
	(115.91, 45.13) --
	(116.09, 44.92) --
	(116.27, 44.71) --
	(116.44, 44.51) --
	(116.62, 44.30) --
	(116.79, 44.11) --
	(116.97, 43.91) --
	(117.14, 43.72) --
	(117.32, 43.53) --
	(117.49, 43.35) --
	(117.67, 43.17) --
	(117.84, 42.99) --
	(118.02, 42.81) --
	(118.19, 42.64) --
	(118.37, 42.47) --
	(118.54, 42.30) --
	(118.72, 42.14) --
	(118.90, 41.98) --
	(119.07, 41.82) --
	(119.25, 41.67) --
	(119.42, 41.52) --
	(119.60, 41.37) --
	(119.77, 41.22) --
	(119.95, 41.08) --
	(120.12, 40.94) --
	(120.30, 40.80) --
	(120.47, 40.67) --
	(120.65, 40.53) --
	(120.82, 40.40) --
	(121.00, 40.28) --
	(121.18, 40.15) --
	(121.35, 40.03) --
	(121.53, 39.91) --
	(121.70, 39.79) --
	(121.88, 39.68) --
	(122.05, 39.57) --
	(122.23, 39.45) --
	(122.40, 39.35) --
	(122.58, 39.24) --
	(122.75, 39.14) --
	(122.93, 39.04) --
	(123.10, 38.94) --
	(123.28, 38.84) --
	(123.46, 38.74) --
	(123.63, 38.65) --
	(123.81, 38.56) --
	(123.98, 38.47) --
	(124.16, 38.38) --
	(124.33, 38.30) --
	(124.51, 38.21) --
	(124.68, 38.13) --
	(124.86, 38.05) --
	(125.03, 37.97) --
	(125.21, 37.90) --
	(125.38, 37.82) --
	(125.56, 37.75) --
	(125.74, 37.68) --
	(125.91, 37.61) --
	(126.09, 37.54) --
	(126.26, 37.47) --
	(126.44, 37.41) --
	(126.61, 37.35) --
	(126.79, 37.28) --
	(126.96, 37.22) --
	(127.14, 37.16) --
	(127.31, 37.11) --
	(127.49, 37.05) --
	(127.66, 36.99) --
	(127.84, 36.94) --
	(128.02, 36.89) --
	(128.19, 36.84) --
	(128.37, 36.79) --
	(128.54, 36.74) --
	(128.72, 36.69) --
	(128.89, 36.65) --
	(129.07, 36.60) --
	(129.24, 36.56) --
	(129.42, 36.51) --
	(129.59, 36.47) --
	(129.77, 36.43) --
	(129.94, 36.39) --
	(130.12, 36.35) --
	(130.30, 36.31) --
	(130.47, 36.28) --
	(130.65, 36.24) --
	(130.82, 36.21) --
	(131.00, 36.17) --
	(131.17, 36.14) --
	(131.35, 36.11) --
	(131.52, 36.08) --
	(131.70, 36.05) --
	(131.87, 36.02) --
	(132.05, 35.99) --
	(132.22, 35.96) --
	(132.40, 35.93) --
	(132.58, 35.90) --
	(132.75, 35.88) --
	(132.93, 35.85) --
	(133.10, 35.83) --
	(133.28, 35.80) --
	(133.45, 35.78) --
	(133.63, 35.76) --
	(133.80, 35.74) --
	(133.98, 35.72) --
	(134.15, 35.69) --
	(134.33, 35.67) --
	(134.50, 35.65) --
	(134.68, 35.64) --
	(134.85, 35.62) --
	(135.03, 35.60) --
	(135.21, 35.58) --
	(135.38, 35.56) --
	(135.56, 35.55) --
	(135.73, 35.53) --
	(135.91, 35.52) --
	(136.08, 35.50) --
	(136.26, 35.49) --
	(136.43, 35.47) --
	(136.61, 35.46) --
	(136.78, 35.45) --
	(136.96, 35.43) --
	(137.13, 35.42) --
	(137.31, 35.41) --
	(137.49, 35.40) --
	(137.66, 35.38) --
	(137.84, 35.37) --
	(138.01, 35.36) --
	(138.19, 35.35) --
	(138.36, 35.34) --
	(138.54, 35.33) --
	(138.71, 35.32) --
	(138.89, 35.31) --
	(139.06, 35.30) --
	(139.24, 35.29) --
	(139.41, 35.29) --
	(139.59, 35.28) --
	(139.77, 35.27) --
	(139.94, 35.26) --
	(140.12, 35.26) --
	(140.29, 35.25) --
	(140.47, 35.24) --
	(140.64, 35.23) --
	(140.82, 35.23) --
	(140.99, 35.22) --
	(141.17, 35.22) --
	(141.34, 35.21) --
	(141.52, 35.20) --
	(141.69, 35.20) --
	(141.87, 35.19) --
	(142.05, 35.19) --
	(142.22, 35.18) --
	(142.40, 35.18) --
	(142.57, 35.17) --
	(142.75, 35.17) --
	(142.92, 35.16) --
	(143.10, 35.16) --
	(143.27, 35.16) --
	(143.45, 35.15) --
	(143.62, 35.15) --
	(143.80, 35.14) --
	(143.97, 35.14) --
	(144.15, 35.14) --
	(144.33, 35.13) --
	(144.50, 35.13) --
	(144.68, 35.13) --
	(144.85, 35.12) --
	(145.03, 35.12) --
	(145.20, 35.12) --
	(145.38, 35.12) --
	(145.55, 35.11) --
	(145.73, 35.11) --
	(145.90, 35.11) --
	(146.08, 35.11) --
	(146.25, 35.10) --
	(146.43, 35.10) --
	(146.61, 35.10) --
	(146.78, 35.10) --
	(146.96, 35.10) --
	(147.13, 35.09) --
	(147.31, 35.09) --
	(147.48, 35.09) --
	(147.66, 35.09) --
	(147.83, 35.09) --
	(148.01, 35.09) --
	(148.18, 35.08) --
	(148.36, 35.08) --
	(148.53, 35.08) --
	(148.71, 35.08) --
	(148.88, 35.08) --
	(149.06, 35.08) --
	(149.24, 35.08) --
	(149.41, 35.07) --
	(149.59, 35.07) --
	(149.76, 35.07) --
	(149.94, 35.07) --
	(150.11, 35.07) --
	(150.29, 35.07) --
	(150.46, 35.07) --
	(150.64, 35.07) --
	(150.81, 35.07) --
	(150.99, 35.07) --
	(151.16, 35.07) --
	(151.34, 35.06) --
	(151.52, 35.06) --
	(151.69, 35.06) --
	(151.87, 35.06) --
	(152.04, 35.06) --
	(152.22, 35.06) --
	(152.39, 35.06) --
	(152.57, 35.06) --
	(152.74, 35.06) --
	(152.92, 35.06) --
	(153.09, 35.06) --
	(153.27, 35.06) --
	(153.44, 35.06) --
	(153.62, 35.06) --
	(153.80, 35.06) --
	(153.97, 35.06) --
	(154.15, 35.06) --
	(154.32, 35.06) --
	(154.50, 35.05) --
	(154.67, 35.05) --
	(154.85, 35.05) --
	(155.02, 35.05) --
	(155.20, 35.05) --
	(155.37, 35.05) --
	(155.55, 35.05) --
	(155.72, 35.05) --
	(155.90, 35.05) --
	(156.08, 35.05) --
	(156.25, 35.05) --
	(156.43, 35.05) --
	(156.60, 35.05) --
	(156.78, 35.05) --
	(156.95, 35.05) --
	(157.13, 35.05) --
	(157.30, 35.05) --
	(157.48, 35.05) --
	(157.65, 35.05) --
	(157.83, 35.05) --
	(158.00, 35.05) --
	(158.18, 35.05) --
	(158.36, 35.05) --
	(158.53, 35.05) --
	(158.71, 35.05) --
	(158.88, 35.05) --
	(159.06, 35.05) --
	(159.23, 35.05) --
	(159.41, 35.05) --
	(159.58, 35.05) --
	(159.76, 35.05) --
	(159.93, 35.05) --
	(160.11, 35.05) --
	(160.28, 35.05) --
	(160.46, 35.05) --
	(160.64, 35.05) --
	(160.81, 35.05) --
	(160.99, 35.05) --
	(161.16, 35.05) --
	(161.34, 35.05) --
	(161.51, 35.05) --
	(161.69, 35.05) --
	(161.86, 35.05) --
	(162.04, 35.05) --
	(162.21, 35.05) --
	(162.39, 35.05) --
	(162.56, 35.05) --
	(162.74, 35.05) --
	(162.91, 35.05) --
	(163.09, 35.05) --
	(163.27, 35.05) --
	(163.44, 35.05) --
	(163.62, 35.05) --
	(163.79, 35.05) --
	(163.97, 35.05) --
	(164.14, 35.05) --
	(164.32, 35.05) --
	(164.49, 35.05) --
	(164.67, 35.05) --
	(164.84, 35.05) --
	(165.02, 35.05) --
	(165.19, 35.05) --
	(165.37, 35.05) --
	(165.55, 35.05) --
	(165.72, 35.05) --
	(165.90, 35.05) --
	(166.07, 35.05) --
	(166.25, 35.05) --
	(166.42, 35.05) --
	(166.60, 35.05) --
	(166.77, 35.05) --
	(166.95, 35.05) --
	(167.12, 35.05) --
	(167.30, 35.05) --
	(167.47, 35.05) --
	(167.65, 35.05) --
	(167.83, 35.05) --
	(168.00, 35.05) --
	(168.18, 35.05) --
	(168.35, 35.05) --
	(168.53, 35.05) --
	(168.70, 35.05) --
	(168.88, 35.05) --
	(169.05, 35.05) --
	(169.23, 35.05) --
	(169.40, 35.05) --
	(169.58, 35.05) --
	(169.75, 35.05) --
	(169.93, 35.05) --
	(170.11, 35.05) --
	(170.28, 35.05) --
	(170.46, 35.05) --
	(170.63, 35.05) --
	(170.81, 35.05) --
	(170.98, 35.05) --
	(171.16, 35.05) --
	(171.33, 35.05) --
	(171.51, 35.05) --
	(171.68, 35.05) --
	(171.86, 35.05) --
	(172.03, 35.05) --
	(172.21, 35.05) --
	(172.39, 35.05) --
	(172.56, 35.05) --
	(172.74, 35.05) --
	(172.91, 35.05) --
	(173.09, 35.05) --
	(173.26, 35.05) --
	(173.44, 35.05) --
	(173.61, 35.05) --
	(173.79, 35.05) --
	(173.96, 35.05) --
	(174.14, 35.05) --
	(174.31, 35.05) --
	(174.49, 35.05) --
	(174.67, 35.05) --
	(174.84, 35.05) --
	(175.02, 35.05) --
	(175.19, 35.05) --
	(175.37, 35.05) --
	(175.54, 35.05) --
	(175.72, 35.05) --
	(175.89, 35.05) --
	(176.07, 35.05) --
	(176.24, 35.05) --
	(176.42, 35.05) --
	(176.59, 35.05) --
	(176.77, 35.05) --
	(176.94, 35.05) --
	(177.12, 35.05) --
	(177.30, 35.05) --
	(177.47, 35.05) --
	(177.65, 35.05) --
	(177.82, 35.05) --
	(178.00, 35.05) --
	(178.17, 35.05) --
	(178.35, 35.05) --
	(178.52, 35.05) --
	(178.70, 35.05) --
	(178.87, 35.05) --
	(179.05, 35.05) --
	(179.22, 35.05) --
	(179.40, 35.05) --
	(179.58, 35.05) --
	(179.75, 35.05) --
	(179.93, 35.05) --
	(180.10, 35.05) --
	(180.28, 35.05) --
	(180.45, 35.05) --
	(180.63, 35.05) --
	(180.80, 35.05) --
	(180.98, 35.05) --
	(181.15, 35.05) --
	(181.33, 35.05) --
	(181.50, 35.05) --
	(181.68, 35.05) --
	(181.86, 35.05) --
	(182.03, 35.05) --
	(182.21, 35.05) --
	(182.38, 35.05) --
	(182.56, 35.05) --
	(182.73, 35.05) --
	(182.91, 35.05) --
	(183.08, 35.05) --
	(183.26, 35.05) --
	(183.43, 35.05) --
	(183.61, 35.05) --
	(183.78, 35.05) --
	(183.96, 35.05);

\path[] (183.96, 35.05) --
	(183.78, 35.05) --
	(183.61, 35.05) --
	(183.43, 35.05) --
	(183.26, 35.05) --
	(183.08, 35.05) --
	(182.91, 35.05) --
	(182.73, 35.05) --
	(182.56, 35.05) --
	(182.38, 35.05) --
	(182.21, 35.05) --
	(182.03, 35.05) --
	(181.86, 35.05) --
	(181.68, 35.05) --
	(181.50, 35.05) --
	(181.33, 35.05) --
	(181.15, 35.05) --
	(180.98, 35.05) --
	(180.80, 35.05) --
	(180.63, 35.05) --
	(180.45, 35.05) --
	(180.28, 35.05) --
	(180.10, 35.05) --
	(179.93, 35.05) --
	(179.75, 35.05) --
	(179.58, 35.05) --
	(179.40, 35.05) --
	(179.22, 35.05) --
	(179.05, 35.05) --
	(178.87, 35.05) --
	(178.70, 35.05) --
	(178.52, 35.05) --
	(178.35, 35.05) --
	(178.17, 35.05) --
	(178.00, 35.05) --
	(177.82, 35.05) --
	(177.65, 35.05) --
	(177.47, 35.05) --
	(177.30, 35.05) --
	(177.12, 35.05) --
	(176.94, 35.05) --
	(176.77, 35.05) --
	(176.59, 35.05) --
	(176.42, 35.05) --
	(176.24, 35.05) --
	(176.07, 35.05) --
	(175.89, 35.05) --
	(175.72, 35.05) --
	(175.54, 35.05) --
	(175.37, 35.05) --
	(175.19, 35.05) --
	(175.02, 35.05) --
	(174.84, 35.05) --
	(174.67, 35.05) --
	(174.49, 35.05) --
	(174.31, 35.05) --
	(174.14, 35.05) --
	(173.96, 35.05) --
	(173.79, 35.05) --
	(173.61, 35.05) --
	(173.44, 35.05) --
	(173.26, 35.05) --
	(173.09, 35.05) --
	(172.91, 35.05) --
	(172.74, 35.05) --
	(172.56, 35.05) --
	(172.39, 35.05) --
	(172.21, 35.05) --
	(172.03, 35.05) --
	(171.86, 35.05) --
	(171.68, 35.05) --
	(171.51, 35.05) --
	(171.33, 35.05) --
	(171.16, 35.05) --
	(170.98, 35.05) --
	(170.81, 35.05) --
	(170.63, 35.05) --
	(170.46, 35.05) --
	(170.28, 35.05) --
	(170.11, 35.05) --
	(169.93, 35.05) --
	(169.75, 35.05) --
	(169.58, 35.05) --
	(169.40, 35.05) --
	(169.23, 35.05) --
	(169.05, 35.05) --
	(168.88, 35.05) --
	(168.70, 35.05) --
	(168.53, 35.05) --
	(168.35, 35.05) --
	(168.18, 35.05) --
	(168.00, 35.05) --
	(167.83, 35.05) --
	(167.65, 35.05) --
	(167.47, 35.05) --
	(167.30, 35.05) --
	(167.12, 35.05) --
	(166.95, 35.05) --
	(166.77, 35.05) --
	(166.60, 35.05) --
	(166.42, 35.05) --
	(166.25, 35.05) --
	(166.07, 35.05) --
	(165.90, 35.05) --
	(165.72, 35.05) --
	(165.55, 35.05) --
	(165.37, 35.05) --
	(165.19, 35.05) --
	(165.02, 35.05) --
	(164.84, 35.05) --
	(164.67, 35.05) --
	(164.49, 35.05) --
	(164.32, 35.05) --
	(164.14, 35.05) --
	(163.97, 35.05) --
	(163.79, 35.05) --
	(163.62, 35.05) --
	(163.44, 35.05) --
	(163.27, 35.05) --
	(163.09, 35.05) --
	(162.91, 35.05) --
	(162.74, 35.05) --
	(162.56, 35.05) --
	(162.39, 35.05) --
	(162.21, 35.05) --
	(162.04, 35.05) --
	(161.86, 35.05) --
	(161.69, 35.05) --
	(161.51, 35.05) --
	(161.34, 35.05) --
	(161.16, 35.05) --
	(160.99, 35.05) --
	(160.81, 35.05) --
	(160.64, 35.05) --
	(160.46, 35.05) --
	(160.28, 35.05) --
	(160.11, 35.05) --
	(159.93, 35.05) --
	(159.76, 35.05) --
	(159.58, 35.05) --
	(159.41, 35.05) --
	(159.23, 35.05) --
	(159.06, 35.05) --
	(158.88, 35.05) --
	(158.71, 35.05) --
	(158.53, 35.05) --
	(158.36, 35.05) --
	(158.18, 35.05) --
	(158.00, 35.05) --
	(157.83, 35.05) --
	(157.65, 35.05) --
	(157.48, 35.05) --
	(157.30, 35.05) --
	(157.13, 35.05) --
	(156.95, 35.05) --
	(156.78, 35.05) --
	(156.60, 35.05) --
	(156.43, 35.05) --
	(156.25, 35.05) --
	(156.08, 35.05) --
	(155.90, 35.05) --
	(155.72, 35.05) --
	(155.55, 35.05) --
	(155.37, 35.05) --
	(155.20, 35.05) --
	(155.02, 35.05) --
	(154.85, 35.05) --
	(154.67, 35.05) --
	(154.50, 35.05) --
	(154.32, 35.05) --
	(154.15, 35.05) --
	(153.97, 35.05) --
	(153.80, 35.05) --
	(153.62, 35.05) --
	(153.44, 35.05) --
	(153.27, 35.05) --
	(153.09, 35.05) --
	(152.92, 35.05) --
	(152.74, 35.05) --
	(152.57, 35.05) --
	(152.39, 35.05) --
	(152.22, 35.05) --
	(152.04, 35.05) --
	(151.87, 35.05) --
	(151.69, 35.05) --
	(151.52, 35.05) --
	(151.34, 35.05) --
	(151.16, 35.05) --
	(150.99, 35.05) --
	(150.81, 35.05) --
	(150.64, 35.05) --
	(150.46, 35.05) --
	(150.29, 35.05) --
	(150.11, 35.05) --
	(149.94, 35.05) --
	(149.76, 35.05) --
	(149.59, 35.05) --
	(149.41, 35.05) --
	(149.24, 35.05) --
	(149.06, 35.05) --
	(148.88, 35.05) --
	(148.71, 35.05) --
	(148.53, 35.05) --
	(148.36, 35.05) --
	(148.18, 35.05) --
	(148.01, 35.05) --
	(147.83, 35.05) --
	(147.66, 35.05) --
	(147.48, 35.05) --
	(147.31, 35.05) --
	(147.13, 35.05) --
	(146.96, 35.05) --
	(146.78, 35.05) --
	(146.61, 35.05) --
	(146.43, 35.05) --
	(146.25, 35.05) --
	(146.08, 35.05) --
	(145.90, 35.05) --
	(145.73, 35.05) --
	(145.55, 35.05) --
	(145.38, 35.05) --
	(145.20, 35.05) --
	(145.03, 35.05) --
	(144.85, 35.05) --
	(144.68, 35.05) --
	(144.50, 35.05) --
	(144.33, 35.05) --
	(144.15, 35.05) --
	(143.97, 35.05) --
	(143.80, 35.05) --
	(143.62, 35.05) --
	(143.45, 35.05) --
	(143.27, 35.05) --
	(143.10, 35.05) --
	(142.92, 35.05) --
	(142.75, 35.05) --
	(142.57, 35.05) --
	(142.40, 35.05) --
	(142.22, 35.05) --
	(142.05, 35.05) --
	(141.87, 35.05) --
	(141.69, 35.05) --
	(141.52, 35.05) --
	(141.34, 35.05) --
	(141.17, 35.05) --
	(140.99, 35.05) --
	(140.82, 35.05) --
	(140.64, 35.05) --
	(140.47, 35.05) --
	(140.29, 35.05) --
	(140.12, 35.05) --
	(139.94, 35.05) --
	(139.77, 35.05) --
	(139.59, 35.05) --
	(139.41, 35.05) --
	(139.24, 35.05) --
	(139.06, 35.05) --
	(138.89, 35.05) --
	(138.71, 35.05) --
	(138.54, 35.05) --
	(138.36, 35.05) --
	(138.19, 35.05) --
	(138.01, 35.05) --
	(137.84, 35.05) --
	(137.66, 35.05) --
	(137.49, 35.05) --
	(137.31, 35.05) --
	(137.13, 35.05) --
	(136.96, 35.05) --
	(136.78, 35.05) --
	(136.61, 35.05) --
	(136.43, 35.05) --
	(136.26, 35.05) --
	(136.08, 35.05) --
	(135.91, 35.05) --
	(135.73, 35.05) --
	(135.56, 35.05) --
	(135.38, 35.05) --
	(135.21, 35.05) --
	(135.03, 35.05) --
	(134.85, 35.05) --
	(134.68, 35.05) --
	(134.50, 35.05) --
	(134.33, 35.05) --
	(134.15, 35.05) --
	(133.98, 35.05) --
	(133.80, 35.05) --
	(133.63, 35.05) --
	(133.45, 35.05) --
	(133.28, 35.05) --
	(133.10, 35.05) --
	(132.93, 35.05) --
	(132.75, 35.05) --
	(132.58, 35.05) --
	(132.40, 35.05) --
	(132.22, 35.05) --
	(132.05, 35.05) --
	(131.87, 35.05) --
	(131.70, 35.05) --
	(131.52, 35.05) --
	(131.35, 35.05) --
	(131.17, 35.05) --
	(131.00, 35.05) --
	(130.82, 35.05) --
	(130.65, 35.05) --
	(130.47, 35.05) --
	(130.30, 35.05) --
	(130.12, 35.05) --
	(129.94, 35.05) --
	(129.77, 35.05) --
	(129.59, 35.05) --
	(129.42, 35.05) --
	(129.24, 35.05) --
	(129.07, 35.05) --
	(128.89, 35.05) --
	(128.72, 35.05) --
	(128.54, 35.05) --
	(128.37, 35.05) --
	(128.19, 35.05) --
	(128.02, 35.05) --
	(127.84, 35.05) --
	(127.66, 35.05) --
	(127.49, 35.05) --
	(127.31, 35.05) --
	(127.14, 35.05) --
	(126.96, 35.05) --
	(126.79, 35.05) --
	(126.61, 35.05) --
	(126.44, 35.05) --
	(126.26, 35.05) --
	(126.09, 35.05) --
	(125.91, 35.05) --
	(125.74, 35.05) --
	(125.56, 35.05) --
	(125.38, 35.05) --
	(125.21, 35.05) --
	(125.03, 35.05) --
	(124.86, 35.05) --
	(124.68, 35.05) --
	(124.51, 35.05) --
	(124.33, 35.05) --
	(124.16, 35.05) --
	(123.98, 35.05) --
	(123.81, 35.05) --
	(123.63, 35.05) --
	(123.46, 35.05) --
	(123.28, 35.05) --
	(123.10, 35.05) --
	(122.93, 35.05) --
	(122.75, 35.05) --
	(122.58, 35.05) --
	(122.40, 35.05) --
	(122.23, 35.05) --
	(122.05, 35.05) --
	(121.88, 35.05) --
	(121.70, 35.05) --
	(121.53, 35.05) --
	(121.35, 35.05) --
	(121.18, 35.05) --
	(121.00, 35.05) --
	(120.82, 35.05) --
	(120.65, 35.05) --
	(120.47, 35.05) --
	(120.30, 35.05) --
	(120.12, 35.05) --
	(119.95, 35.05) --
	(119.77, 35.05) --
	(119.60, 35.05) --
	(119.42, 35.05) --
	(119.25, 35.05) --
	(119.07, 35.05) --
	(118.90, 35.05) --
	(118.72, 35.05) --
	(118.54, 35.05) --
	(118.37, 35.05) --
	(118.19, 35.05) --
	(118.02, 35.05) --
	(117.84, 35.05) --
	(117.67, 35.05) --
	(117.49, 35.05) --
	(117.32, 35.05) --
	(117.14, 35.05) --
	(116.97, 35.05) --
	(116.79, 35.05) --
	(116.62, 35.05) --
	(116.44, 35.05) --
	(116.27, 35.05) --
	(116.09, 35.05) --
	(115.91, 35.05) --
	(115.74, 35.05) --
	(115.56, 35.05) --
	(115.39, 35.05) --
	(115.21, 35.05) --
	(115.04, 35.05) --
	(114.86, 35.05) --
	(114.69, 35.05) --
	(114.51, 35.05) --
	(114.34, 35.05) --
	(114.16, 35.05) --
	(113.99, 35.05) --
	(113.81, 35.05) --
	(113.63, 35.05) --
	(113.46, 35.05) --
	(113.28, 35.05) --
	(113.11, 35.05) --
	(112.93, 35.05) --
	(112.76, 35.05) --
	(112.58, 35.05) --
	(112.41, 35.05) --
	(112.23, 35.05) --
	(112.06, 35.05) --
	(111.88, 35.05) --
	(111.71, 35.05) --
	(111.53, 35.05) --
	(111.35, 35.05) --
	(111.18, 35.05) --
	(111.00, 35.05) --
	(110.83, 35.05) --
	(110.65, 35.05) --
	(110.48, 35.05) --
	(110.30, 35.05) --
	(110.13, 35.05) --
	(109.95, 35.05) --
	(109.78, 35.05) --
	(109.60, 35.05) --
	(109.43, 35.05) --
	(109.25, 35.05) --
	(109.07, 35.05) --
	(108.90, 35.05) --
	(108.72, 35.05) --
	(108.55, 35.05) --
	(108.37, 35.05) --
	(108.20, 35.05) --
	(108.02, 35.05) --
	(107.85, 35.05) --
	(107.67, 35.05) --
	(107.50, 35.05) --
	(107.32, 35.05) --
	(107.15, 35.05) --
	(106.97, 35.05) --
	(106.79, 35.05) --
	(106.62, 35.05) --
	(106.44, 35.05) --
	(106.27, 35.05) --
	(106.09, 35.05) --
	(105.92, 35.05) --
	(105.74, 35.05) --
	(105.57, 35.05) --
	(105.39, 35.05) --
	(105.22, 35.05) --
	(105.04, 35.05) --
	(104.87, 35.05) --
	(104.69, 35.05) --
	(104.51, 35.05) --
	(104.34, 35.05) --
	(104.16, 35.05) --
	(103.99, 35.05) --
	(103.81, 35.05) --
	(103.64, 35.05) --
	(103.46, 35.05) --
	(103.29, 35.05) --
	(103.11, 35.05) --
	(102.94, 35.05) --
	(102.76, 35.05) --
	(102.59, 35.05) --
	(102.41, 35.05) --
	(102.24, 35.05) --
	(102.06, 35.05) --
	(101.88, 35.05) --
	(101.71, 35.05) --
	(101.53, 35.05) --
	(101.36, 35.05) --
	(101.18, 35.05) --
	(101.01, 35.05) --
	(100.83, 35.05) --
	(100.66, 35.05) --
	(100.48, 35.05) --
	(100.31, 35.05) --
	(100.13, 35.05) --
	( 99.96, 35.05) --
	( 99.78, 35.05) --
	( 99.60, 35.05) --
	( 99.43, 35.05) --
	( 99.25, 35.05) --
	( 99.08, 35.05) --
	( 98.90, 35.05) --
	( 98.73, 35.05) --
	( 98.55, 35.05) --
	( 98.38, 35.05) --
	( 98.20, 35.05) --
	( 98.03, 35.05) --
	( 97.85, 35.05) --
	( 97.68, 35.05) --
	( 97.50, 35.05) --
	( 97.32, 35.05) --
	( 97.15, 35.05) --
	( 96.97, 35.05) --
	( 96.80, 35.05) --
	( 96.62, 35.05) --
	( 96.45, 35.05);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.20] (  8.76, 35.05) --
	(  8.94, 35.05) --
	(  9.11, 35.05) --
	(  9.29, 35.05) --
	(  9.46, 35.05) --
	(  9.64, 35.05) --
	(  9.81, 35.05) --
	(  9.99, 35.05) --
	( 10.16, 35.05) --
	( 10.34, 35.05) --
	( 10.51, 35.05) --
	( 10.69, 35.05) --
	( 10.86, 35.05) --
	( 11.04, 35.05) --
	( 11.22, 35.05) --
	( 11.39, 35.05) --
	( 11.57, 35.05) --
	( 11.74, 35.05) --
	( 11.92, 35.05) --
	( 12.09, 35.05) --
	( 12.27, 35.05) --
	( 12.44, 35.05) --
	( 12.62, 35.05) --
	( 12.79, 35.05) --
	( 12.97, 35.05) --
	( 13.14, 35.05) --
	( 13.32, 35.05) --
	( 13.50, 35.05) --
	( 13.67, 35.05) --
	( 13.85, 35.05) --
	( 14.02, 35.05) --
	( 14.20, 35.05) --
	( 14.37, 35.05) --
	( 14.55, 35.05) --
	( 14.72, 35.05) --
	( 14.90, 35.05) --
	( 15.07, 35.05) --
	( 15.25, 35.05) --
	( 15.42, 35.05) --
	( 15.60, 35.05) --
	( 15.78, 35.05) --
	( 15.95, 35.05) --
	( 16.13, 35.05) --
	( 16.30, 35.05) --
	( 16.48, 35.05) --
	( 16.65, 35.05) --
	( 16.83, 35.05) --
	( 17.00, 35.05) --
	( 17.18, 35.05) --
	( 17.35, 35.05) --
	( 17.53, 35.05) --
	( 17.70, 35.05) --
	( 17.88, 35.05) --
	( 18.05, 35.05) --
	( 18.23, 35.05) --
	( 18.41, 35.05) --
	( 18.58, 35.05) --
	( 18.76, 35.05) --
	( 18.93, 35.05) --
	( 19.11, 35.05) --
	( 19.28, 35.05) --
	( 19.46, 35.05) --
	( 19.63, 35.05) --
	( 19.81, 35.05) --
	( 19.98, 35.05) --
	( 20.16, 35.05) --
	( 20.33, 35.05) --
	( 20.51, 35.05) --
	( 20.69, 35.05) --
	( 20.86, 35.05) --
	( 21.04, 35.05) --
	( 21.21, 35.05) --
	( 21.39, 35.05) --
	( 21.56, 35.05) --
	( 21.74, 35.05) --
	( 21.91, 35.05) --
	( 22.09, 35.05) --
	( 22.26, 35.05) --
	( 22.44, 35.05) --
	( 22.61, 35.05) --
	( 22.79, 35.05) --
	( 22.97, 35.05) --
	( 23.14, 35.05) --
	( 23.32, 35.05) --
	( 23.49, 35.05) --
	( 23.67, 35.05) --
	( 23.84, 35.05) --
	( 24.02, 35.05) --
	( 24.19, 35.05) --
	( 24.37, 35.05) --
	( 24.54, 35.05) --
	( 24.72, 35.05) --
	( 24.89, 35.05) --
	( 25.07, 35.05) --
	( 25.25, 35.05) --
	( 25.42, 35.05) --
	( 25.60, 35.05) --
	( 25.77, 35.05) --
	( 25.95, 35.05) --
	( 26.12, 35.05) --
	( 26.30, 35.05) --
	( 26.47, 35.05) --
	( 26.65, 35.05) --
	( 26.82, 35.05) --
	( 27.00, 35.05) --
	( 27.17, 35.05) --
	( 27.35, 35.05) --
	( 27.53, 35.05) --
	( 27.70, 35.05) --
	( 27.88, 35.05) --
	( 28.05, 35.05) --
	( 28.23, 35.05) --
	( 28.40, 35.05) --
	( 28.58, 35.05) --
	( 28.75, 35.05) --
	( 28.93, 35.05) --
	( 29.10, 35.05) --
	( 29.28, 35.05) --
	( 29.45, 35.05) --
	( 29.63, 35.05) --
	( 29.81, 35.05) --
	( 29.98, 35.05) --
	( 30.16, 35.05) --
	( 30.33, 35.05) --
	( 30.51, 35.05) --
	( 30.68, 35.05) --
	( 30.86, 35.05) --
	( 31.03, 35.05) --
	( 31.21, 35.05) --
	( 31.38, 35.05) --
	( 31.56, 35.05) --
	( 31.73, 35.05) --
	( 31.91, 35.05) --
	( 32.08, 35.05) --
	( 32.26, 35.05) --
	( 32.44, 35.05) --
	( 32.61, 35.05) --
	( 32.79, 35.05) --
	( 32.96, 35.05) --
	( 33.14, 35.05) --
	( 33.31, 35.05) --
	( 33.49, 35.05) --
	( 33.66, 35.05) --
	( 33.84, 35.05) --
	( 34.01, 35.05) --
	( 34.19, 35.05) --
	( 34.36, 35.05) --
	( 34.54, 35.05) --
	( 34.72, 35.05) --
	( 34.89, 35.05) --
	( 35.07, 35.05) --
	( 35.24, 35.05) --
	( 35.42, 35.05) --
	( 35.59, 35.05) --
	( 35.77, 35.05) --
	( 35.94, 35.05) --
	( 36.12, 35.05) --
	( 36.29, 35.05) --
	( 36.47, 35.05) --
	( 36.64, 35.05) --
	( 36.82, 35.05) --
	( 37.00, 35.05) --
	( 37.17, 35.05) --
	( 37.35, 35.05) --
	( 37.52, 35.05) --
	( 37.70, 35.05) --
	( 37.87, 35.05) --
	( 38.05, 35.05) --
	( 38.22, 35.05) --
	( 38.40, 35.06) --
	( 38.57, 35.06) --
	( 38.75, 35.06) --
	( 38.92, 35.06) --
	( 39.10, 35.06) --
	( 39.28, 35.06) --
	( 39.45, 35.06) --
	( 39.63, 35.06) --
	( 39.80, 35.06) --
	( 39.98, 35.06) --
	( 40.15, 35.06) --
	( 40.33, 35.06) --
	( 40.50, 35.06) --
	( 40.68, 35.06) --
	( 40.85, 35.06) --
	( 41.03, 35.06) --
	( 41.20, 35.06) --
	( 41.38, 35.06) --
	( 41.56, 35.07) --
	( 41.73, 35.07) --
	( 41.91, 35.07) --
	( 42.08, 35.07) --
	( 42.26, 35.07) --
	( 42.43, 35.07) --
	( 42.61, 35.07) --
	( 42.78, 35.07) --
	( 42.96, 35.07) --
	( 43.13, 35.07) --
	( 43.31, 35.07) --
	( 43.48, 35.08) --
	( 43.66, 35.08) --
	( 43.84, 35.08) --
	( 44.01, 35.08) --
	( 44.19, 35.08) --
	( 44.36, 35.08) --
	( 44.54, 35.08) --
	( 44.71, 35.09) --
	( 44.89, 35.09) --
	( 45.06, 35.09) --
	( 45.24, 35.09) --
	( 45.41, 35.09) --
	( 45.59, 35.09) --
	( 45.76, 35.10) --
	( 45.94, 35.10) --
	( 46.11, 35.10) --
	( 46.29, 35.10) --
	( 46.47, 35.10) --
	( 46.64, 35.11) --
	( 46.82, 35.11) --
	( 46.99, 35.11) --
	( 47.17, 35.11) --
	( 47.34, 35.12) --
	( 47.52, 35.12) --
	( 47.69, 35.12) --
	( 47.87, 35.12) --
	( 48.04, 35.13) --
	( 48.22, 35.13) --
	( 48.39, 35.13) --
	( 48.57, 35.14) --
	( 48.75, 35.14) --
	( 48.92, 35.14) --
	( 49.10, 35.15) --
	( 49.27, 35.15) --
	( 49.45, 35.16) --
	( 49.62, 35.16) --
	( 49.80, 35.16) --
	( 49.97, 35.17) --
	( 50.15, 35.17) --
	( 50.32, 35.18) --
	( 50.50, 35.18) --
	( 50.67, 35.19) --
	( 50.85, 35.19) --
	( 51.03, 35.20) --
	( 51.20, 35.20) --
	( 51.38, 35.21) --
	( 51.55, 35.22) --
	( 51.73, 35.22) --
	( 51.90, 35.23) --
	( 52.08, 35.23) --
	( 52.25, 35.24) --
	( 52.43, 35.25) --
	( 52.60, 35.26) --
	( 52.78, 35.26) --
	( 52.95, 35.27) --
	( 53.13, 35.28) --
	( 53.31, 35.29) --
	( 53.48, 35.29) --
	( 53.66, 35.30) --
	( 53.83, 35.31) --
	( 54.01, 35.32) --
	( 54.18, 35.33) --
	( 54.36, 35.34) --
	( 54.53, 35.35) --
	( 54.71, 35.36) --
	( 54.88, 35.37) --
	( 55.06, 35.38) --
	( 55.23, 35.40) --
	( 55.41, 35.41) --
	( 55.59, 35.42) --
	( 55.76, 35.43) --
	( 55.94, 35.45) --
	( 56.11, 35.46) --
	( 56.29, 35.47) --
	( 56.46, 35.49) --
	( 56.64, 35.50) --
	( 56.81, 35.52) --
	( 56.99, 35.53) --
	( 57.16, 35.55) --
	( 57.34, 35.56) --
	( 57.51, 35.58) --
	( 57.69, 35.60) --
	( 57.87, 35.62) --
	( 58.04, 35.64) --
	( 58.22, 35.65) --
	( 58.39, 35.67) --
	( 58.57, 35.69) --
	( 58.74, 35.72) --
	( 58.92, 35.74) --
	( 59.09, 35.76) --
	( 59.27, 35.78) --
	( 59.44, 35.80) --
	( 59.62, 35.83) --
	( 59.79, 35.85) --
	( 59.97, 35.88) --
	( 60.14, 35.90) --
	( 60.32, 35.93) --
	( 60.50, 35.96) --
	( 60.67, 35.99) --
	( 60.85, 36.02) --
	( 61.02, 36.05) --
	( 61.20, 36.08) --
	( 61.37, 36.11) --
	( 61.55, 36.14) --
	( 61.72, 36.17) --
	( 61.90, 36.21) --
	( 62.07, 36.24) --
	( 62.25, 36.28) --
	( 62.42, 36.31) --
	( 62.60, 36.35) --
	( 62.78, 36.39) --
	( 62.95, 36.43) --
	( 63.13, 36.47) --
	( 63.30, 36.51) --
	( 63.48, 36.56) --
	( 63.65, 36.60) --
	( 63.83, 36.65) --
	( 64.00, 36.69) --
	( 64.18, 36.74) --
	( 64.35, 36.79) --
	( 64.53, 36.84) --
	( 64.70, 36.89) --
	( 64.88, 36.94) --
	( 65.06, 36.99) --
	( 65.23, 37.05) --
	( 65.41, 37.11) --
	( 65.58, 37.16) --
	( 65.76, 37.22) --
	( 65.93, 37.28) --
	( 66.11, 37.35) --
	( 66.28, 37.41) --
	( 66.46, 37.47) --
	( 66.63, 37.54) --
	( 66.81, 37.61) --
	( 66.98, 37.68) --
	( 67.16, 37.75) --
	( 67.34, 37.82) --
	( 67.51, 37.90) --
	( 67.69, 37.97) --
	( 67.86, 38.05) --
	( 68.04, 38.13) --
	( 68.21, 38.21) --
	( 68.39, 38.30) --
	( 68.56, 38.38) --
	( 68.74, 38.47) --
	( 68.91, 38.56) --
	( 69.09, 38.65) --
	( 69.26, 38.74) --
	( 69.44, 38.84) --
	( 69.62, 38.94) --
	( 69.79, 39.04) --
	( 69.97, 39.14) --
	( 70.14, 39.24) --
	( 70.32, 39.35) --
	( 70.49, 39.45) --
	( 70.67, 39.57) --
	( 70.84, 39.68) --
	( 71.02, 39.79) --
	( 71.19, 39.91) --
	( 71.37, 40.03) --
	( 71.54, 40.15) --
	( 71.72, 40.28) --
	( 71.90, 40.40) --
	( 72.07, 40.53) --
	( 72.25, 40.67) --
	( 72.42, 40.80) --
	( 72.60, 40.94) --
	( 72.77, 41.08) --
	( 72.95, 41.22) --
	( 73.12, 41.37) --
	( 73.30, 41.52) --
	( 73.47, 41.67) --
	( 73.65, 41.82) --
	( 73.82, 41.98) --
	( 74.00, 42.14) --
	( 74.18, 42.30) --
	( 74.35, 42.47) --
	( 74.53, 42.64) --
	( 74.70, 42.81) --
	( 74.88, 42.99) --
	( 75.05, 43.17) --
	( 75.23, 43.35) --
	( 75.40, 43.53) --
	( 75.58, 43.72) --
	( 75.75, 43.91) --
	( 75.93, 44.11) --
	( 76.10, 44.30) --
	( 76.28, 44.51) --
	( 76.45, 44.71) --
	( 76.63, 44.92) --
	( 76.81, 45.13) --
	( 76.98, 45.35) --
	( 77.16, 45.57) --
	( 77.33, 45.79) --
	( 77.51, 46.01) --
	( 77.68, 46.24) --
	( 77.86, 46.48) --
	( 78.03, 46.71) --
	( 78.21, 46.96) --
	( 78.38, 47.20) --
	( 78.56, 47.45) --
	( 78.73, 47.70) --
	( 78.91, 47.96) --
	( 79.09, 48.22) --
	( 79.26, 48.48) --
	( 79.44, 48.75) --
	( 79.61, 49.02) --
	( 79.79, 49.29) --
	( 79.96, 49.57) --
	( 80.14, 49.86) --
	( 80.31, 50.15) --
	( 80.49, 50.44) --
	( 80.66, 50.73) --
	( 80.84, 51.03) --
	( 81.01, 51.34) --
	( 81.19, 51.64) --
	( 81.37, 51.96) --
	( 81.54, 52.27) --
	( 81.72, 52.59) --
	( 81.89, 52.92) --
	( 82.07, 53.25) --
	( 82.24, 53.58) --
	( 82.42, 53.92) --
	( 82.59, 54.26) --
	( 82.77, 54.60) --
	( 82.94, 54.95) --
	( 83.12, 55.31) --
	( 83.29, 55.66) --
	( 83.47, 56.03) --
	( 83.65, 56.39) --
	( 83.82, 56.76) --
	( 84.00, 57.14) --
	( 84.17, 57.52) --
	( 84.35, 57.90) --
	( 84.52, 58.29) --
	( 84.70, 58.68) --
	( 84.87, 59.08) --
	( 85.05, 59.48) --
	( 85.22, 59.88) --
	( 85.40, 60.29) --
	( 85.57, 60.71) --
	( 85.75, 61.12) --
	( 85.93, 61.54) --
	( 86.10, 61.97) --
	( 86.28, 62.40) --
	( 86.45, 62.83) --
	( 86.63, 63.27) --
	( 86.80, 63.71) --
	( 86.98, 64.16) --
	( 87.15, 64.61) --
	( 87.33, 65.06) --
	( 87.50, 65.52) --
	( 87.68, 65.98) --
	( 87.85, 66.44) --
	( 88.03, 66.91) --
	( 88.21, 67.38) --
	( 88.38, 67.86) --
	( 88.56, 68.34) --
	( 88.73, 68.82) --
	( 88.91, 69.31) --
	( 89.08, 69.80) --
	( 89.26, 70.29) --
	( 89.43, 70.79) --
	( 89.61, 71.29) --
	( 89.78, 71.80) --
	( 89.96, 72.30) --
	( 90.13, 72.82) --
	( 90.31, 73.33) --
	( 90.48, 73.85) --
	( 90.66, 74.37) --
	( 90.84, 74.89) --
	( 91.01, 75.42) --
	( 91.19, 75.95) --
	( 91.36, 76.48) --
	( 91.54, 77.01) --
	( 91.71, 77.55) --
	( 91.89, 78.09) --
	( 92.06, 78.63) --
	( 92.24, 79.17) --
	( 92.41, 79.72) --
	( 92.59, 80.27) --
	( 92.76, 80.82) --
	( 92.94, 81.37) --
	( 93.12, 81.93) --
	( 93.29, 82.49) --
	( 93.47, 83.05) --
	( 93.64, 83.61) --
	( 93.82, 84.17) --
	( 93.99, 84.73) --
	( 94.17, 85.30) --
	( 94.34, 85.86) --
	( 94.52, 86.43) --
	( 94.69, 87.00) --
	( 94.87, 87.57) --
	( 95.04, 88.14) --
	( 95.22, 88.71) --
	( 95.40, 89.29) --
	( 95.57, 89.86) --
	( 95.75, 90.43) --
	( 95.92, 91.01) --
	( 96.10, 91.58) --
	( 96.27, 92.16) --
	( 96.27, 35.05) --
	( 96.10, 35.05) --
	( 95.92, 35.05) --
	( 95.75, 35.05) --
	( 95.57, 35.05) --
	( 95.40, 35.05) --
	( 95.22, 35.05) --
	( 95.04, 35.05) --
	( 94.87, 35.05) --
	( 94.69, 35.05) --
	( 94.52, 35.05) --
	( 94.34, 35.05) --
	( 94.17, 35.05) --
	( 93.99, 35.05) --
	( 93.82, 35.05) --
	( 93.64, 35.05) --
	( 93.47, 35.05) --
	( 93.29, 35.05) --
	( 93.12, 35.05) --
	( 92.94, 35.05) --
	( 92.76, 35.05) --
	( 92.59, 35.05) --
	( 92.41, 35.05) --
	( 92.24, 35.05) --
	( 92.06, 35.05) --
	( 91.89, 35.05) --
	( 91.71, 35.05) --
	( 91.54, 35.05) --
	( 91.36, 35.05) --
	( 91.19, 35.05) --
	( 91.01, 35.05) --
	( 90.84, 35.05) --
	( 90.66, 35.05) --
	( 90.48, 35.05) --
	( 90.31, 35.05) --
	( 90.13, 35.05) --
	( 89.96, 35.05) --
	( 89.78, 35.05) --
	( 89.61, 35.05) --
	( 89.43, 35.05) --
	( 89.26, 35.05) --
	( 89.08, 35.05) --
	( 88.91, 35.05) --
	( 88.73, 35.05) --
	( 88.56, 35.05) --
	( 88.38, 35.05) --
	( 88.21, 35.05) --
	( 88.03, 35.05) --
	( 87.85, 35.05) --
	( 87.68, 35.05) --
	( 87.50, 35.05) --
	( 87.33, 35.05) --
	( 87.15, 35.05) --
	( 86.98, 35.05) --
	( 86.80, 35.05) --
	( 86.63, 35.05) --
	( 86.45, 35.05) --
	( 86.28, 35.05) --
	( 86.10, 35.05) --
	( 85.93, 35.05) --
	( 85.75, 35.05) --
	( 85.57, 35.05) --
	( 85.40, 35.05) --
	( 85.22, 35.05) --
	( 85.05, 35.05) --
	( 84.87, 35.05) --
	( 84.70, 35.05) --
	( 84.52, 35.05) --
	( 84.35, 35.05) --
	( 84.17, 35.05) --
	( 84.00, 35.05) --
	( 83.82, 35.05) --
	( 83.65, 35.05) --
	( 83.47, 35.05) --
	( 83.29, 35.05) --
	( 83.12, 35.05) --
	( 82.94, 35.05) --
	( 82.77, 35.05) --
	( 82.59, 35.05) --
	( 82.42, 35.05) --
	( 82.24, 35.05) --
	( 82.07, 35.05) --
	( 81.89, 35.05) --
	( 81.72, 35.05) --
	( 81.54, 35.05) --
	( 81.37, 35.05) --
	( 81.19, 35.05) --
	( 81.01, 35.05) --
	( 80.84, 35.05) --
	( 80.66, 35.05) --
	( 80.49, 35.05) --
	( 80.31, 35.05) --
	( 80.14, 35.05) --
	( 79.96, 35.05) --
	( 79.79, 35.05) --
	( 79.61, 35.05) --
	( 79.44, 35.05) --
	( 79.26, 35.05) --
	( 79.09, 35.05) --
	( 78.91, 35.05) --
	( 78.73, 35.05) --
	( 78.56, 35.05) --
	( 78.38, 35.05) --
	( 78.21, 35.05) --
	( 78.03, 35.05) --
	( 77.86, 35.05) --
	( 77.68, 35.05) --
	( 77.51, 35.05) --
	( 77.33, 35.05) --
	( 77.16, 35.05) --
	( 76.98, 35.05) --
	( 76.81, 35.05) --
	( 76.63, 35.05) --
	( 76.45, 35.05) --
	( 76.28, 35.05) --
	( 76.10, 35.05) --
	( 75.93, 35.05) --
	( 75.75, 35.05) --
	( 75.58, 35.05) --
	( 75.40, 35.05) --
	( 75.23, 35.05) --
	( 75.05, 35.05) --
	( 74.88, 35.05) --
	( 74.70, 35.05) --
	( 74.53, 35.05) --
	( 74.35, 35.05) --
	( 74.18, 35.05) --
	( 74.00, 35.05) --
	( 73.82, 35.05) --
	( 73.65, 35.05) --
	( 73.47, 35.05) --
	( 73.30, 35.05) --
	( 73.12, 35.05) --
	( 72.95, 35.05) --
	( 72.77, 35.05) --
	( 72.60, 35.05) --
	( 72.42, 35.05) --
	( 72.25, 35.05) --
	( 72.07, 35.05) --
	( 71.90, 35.05) --
	( 71.72, 35.05) --
	( 71.54, 35.05) --
	( 71.37, 35.05) --
	( 71.19, 35.05) --
	( 71.02, 35.05) --
	( 70.84, 35.05) --
	( 70.67, 35.05) --
	( 70.49, 35.05) --
	( 70.32, 35.05) --
	( 70.14, 35.05) --
	( 69.97, 35.05) --
	( 69.79, 35.05) --
	( 69.62, 35.05) --
	( 69.44, 35.05) --
	( 69.26, 35.05) --
	( 69.09, 35.05) --
	( 68.91, 35.05) --
	( 68.74, 35.05) --
	( 68.56, 35.05) --
	( 68.39, 35.05) --
	( 68.21, 35.05) --
	( 68.04, 35.05) --
	( 67.86, 35.05) --
	( 67.69, 35.05) --
	( 67.51, 35.05) --
	( 67.34, 35.05) --
	( 67.16, 35.05) --
	( 66.98, 35.05) --
	( 66.81, 35.05) --
	( 66.63, 35.05) --
	( 66.46, 35.05) --
	( 66.28, 35.05) --
	( 66.11, 35.05) --
	( 65.93, 35.05) --
	( 65.76, 35.05) --
	( 65.58, 35.05) --
	( 65.41, 35.05) --
	( 65.23, 35.05) --
	( 65.06, 35.05) --
	( 64.88, 35.05) --
	( 64.70, 35.05) --
	( 64.53, 35.05) --
	( 64.35, 35.05) --
	( 64.18, 35.05) --
	( 64.00, 35.05) --
	( 63.83, 35.05) --
	( 63.65, 35.05) --
	( 63.48, 35.05) --
	( 63.30, 35.05) --
	( 63.13, 35.05) --
	( 62.95, 35.05) --
	( 62.78, 35.05) --
	( 62.60, 35.05) --
	( 62.42, 35.05) --
	( 62.25, 35.05) --
	( 62.07, 35.05) --
	( 61.90, 35.05) --
	( 61.72, 35.05) --
	( 61.55, 35.05) --
	( 61.37, 35.05) --
	( 61.20, 35.05) --
	( 61.02, 35.05) --
	( 60.85, 35.05) --
	( 60.67, 35.05) --
	( 60.50, 35.05) --
	( 60.32, 35.05) --
	( 60.14, 35.05) --
	( 59.97, 35.05) --
	( 59.79, 35.05) --
	( 59.62, 35.05) --
	( 59.44, 35.05) --
	( 59.27, 35.05) --
	( 59.09, 35.05) --
	( 58.92, 35.05) --
	( 58.74, 35.05) --
	( 58.57, 35.05) --
	( 58.39, 35.05) --
	( 58.22, 35.05) --
	( 58.04, 35.05) --
	( 57.87, 35.05) --
	( 57.69, 35.05) --
	( 57.51, 35.05) --
	( 57.34, 35.05) --
	( 57.16, 35.05) --
	( 56.99, 35.05) --
	( 56.81, 35.05) --
	( 56.64, 35.05) --
	( 56.46, 35.05) --
	( 56.29, 35.05) --
	( 56.11, 35.05) --
	( 55.94, 35.05) --
	( 55.76, 35.05) --
	( 55.59, 35.05) --
	( 55.41, 35.05) --
	( 55.23, 35.05) --
	( 55.06, 35.05) --
	( 54.88, 35.05) --
	( 54.71, 35.05) --
	( 54.53, 35.05) --
	( 54.36, 35.05) --
	( 54.18, 35.05) --
	( 54.01, 35.05) --
	( 53.83, 35.05) --
	( 53.66, 35.05) --
	( 53.48, 35.05) --
	( 53.31, 35.05) --
	( 53.13, 35.05) --
	( 52.95, 35.05) --
	( 52.78, 35.05) --
	( 52.60, 35.05) --
	( 52.43, 35.05) --
	( 52.25, 35.05) --
	( 52.08, 35.05) --
	( 51.90, 35.05) --
	( 51.73, 35.05) --
	( 51.55, 35.05) --
	( 51.38, 35.05) --
	( 51.20, 35.05) --
	( 51.03, 35.05) --
	( 50.85, 35.05) --
	( 50.67, 35.05) --
	( 50.50, 35.05) --
	( 50.32, 35.05) --
	( 50.15, 35.05) --
	( 49.97, 35.05) --
	( 49.80, 35.05) --
	( 49.62, 35.05) --
	( 49.45, 35.05) --
	( 49.27, 35.05) --
	( 49.10, 35.05) --
	( 48.92, 35.05) --
	( 48.75, 35.05) --
	( 48.57, 35.05) --
	( 48.39, 35.05) --
	( 48.22, 35.05) --
	( 48.04, 35.05) --
	( 47.87, 35.05) --
	( 47.69, 35.05) --
	( 47.52, 35.05) --
	( 47.34, 35.05) --
	( 47.17, 35.05) --
	( 46.99, 35.05) --
	( 46.82, 35.05) --
	( 46.64, 35.05) --
	( 46.47, 35.05) --
	( 46.29, 35.05) --
	( 46.11, 35.05) --
	( 45.94, 35.05) --
	( 45.76, 35.05) --
	( 45.59, 35.05) --
	( 45.41, 35.05) --
	( 45.24, 35.05) --
	( 45.06, 35.05) --
	( 44.89, 35.05) --
	( 44.71, 35.05) --
	( 44.54, 35.05) --
	( 44.36, 35.05) --
	( 44.19, 35.05) --
	( 44.01, 35.05) --
	( 43.84, 35.05) --
	( 43.66, 35.05) --
	( 43.48, 35.05) --
	( 43.31, 35.05) --
	( 43.13, 35.05) --
	( 42.96, 35.05) --
	( 42.78, 35.05) --
	( 42.61, 35.05) --
	( 42.43, 35.05) --
	( 42.26, 35.05) --
	( 42.08, 35.05) --
	( 41.91, 35.05) --
	( 41.73, 35.05) --
	( 41.56, 35.05) --
	( 41.38, 35.05) --
	( 41.20, 35.05) --
	( 41.03, 35.05) --
	( 40.85, 35.05) --
	( 40.68, 35.05) --
	( 40.50, 35.05) --
	( 40.33, 35.05) --
	( 40.15, 35.05) --
	( 39.98, 35.05) --
	( 39.80, 35.05) --
	( 39.63, 35.05) --
	( 39.45, 35.05) --
	( 39.28, 35.05) --
	( 39.10, 35.05) --
	( 38.92, 35.05) --
	( 38.75, 35.05) --
	( 38.57, 35.05) --
	( 38.40, 35.05) --
	( 38.22, 35.05) --
	( 38.05, 35.05) --
	( 37.87, 35.05) --
	( 37.70, 35.05) --
	( 37.52, 35.05) --
	( 37.35, 35.05) --
	( 37.17, 35.05) --
	( 37.00, 35.05) --
	( 36.82, 35.05) --
	( 36.64, 35.05) --
	( 36.47, 35.05) --
	( 36.29, 35.05) --
	( 36.12, 35.05) --
	( 35.94, 35.05) --
	( 35.77, 35.05) --
	( 35.59, 35.05) --
	( 35.42, 35.05) --
	( 35.24, 35.05) --
	( 35.07, 35.05) --
	( 34.89, 35.05) --
	( 34.72, 35.05) --
	( 34.54, 35.05) --
	( 34.36, 35.05) --
	( 34.19, 35.05) --
	( 34.01, 35.05) --
	( 33.84, 35.05) --
	( 33.66, 35.05) --
	( 33.49, 35.05) --
	( 33.31, 35.05) --
	( 33.14, 35.05) --
	( 32.96, 35.05) --
	( 32.79, 35.05) --
	( 32.61, 35.05) --
	( 32.44, 35.05) --
	( 32.26, 35.05) --
	( 32.08, 35.05) --
	( 31.91, 35.05) --
	( 31.73, 35.05) --
	( 31.56, 35.05) --
	( 31.38, 35.05) --
	( 31.21, 35.05) --
	( 31.03, 35.05) --
	( 30.86, 35.05) --
	( 30.68, 35.05) --
	( 30.51, 35.05) --
	( 30.33, 35.05) --
	( 30.16, 35.05) --
	( 29.98, 35.05) --
	( 29.81, 35.05) --
	( 29.63, 35.05) --
	( 29.45, 35.05) --
	( 29.28, 35.05) --
	( 29.10, 35.05) --
	( 28.93, 35.05) --
	( 28.75, 35.05) --
	( 28.58, 35.05) --
	( 28.40, 35.05) --
	( 28.23, 35.05) --
	( 28.05, 35.05) --
	( 27.88, 35.05) --
	( 27.70, 35.05) --
	( 27.53, 35.05) --
	( 27.35, 35.05) --
	( 27.17, 35.05) --
	( 27.00, 35.05) --
	( 26.82, 35.05) --
	( 26.65, 35.05) --
	( 26.47, 35.05) --
	( 26.30, 35.05) --
	( 26.12, 35.05) --
	( 25.95, 35.05) --
	( 25.77, 35.05) --
	( 25.60, 35.05) --
	( 25.42, 35.05) --
	( 25.25, 35.05) --
	( 25.07, 35.05) --
	( 24.89, 35.05) --
	( 24.72, 35.05) --
	( 24.54, 35.05) --
	( 24.37, 35.05) --
	( 24.19, 35.05) --
	( 24.02, 35.05) --
	( 23.84, 35.05) --
	( 23.67, 35.05) --
	( 23.49, 35.05) --
	( 23.32, 35.05) --
	( 23.14, 35.05) --
	( 22.97, 35.05) --
	( 22.79, 35.05) --
	( 22.61, 35.05) --
	( 22.44, 35.05) --
	( 22.26, 35.05) --
	( 22.09, 35.05) --
	( 21.91, 35.05) --
	( 21.74, 35.05) --
	( 21.56, 35.05) --
	( 21.39, 35.05) --
	( 21.21, 35.05) --
	( 21.04, 35.05) --
	( 20.86, 35.05) --
	( 20.69, 35.05) --
	( 20.51, 35.05) --
	( 20.33, 35.05) --
	( 20.16, 35.05) --
	( 19.98, 35.05) --
	( 19.81, 35.05) --
	( 19.63, 35.05) --
	( 19.46, 35.05) --
	( 19.28, 35.05) --
	( 19.11, 35.05) --
	( 18.93, 35.05) --
	( 18.76, 35.05) --
	( 18.58, 35.05) --
	( 18.41, 35.05) --
	( 18.23, 35.05) --
	( 18.05, 35.05) --
	( 17.88, 35.05) --
	( 17.70, 35.05) --
	( 17.53, 35.05) --
	( 17.35, 35.05) --
	( 17.18, 35.05) --
	( 17.00, 35.05) --
	( 16.83, 35.05) --
	( 16.65, 35.05) --
	( 16.48, 35.05) --
	( 16.30, 35.05) --
	( 16.13, 35.05) --
	( 15.95, 35.05) --
	( 15.78, 35.05) --
	( 15.60, 35.05) --
	( 15.42, 35.05) --
	( 15.25, 35.05) --
	( 15.07, 35.05) --
	( 14.90, 35.05) --
	( 14.72, 35.05) --
	( 14.55, 35.05) --
	( 14.37, 35.05) --
	( 14.20, 35.05) --
	( 14.02, 35.05) --
	( 13.85, 35.05) --
	( 13.67, 35.05) --
	( 13.50, 35.05) --
	( 13.32, 35.05) --
	( 13.14, 35.05) --
	( 12.97, 35.05) --
	( 12.79, 35.05) --
	( 12.62, 35.05) --
	( 12.44, 35.05) --
	( 12.27, 35.05) --
	( 12.09, 35.05) --
	( 11.92, 35.05) --
	( 11.74, 35.05) --
	( 11.57, 35.05) --
	( 11.39, 35.05) --
	( 11.22, 35.05) --
	( 11.04, 35.05) --
	( 10.86, 35.05) --
	( 10.69, 35.05) --
	( 10.51, 35.05) --
	( 10.34, 35.05) --
	( 10.16, 35.05) --
	(  9.99, 35.05) --
	(  9.81, 35.05) --
	(  9.64, 35.05) --
	(  9.46, 35.05) --
	(  9.29, 35.05) --
	(  9.11, 35.05) --
	(  8.94, 35.05) --
	(  8.76, 35.05) --
	cycle;

\path[] (  8.76, 35.05) --
	(  8.94, 35.05) --
	(  9.11, 35.05) --
	(  9.29, 35.05) --
	(  9.46, 35.05) --
	(  9.64, 35.05) --
	(  9.81, 35.05) --
	(  9.99, 35.05) --
	( 10.16, 35.05) --
	( 10.34, 35.05) --
	( 10.51, 35.05) --
	( 10.69, 35.05) --
	( 10.86, 35.05) --
	( 11.04, 35.05) --
	( 11.22, 35.05) --
	( 11.39, 35.05) --
	( 11.57, 35.05) --
	( 11.74, 35.05) --
	( 11.92, 35.05) --
	( 12.09, 35.05) --
	( 12.27, 35.05) --
	( 12.44, 35.05) --
	( 12.62, 35.05) --
	( 12.79, 35.05) --
	( 12.97, 35.05) --
	( 13.14, 35.05) --
	( 13.32, 35.05) --
	( 13.50, 35.05) --
	( 13.67, 35.05) --
	( 13.85, 35.05) --
	( 14.02, 35.05) --
	( 14.20, 35.05) --
	( 14.37, 35.05) --
	( 14.55, 35.05) --
	( 14.72, 35.05) --
	( 14.90, 35.05) --
	( 15.07, 35.05) --
	( 15.25, 35.05) --
	( 15.42, 35.05) --
	( 15.60, 35.05) --
	( 15.78, 35.05) --
	( 15.95, 35.05) --
	( 16.13, 35.05) --
	( 16.30, 35.05) --
	( 16.48, 35.05) --
	( 16.65, 35.05) --
	( 16.83, 35.05) --
	( 17.00, 35.05) --
	( 17.18, 35.05) --
	( 17.35, 35.05) --
	( 17.53, 35.05) --
	( 17.70, 35.05) --
	( 17.88, 35.05) --
	( 18.05, 35.05) --
	( 18.23, 35.05) --
	( 18.41, 35.05) --
	( 18.58, 35.05) --
	( 18.76, 35.05) --
	( 18.93, 35.05) --
	( 19.11, 35.05) --
	( 19.28, 35.05) --
	( 19.46, 35.05) --
	( 19.63, 35.05) --
	( 19.81, 35.05) --
	( 19.98, 35.05) --
	( 20.16, 35.05) --
	( 20.33, 35.05) --
	( 20.51, 35.05) --
	( 20.69, 35.05) --
	( 20.86, 35.05) --
	( 21.04, 35.05) --
	( 21.21, 35.05) --
	( 21.39, 35.05) --
	( 21.56, 35.05) --
	( 21.74, 35.05) --
	( 21.91, 35.05) --
	( 22.09, 35.05) --
	( 22.26, 35.05) --
	( 22.44, 35.05) --
	( 22.61, 35.05) --
	( 22.79, 35.05) --
	( 22.97, 35.05) --
	( 23.14, 35.05) --
	( 23.32, 35.05) --
	( 23.49, 35.05) --
	( 23.67, 35.05) --
	( 23.84, 35.05) --
	( 24.02, 35.05) --
	( 24.19, 35.05) --
	( 24.37, 35.05) --
	( 24.54, 35.05) --
	( 24.72, 35.05) --
	( 24.89, 35.05) --
	( 25.07, 35.05) --
	( 25.25, 35.05) --
	( 25.42, 35.05) --
	( 25.60, 35.05) --
	( 25.77, 35.05) --
	( 25.95, 35.05) --
	( 26.12, 35.05) --
	( 26.30, 35.05) --
	( 26.47, 35.05) --
	( 26.65, 35.05) --
	( 26.82, 35.05) --
	( 27.00, 35.05) --
	( 27.17, 35.05) --
	( 27.35, 35.05) --
	( 27.53, 35.05) --
	( 27.70, 35.05) --
	( 27.88, 35.05) --
	( 28.05, 35.05) --
	( 28.23, 35.05) --
	( 28.40, 35.05) --
	( 28.58, 35.05) --
	( 28.75, 35.05) --
	( 28.93, 35.05) --
	( 29.10, 35.05) --
	( 29.28, 35.05) --
	( 29.45, 35.05) --
	( 29.63, 35.05) --
	( 29.81, 35.05) --
	( 29.98, 35.05) --
	( 30.16, 35.05) --
	( 30.33, 35.05) --
	( 30.51, 35.05) --
	( 30.68, 35.05) --
	( 30.86, 35.05) --
	( 31.03, 35.05) --
	( 31.21, 35.05) --
	( 31.38, 35.05) --
	( 31.56, 35.05) --
	( 31.73, 35.05) --
	( 31.91, 35.05) --
	( 32.08, 35.05) --
	( 32.26, 35.05) --
	( 32.44, 35.05) --
	( 32.61, 35.05) --
	( 32.79, 35.05) --
	( 32.96, 35.05) --
	( 33.14, 35.05) --
	( 33.31, 35.05) --
	( 33.49, 35.05) --
	( 33.66, 35.05) --
	( 33.84, 35.05) --
	( 34.01, 35.05) --
	( 34.19, 35.05) --
	( 34.36, 35.05) --
	( 34.54, 35.05) --
	( 34.72, 35.05) --
	( 34.89, 35.05) --
	( 35.07, 35.05) --
	( 35.24, 35.05) --
	( 35.42, 35.05) --
	( 35.59, 35.05) --
	( 35.77, 35.05) --
	( 35.94, 35.05) --
	( 36.12, 35.05) --
	( 36.29, 35.05) --
	( 36.47, 35.05) --
	( 36.64, 35.05) --
	( 36.82, 35.05) --
	( 37.00, 35.05) --
	( 37.17, 35.05) --
	( 37.35, 35.05) --
	( 37.52, 35.05) --
	( 37.70, 35.05) --
	( 37.87, 35.05) --
	( 38.05, 35.05) --
	( 38.22, 35.05) --
	( 38.40, 35.06) --
	( 38.57, 35.06) --
	( 38.75, 35.06) --
	( 38.92, 35.06) --
	( 39.10, 35.06) --
	( 39.28, 35.06) --
	( 39.45, 35.06) --
	( 39.63, 35.06) --
	( 39.80, 35.06) --
	( 39.98, 35.06) --
	( 40.15, 35.06) --
	( 40.33, 35.06) --
	( 40.50, 35.06) --
	( 40.68, 35.06) --
	( 40.85, 35.06) --
	( 41.03, 35.06) --
	( 41.20, 35.06) --
	( 41.38, 35.06) --
	( 41.56, 35.07) --
	( 41.73, 35.07) --
	( 41.91, 35.07) --
	( 42.08, 35.07) --
	( 42.26, 35.07) --
	( 42.43, 35.07) --
	( 42.61, 35.07) --
	( 42.78, 35.07) --
	( 42.96, 35.07) --
	( 43.13, 35.07) --
	( 43.31, 35.07) --
	( 43.48, 35.08) --
	( 43.66, 35.08) --
	( 43.84, 35.08) --
	( 44.01, 35.08) --
	( 44.19, 35.08) --
	( 44.36, 35.08) --
	( 44.54, 35.08) --
	( 44.71, 35.09) --
	( 44.89, 35.09) --
	( 45.06, 35.09) --
	( 45.24, 35.09) --
	( 45.41, 35.09) --
	( 45.59, 35.09) --
	( 45.76, 35.10) --
	( 45.94, 35.10) --
	( 46.11, 35.10) --
	( 46.29, 35.10) --
	( 46.47, 35.10) --
	( 46.64, 35.11) --
	( 46.82, 35.11) --
	( 46.99, 35.11) --
	( 47.17, 35.11) --
	( 47.34, 35.12) --
	( 47.52, 35.12) --
	( 47.69, 35.12) --
	( 47.87, 35.12) --
	( 48.04, 35.13) --
	( 48.22, 35.13) --
	( 48.39, 35.13) --
	( 48.57, 35.14) --
	( 48.75, 35.14) --
	( 48.92, 35.14) --
	( 49.10, 35.15) --
	( 49.27, 35.15) --
	( 49.45, 35.16) --
	( 49.62, 35.16) --
	( 49.80, 35.16) --
	( 49.97, 35.17) --
	( 50.15, 35.17) --
	( 50.32, 35.18) --
	( 50.50, 35.18) --
	( 50.67, 35.19) --
	( 50.85, 35.19) --
	( 51.03, 35.20) --
	( 51.20, 35.20) --
	( 51.38, 35.21) --
	( 51.55, 35.22) --
	( 51.73, 35.22) --
	( 51.90, 35.23) --
	( 52.08, 35.23) --
	( 52.25, 35.24) --
	( 52.43, 35.25) --
	( 52.60, 35.26) --
	( 52.78, 35.26) --
	( 52.95, 35.27) --
	( 53.13, 35.28) --
	( 53.31, 35.29) --
	( 53.48, 35.29) --
	( 53.66, 35.30) --
	( 53.83, 35.31) --
	( 54.01, 35.32) --
	( 54.18, 35.33) --
	( 54.36, 35.34) --
	( 54.53, 35.35) --
	( 54.71, 35.36) --
	( 54.88, 35.37) --
	( 55.06, 35.38) --
	( 55.23, 35.40) --
	( 55.41, 35.41) --
	( 55.59, 35.42) --
	( 55.76, 35.43) --
	( 55.94, 35.45) --
	( 56.11, 35.46) --
	( 56.29, 35.47) --
	( 56.46, 35.49) --
	( 56.64, 35.50) --
	( 56.81, 35.52) --
	( 56.99, 35.53) --
	( 57.16, 35.55) --
	( 57.34, 35.56) --
	( 57.51, 35.58) --
	( 57.69, 35.60) --
	( 57.87, 35.62) --
	( 58.04, 35.64) --
	( 58.22, 35.65) --
	( 58.39, 35.67) --
	( 58.57, 35.69) --
	( 58.74, 35.72) --
	( 58.92, 35.74) --
	( 59.09, 35.76) --
	( 59.27, 35.78) --
	( 59.44, 35.80) --
	( 59.62, 35.83) --
	( 59.79, 35.85) --
	( 59.97, 35.88) --
	( 60.14, 35.90) --
	( 60.32, 35.93) --
	( 60.50, 35.96) --
	( 60.67, 35.99) --
	( 60.85, 36.02) --
	( 61.02, 36.05) --
	( 61.20, 36.08) --
	( 61.37, 36.11) --
	( 61.55, 36.14) --
	( 61.72, 36.17) --
	( 61.90, 36.21) --
	( 62.07, 36.24) --
	( 62.25, 36.28) --
	( 62.42, 36.31) --
	( 62.60, 36.35) --
	( 62.78, 36.39) --
	( 62.95, 36.43) --
	( 63.13, 36.47) --
	( 63.30, 36.51) --
	( 63.48, 36.56) --
	( 63.65, 36.60) --
	( 63.83, 36.65) --
	( 64.00, 36.69) --
	( 64.18, 36.74) --
	( 64.35, 36.79) --
	( 64.53, 36.84) --
	( 64.70, 36.89) --
	( 64.88, 36.94) --
	( 65.06, 36.99) --
	( 65.23, 37.05) --
	( 65.41, 37.11) --
	( 65.58, 37.16) --
	( 65.76, 37.22) --
	( 65.93, 37.28) --
	( 66.11, 37.35) --
	( 66.28, 37.41) --
	( 66.46, 37.47) --
	( 66.63, 37.54) --
	( 66.81, 37.61) --
	( 66.98, 37.68) --
	( 67.16, 37.75) --
	( 67.34, 37.82) --
	( 67.51, 37.90) --
	( 67.69, 37.97) --
	( 67.86, 38.05) --
	( 68.04, 38.13) --
	( 68.21, 38.21) --
	( 68.39, 38.30) --
	( 68.56, 38.38) --
	( 68.74, 38.47) --
	( 68.91, 38.56) --
	( 69.09, 38.65) --
	( 69.26, 38.74) --
	( 69.44, 38.84) --
	( 69.62, 38.94) --
	( 69.79, 39.04) --
	( 69.97, 39.14) --
	( 70.14, 39.24) --
	( 70.32, 39.35) --
	( 70.49, 39.45) --
	( 70.67, 39.57) --
	( 70.84, 39.68) --
	( 71.02, 39.79) --
	( 71.19, 39.91) --
	( 71.37, 40.03) --
	( 71.54, 40.15) --
	( 71.72, 40.28) --
	( 71.90, 40.40) --
	( 72.07, 40.53) --
	( 72.25, 40.67) --
	( 72.42, 40.80) --
	( 72.60, 40.94) --
	( 72.77, 41.08) --
	( 72.95, 41.22) --
	( 73.12, 41.37) --
	( 73.30, 41.52) --
	( 73.47, 41.67) --
	( 73.65, 41.82) --
	( 73.82, 41.98) --
	( 74.00, 42.14) --
	( 74.18, 42.30) --
	( 74.35, 42.47) --
	( 74.53, 42.64) --
	( 74.70, 42.81) --
	( 74.88, 42.99) --
	( 75.05, 43.17) --
	( 75.23, 43.35) --
	( 75.40, 43.53) --
	( 75.58, 43.72) --
	( 75.75, 43.91) --
	( 75.93, 44.11) --
	( 76.10, 44.30) --
	( 76.28, 44.51) --
	( 76.45, 44.71) --
	( 76.63, 44.92) --
	( 76.81, 45.13) --
	( 76.98, 45.35) --
	( 77.16, 45.57) --
	( 77.33, 45.79) --
	( 77.51, 46.01) --
	( 77.68, 46.24) --
	( 77.86, 46.48) --
	( 78.03, 46.71) --
	( 78.21, 46.96) --
	( 78.38, 47.20) --
	( 78.56, 47.45) --
	( 78.73, 47.70) --
	( 78.91, 47.96) --
	( 79.09, 48.22) --
	( 79.26, 48.48) --
	( 79.44, 48.75) --
	( 79.61, 49.02) --
	( 79.79, 49.29) --
	( 79.96, 49.57) --
	( 80.14, 49.86) --
	( 80.31, 50.15) --
	( 80.49, 50.44) --
	( 80.66, 50.73) --
	( 80.84, 51.03) --
	( 81.01, 51.34) --
	( 81.19, 51.64) --
	( 81.37, 51.96) --
	( 81.54, 52.27) --
	( 81.72, 52.59) --
	( 81.89, 52.92) --
	( 82.07, 53.25) --
	( 82.24, 53.58) --
	( 82.42, 53.92) --
	( 82.59, 54.26) --
	( 82.77, 54.60) --
	( 82.94, 54.95) --
	( 83.12, 55.31) --
	( 83.29, 55.66) --
	( 83.47, 56.03) --
	( 83.65, 56.39) --
	( 83.82, 56.76) --
	( 84.00, 57.14) --
	( 84.17, 57.52) --
	( 84.35, 57.90) --
	( 84.52, 58.29) --
	( 84.70, 58.68) --
	( 84.87, 59.08) --
	( 85.05, 59.48) --
	( 85.22, 59.88) --
	( 85.40, 60.29) --
	( 85.57, 60.71) --
	( 85.75, 61.12) --
	( 85.93, 61.54) --
	( 86.10, 61.97) --
	( 86.28, 62.40) --
	( 86.45, 62.83) --
	( 86.63, 63.27) --
	( 86.80, 63.71) --
	( 86.98, 64.16) --
	( 87.15, 64.61) --
	( 87.33, 65.06) --
	( 87.50, 65.52) --
	( 87.68, 65.98) --
	( 87.85, 66.44) --
	( 88.03, 66.91) --
	( 88.21, 67.38) --
	( 88.38, 67.86) --
	( 88.56, 68.34) --
	( 88.73, 68.82) --
	( 88.91, 69.31) --
	( 89.08, 69.80) --
	( 89.26, 70.29) --
	( 89.43, 70.79) --
	( 89.61, 71.29) --
	( 89.78, 71.80) --
	( 89.96, 72.30) --
	( 90.13, 72.82) --
	( 90.31, 73.33) --
	( 90.48, 73.85) --
	( 90.66, 74.37) --
	( 90.84, 74.89) --
	( 91.01, 75.42) --
	( 91.19, 75.95) --
	( 91.36, 76.48) --
	( 91.54, 77.01) --
	( 91.71, 77.55) --
	( 91.89, 78.09) --
	( 92.06, 78.63) --
	( 92.24, 79.17) --
	( 92.41, 79.72) --
	( 92.59, 80.27) --
	( 92.76, 80.82) --
	( 92.94, 81.37) --
	( 93.12, 81.93) --
	( 93.29, 82.49) --
	( 93.47, 83.05) --
	( 93.64, 83.61) --
	( 93.82, 84.17) --
	( 93.99, 84.73) --
	( 94.17, 85.30) --
	( 94.34, 85.86) --
	( 94.52, 86.43) --
	( 94.69, 87.00) --
	( 94.87, 87.57) --
	( 95.04, 88.14) --
	( 95.22, 88.71) --
	( 95.40, 89.29) --
	( 95.57, 89.86) --
	( 95.75, 90.43) --
	( 95.92, 91.01) --
	( 96.10, 91.58) --
	( 96.27, 92.16);

\path[] ( 96.27, 35.05) --
	( 96.10, 35.05) --
	( 95.92, 35.05) --
	( 95.75, 35.05) --
	( 95.57, 35.05) --
	( 95.40, 35.05) --
	( 95.22, 35.05) --
	( 95.04, 35.05) --
	( 94.87, 35.05) --
	( 94.69, 35.05) --
	( 94.52, 35.05) --
	( 94.34, 35.05) --
	( 94.17, 35.05) --
	( 93.99, 35.05) --
	( 93.82, 35.05) --
	( 93.64, 35.05) --
	( 93.47, 35.05) --
	( 93.29, 35.05) --
	( 93.12, 35.05) --
	( 92.94, 35.05) --
	( 92.76, 35.05) --
	( 92.59, 35.05) --
	( 92.41, 35.05) --
	( 92.24, 35.05) --
	( 92.06, 35.05) --
	( 91.89, 35.05) --
	( 91.71, 35.05) --
	( 91.54, 35.05) --
	( 91.36, 35.05) --
	( 91.19, 35.05) --
	( 91.01, 35.05) --
	( 90.84, 35.05) --
	( 90.66, 35.05) --
	( 90.48, 35.05) --
	( 90.31, 35.05) --
	( 90.13, 35.05) --
	( 89.96, 35.05) --
	( 89.78, 35.05) --
	( 89.61, 35.05) --
	( 89.43, 35.05) --
	( 89.26, 35.05) --
	( 89.08, 35.05) --
	( 88.91, 35.05) --
	( 88.73, 35.05) --
	( 88.56, 35.05) --
	( 88.38, 35.05) --
	( 88.21, 35.05) --
	( 88.03, 35.05) --
	( 87.85, 35.05) --
	( 87.68, 35.05) --
	( 87.50, 35.05) --
	( 87.33, 35.05) --
	( 87.15, 35.05) --
	( 86.98, 35.05) --
	( 86.80, 35.05) --
	( 86.63, 35.05) --
	( 86.45, 35.05) --
	( 86.28, 35.05) --
	( 86.10, 35.05) --
	( 85.93, 35.05) --
	( 85.75, 35.05) --
	( 85.57, 35.05) --
	( 85.40, 35.05) --
	( 85.22, 35.05) --
	( 85.05, 35.05) --
	( 84.87, 35.05) --
	( 84.70, 35.05) --
	( 84.52, 35.05) --
	( 84.35, 35.05) --
	( 84.17, 35.05) --
	( 84.00, 35.05) --
	( 83.82, 35.05) --
	( 83.65, 35.05) --
	( 83.47, 35.05) --
	( 83.29, 35.05) --
	( 83.12, 35.05) --
	( 82.94, 35.05) --
	( 82.77, 35.05) --
	( 82.59, 35.05) --
	( 82.42, 35.05) --
	( 82.24, 35.05) --
	( 82.07, 35.05) --
	( 81.89, 35.05) --
	( 81.72, 35.05) --
	( 81.54, 35.05) --
	( 81.37, 35.05) --
	( 81.19, 35.05) --
	( 81.01, 35.05) --
	( 80.84, 35.05) --
	( 80.66, 35.05) --
	( 80.49, 35.05) --
	( 80.31, 35.05) --
	( 80.14, 35.05) --
	( 79.96, 35.05) --
	( 79.79, 35.05) --
	( 79.61, 35.05) --
	( 79.44, 35.05) --
	( 79.26, 35.05) --
	( 79.09, 35.05) --
	( 78.91, 35.05) --
	( 78.73, 35.05) --
	( 78.56, 35.05) --
	( 78.38, 35.05) --
	( 78.21, 35.05) --
	( 78.03, 35.05) --
	( 77.86, 35.05) --
	( 77.68, 35.05) --
	( 77.51, 35.05) --
	( 77.33, 35.05) --
	( 77.16, 35.05) --
	( 76.98, 35.05) --
	( 76.81, 35.05) --
	( 76.63, 35.05) --
	( 76.45, 35.05) --
	( 76.28, 35.05) --
	( 76.10, 35.05) --
	( 75.93, 35.05) --
	( 75.75, 35.05) --
	( 75.58, 35.05) --
	( 75.40, 35.05) --
	( 75.23, 35.05) --
	( 75.05, 35.05) --
	( 74.88, 35.05) --
	( 74.70, 35.05) --
	( 74.53, 35.05) --
	( 74.35, 35.05) --
	( 74.18, 35.05) --
	( 74.00, 35.05) --
	( 73.82, 35.05) --
	( 73.65, 35.05) --
	( 73.47, 35.05) --
	( 73.30, 35.05) --
	( 73.12, 35.05) --
	( 72.95, 35.05) --
	( 72.77, 35.05) --
	( 72.60, 35.05) --
	( 72.42, 35.05) --
	( 72.25, 35.05) --
	( 72.07, 35.05) --
	( 71.90, 35.05) --
	( 71.72, 35.05) --
	( 71.54, 35.05) --
	( 71.37, 35.05) --
	( 71.19, 35.05) --
	( 71.02, 35.05) --
	( 70.84, 35.05) --
	( 70.67, 35.05) --
	( 70.49, 35.05) --
	( 70.32, 35.05) --
	( 70.14, 35.05) --
	( 69.97, 35.05) --
	( 69.79, 35.05) --
	( 69.62, 35.05) --
	( 69.44, 35.05) --
	( 69.26, 35.05) --
	( 69.09, 35.05) --
	( 68.91, 35.05) --
	( 68.74, 35.05) --
	( 68.56, 35.05) --
	( 68.39, 35.05) --
	( 68.21, 35.05) --
	( 68.04, 35.05) --
	( 67.86, 35.05) --
	( 67.69, 35.05) --
	( 67.51, 35.05) --
	( 67.34, 35.05) --
	( 67.16, 35.05) --
	( 66.98, 35.05) --
	( 66.81, 35.05) --
	( 66.63, 35.05) --
	( 66.46, 35.05) --
	( 66.28, 35.05) --
	( 66.11, 35.05) --
	( 65.93, 35.05) --
	( 65.76, 35.05) --
	( 65.58, 35.05) --
	( 65.41, 35.05) --
	( 65.23, 35.05) --
	( 65.06, 35.05) --
	( 64.88, 35.05) --
	( 64.70, 35.05) --
	( 64.53, 35.05) --
	( 64.35, 35.05) --
	( 64.18, 35.05) --
	( 64.00, 35.05) --
	( 63.83, 35.05) --
	( 63.65, 35.05) --
	( 63.48, 35.05) --
	( 63.30, 35.05) --
	( 63.13, 35.05) --
	( 62.95, 35.05) --
	( 62.78, 35.05) --
	( 62.60, 35.05) --
	( 62.42, 35.05) --
	( 62.25, 35.05) --
	( 62.07, 35.05) --
	( 61.90, 35.05) --
	( 61.72, 35.05) --
	( 61.55, 35.05) --
	( 61.37, 35.05) --
	( 61.20, 35.05) --
	( 61.02, 35.05) --
	( 60.85, 35.05) --
	( 60.67, 35.05) --
	( 60.50, 35.05) --
	( 60.32, 35.05) --
	( 60.14, 35.05) --
	( 59.97, 35.05) --
	( 59.79, 35.05) --
	( 59.62, 35.05) --
	( 59.44, 35.05) --
	( 59.27, 35.05) --
	( 59.09, 35.05) --
	( 58.92, 35.05) --
	( 58.74, 35.05) --
	( 58.57, 35.05) --
	( 58.39, 35.05) --
	( 58.22, 35.05) --
	( 58.04, 35.05) --
	( 57.87, 35.05) --
	( 57.69, 35.05) --
	( 57.51, 35.05) --
	( 57.34, 35.05) --
	( 57.16, 35.05) --
	( 56.99, 35.05) --
	( 56.81, 35.05) --
	( 56.64, 35.05) --
	( 56.46, 35.05) --
	( 56.29, 35.05) --
	( 56.11, 35.05) --
	( 55.94, 35.05) --
	( 55.76, 35.05) --
	( 55.59, 35.05) --
	( 55.41, 35.05) --
	( 55.23, 35.05) --
	( 55.06, 35.05) --
	( 54.88, 35.05) --
	( 54.71, 35.05) --
	( 54.53, 35.05) --
	( 54.36, 35.05) --
	( 54.18, 35.05) --
	( 54.01, 35.05) --
	( 53.83, 35.05) --
	( 53.66, 35.05) --
	( 53.48, 35.05) --
	( 53.31, 35.05) --
	( 53.13, 35.05) --
	( 52.95, 35.05) --
	( 52.78, 35.05) --
	( 52.60, 35.05) --
	( 52.43, 35.05) --
	( 52.25, 35.05) --
	( 52.08, 35.05) --
	( 51.90, 35.05) --
	( 51.73, 35.05) --
	( 51.55, 35.05) --
	( 51.38, 35.05) --
	( 51.20, 35.05) --
	( 51.03, 35.05) --
	( 50.85, 35.05) --
	( 50.67, 35.05) --
	( 50.50, 35.05) --
	( 50.32, 35.05) --
	( 50.15, 35.05) --
	( 49.97, 35.05) --
	( 49.80, 35.05) --
	( 49.62, 35.05) --
	( 49.45, 35.05) --
	( 49.27, 35.05) --
	( 49.10, 35.05) --
	( 48.92, 35.05) --
	( 48.75, 35.05) --
	( 48.57, 35.05) --
	( 48.39, 35.05) --
	( 48.22, 35.05) --
	( 48.04, 35.05) --
	( 47.87, 35.05) --
	( 47.69, 35.05) --
	( 47.52, 35.05) --
	( 47.34, 35.05) --
	( 47.17, 35.05) --
	( 46.99, 35.05) --
	( 46.82, 35.05) --
	( 46.64, 35.05) --
	( 46.47, 35.05) --
	( 46.29, 35.05) --
	( 46.11, 35.05) --
	( 45.94, 35.05) --
	( 45.76, 35.05) --
	( 45.59, 35.05) --
	( 45.41, 35.05) --
	( 45.24, 35.05) --
	( 45.06, 35.05) --
	( 44.89, 35.05) --
	( 44.71, 35.05) --
	( 44.54, 35.05) --
	( 44.36, 35.05) --
	( 44.19, 35.05) --
	( 44.01, 35.05) --
	( 43.84, 35.05) --
	( 43.66, 35.05) --
	( 43.48, 35.05) --
	( 43.31, 35.05) --
	( 43.13, 35.05) --
	( 42.96, 35.05) --
	( 42.78, 35.05) --
	( 42.61, 35.05) --
	( 42.43, 35.05) --
	( 42.26, 35.05) --
	( 42.08, 35.05) --
	( 41.91, 35.05) --
	( 41.73, 35.05) --
	( 41.56, 35.05) --
	( 41.38, 35.05) --
	( 41.20, 35.05) --
	( 41.03, 35.05) --
	( 40.85, 35.05) --
	( 40.68, 35.05) --
	( 40.50, 35.05) --
	( 40.33, 35.05) --
	( 40.15, 35.05) --
	( 39.98, 35.05) --
	( 39.80, 35.05) --
	( 39.63, 35.05) --
	( 39.45, 35.05) --
	( 39.28, 35.05) --
	( 39.10, 35.05) --
	( 38.92, 35.05) --
	( 38.75, 35.05) --
	( 38.57, 35.05) --
	( 38.40, 35.05) --
	( 38.22, 35.05) --
	( 38.05, 35.05) --
	( 37.87, 35.05) --
	( 37.70, 35.05) --
	( 37.52, 35.05) --
	( 37.35, 35.05) --
	( 37.17, 35.05) --
	( 37.00, 35.05) --
	( 36.82, 35.05) --
	( 36.64, 35.05) --
	( 36.47, 35.05) --
	( 36.29, 35.05) --
	( 36.12, 35.05) --
	( 35.94, 35.05) --
	( 35.77, 35.05) --
	( 35.59, 35.05) --
	( 35.42, 35.05) --
	( 35.24, 35.05) --
	( 35.07, 35.05) --
	( 34.89, 35.05) --
	( 34.72, 35.05) --
	( 34.54, 35.05) --
	( 34.36, 35.05) --
	( 34.19, 35.05) --
	( 34.01, 35.05) --
	( 33.84, 35.05) --
	( 33.66, 35.05) --
	( 33.49, 35.05) --
	( 33.31, 35.05) --
	( 33.14, 35.05) --
	( 32.96, 35.05) --
	( 32.79, 35.05) --
	( 32.61, 35.05) --
	( 32.44, 35.05) --
	( 32.26, 35.05) --
	( 32.08, 35.05) --
	( 31.91, 35.05) --
	( 31.73, 35.05) --
	( 31.56, 35.05) --
	( 31.38, 35.05) --
	( 31.21, 35.05) --
	( 31.03, 35.05) --
	( 30.86, 35.05) --
	( 30.68, 35.05) --
	( 30.51, 35.05) --
	( 30.33, 35.05) --
	( 30.16, 35.05) --
	( 29.98, 35.05) --
	( 29.81, 35.05) --
	( 29.63, 35.05) --
	( 29.45, 35.05) --
	( 29.28, 35.05) --
	( 29.10, 35.05) --
	( 28.93, 35.05) --
	( 28.75, 35.05) --
	( 28.58, 35.05) --
	( 28.40, 35.05) --
	( 28.23, 35.05) --
	( 28.05, 35.05) --
	( 27.88, 35.05) --
	( 27.70, 35.05) --
	( 27.53, 35.05) --
	( 27.35, 35.05) --
	( 27.17, 35.05) --
	( 27.00, 35.05) --
	( 26.82, 35.05) --
	( 26.65, 35.05) --
	( 26.47, 35.05) --
	( 26.30, 35.05) --
	( 26.12, 35.05) --
	( 25.95, 35.05) --
	( 25.77, 35.05) --
	( 25.60, 35.05) --
	( 25.42, 35.05) --
	( 25.25, 35.05) --
	( 25.07, 35.05) --
	( 24.89, 35.05) --
	( 24.72, 35.05) --
	( 24.54, 35.05) --
	( 24.37, 35.05) --
	( 24.19, 35.05) --
	( 24.02, 35.05) --
	( 23.84, 35.05) --
	( 23.67, 35.05) --
	( 23.49, 35.05) --
	( 23.32, 35.05) --
	( 23.14, 35.05) --
	( 22.97, 35.05) --
	( 22.79, 35.05) --
	( 22.61, 35.05) --
	( 22.44, 35.05) --
	( 22.26, 35.05) --
	( 22.09, 35.05) --
	( 21.91, 35.05) --
	( 21.74, 35.05) --
	( 21.56, 35.05) --
	( 21.39, 35.05) --
	( 21.21, 35.05) --
	( 21.04, 35.05) --
	( 20.86, 35.05) --
	( 20.69, 35.05) --
	( 20.51, 35.05) --
	( 20.33, 35.05) --
	( 20.16, 35.05) --
	( 19.98, 35.05) --
	( 19.81, 35.05) --
	( 19.63, 35.05) --
	( 19.46, 35.05) --
	( 19.28, 35.05) --
	( 19.11, 35.05) --
	( 18.93, 35.05) --
	( 18.76, 35.05) --
	( 18.58, 35.05) --
	( 18.41, 35.05) --
	( 18.23, 35.05) --
	( 18.05, 35.05) --
	( 17.88, 35.05) --
	( 17.70, 35.05) --
	( 17.53, 35.05) --
	( 17.35, 35.05) --
	( 17.18, 35.05) --
	( 17.00, 35.05) --
	( 16.83, 35.05) --
	( 16.65, 35.05) --
	( 16.48, 35.05) --
	( 16.30, 35.05) --
	( 16.13, 35.05) --
	( 15.95, 35.05) --
	( 15.78, 35.05) --
	( 15.60, 35.05) --
	( 15.42, 35.05) --
	( 15.25, 35.05) --
	( 15.07, 35.05) --
	( 14.90, 35.05) --
	( 14.72, 35.05) --
	( 14.55, 35.05) --
	( 14.37, 35.05) --
	( 14.20, 35.05) --
	( 14.02, 35.05) --
	( 13.85, 35.05) --
	( 13.67, 35.05) --
	( 13.50, 35.05) --
	( 13.32, 35.05) --
	( 13.14, 35.05) --
	( 12.97, 35.05) --
	( 12.79, 35.05) --
	( 12.62, 35.05) --
	( 12.44, 35.05) --
	( 12.27, 35.05) --
	( 12.09, 35.05) --
	( 11.92, 35.05) --
	( 11.74, 35.05) --
	( 11.57, 35.05) --
	( 11.39, 35.05) --
	( 11.22, 35.05) --
	( 11.04, 35.05) --
	( 10.86, 35.05) --
	( 10.69, 35.05) --
	( 10.51, 35.05) --
	( 10.34, 35.05) --
	( 10.16, 35.05) --
	(  9.99, 35.05) --
	(  9.81, 35.05) --
	(  9.64, 35.05) --
	(  9.46, 35.05) --
	(  9.29, 35.05) --
	(  9.11, 35.05) --
	(  8.94, 35.05) --
	(  8.76, 35.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.84,106.21) -- (113.88,106.21);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 82.54,108.34) --
	( 78.84,106.21) --
	( 82.54,104.07) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (110.18,104.07) --
	(113.88,106.21) --
	(110.18,108.34) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at ( 96.36,108.22) {$\Delta$};
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (136.66,110.95) rectangle (140.16,115.70);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (141.91,111.36) {\bfseries +};
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.66,110.95) rectangle (147.17,115.70);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (154.18,111.36) {\bfseries $= \delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  8.76, 24.60) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 43.80, 24.60) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.84, 24.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (113.88, 24.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.92, 24.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (183.96, 24.60) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 96.36, 18.12) {x};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 96.36,136.22) {Classification with Indecisions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.27,  8.67) -- ( 60.15,  8.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (100.68,  8.67) -- (114.55,  8.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.38,  6.26) {High Risk};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (119.79,  6.26) {Low Risk};
\end{scope}
\begin{scope}
\path[clip] (192.72, 24.34) rectangle (313.17,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.72, 24.34) rectangle (313.17,144.54);
\end{scope}
\begin{scope}
\path[clip] (215.86, 44.76) rectangle (309.67,129.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (215.86, 44.76) rectangle (309.67,129.99);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (220.12,123.02) --
	(221.70,119.78) --
	(223.28,116.45) --
	(224.86,113.48) --
	(226.44,110.27) --
	(228.02,107.36) --
	(229.60,104.52) --
	(231.18,101.64) --
	(232.76, 98.88) --
	(234.34, 96.29) --
	(235.92, 93.77) --
	(237.49, 91.29) --
	(239.07, 88.84) --
	(240.65, 86.73) --
	(242.23, 84.65) --
	(243.81, 82.59) --
	(245.39, 80.55) --
	(246.97, 78.77) --
	(248.55, 77.04) --
	(250.13, 75.40) --
	(251.71, 73.95) --
	(253.29, 72.47) --
	(254.87, 71.10) --
	(256.45, 69.91) --
	(258.03, 68.72) --
	(259.61, 67.68) --
	(261.18, 66.67) --
	(262.76, 65.74) --
	(264.34, 64.94) --
	(265.92, 64.13) --
	(267.50, 63.40) --
	(269.08, 62.77) --
	(270.66, 62.18) --
	(272.24, 61.65) --
	(273.82, 61.20) --
	(275.40, 60.72) --
	(276.98, 60.33) --
	(278.56, 59.96) --
	(280.14, 59.63) --
	(281.72, 59.35) --
	(283.30, 59.08) --
	(284.87, 58.86) --
	(286.45, 58.65) --
	(288.03, 58.47) --
	(289.61, 58.29) --
	(291.19, 58.17) --
	(292.77, 58.04) --
	(294.35, 57.94) --
	(295.93, 57.82) --
	(297.51, 57.76) --
	(299.09, 57.68) --
	(300.67, 57.61) --
	(302.25, 57.58) --
	(303.83, 57.51) --
	(305.41, 57.48);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.4pt,line join=round] (220.12, 57.87) --
	(221.70, 57.47) --
	(223.28, 58.74) --
	(224.86, 58.84) --
	(226.44, 59.21) --
	(228.02, 59.25) --
	(229.60, 58.97) --
	(231.18, 58.97) --
	(232.76, 58.97) --
	(234.34, 58.97) --
	(235.92, 58.97) --
	(237.49, 58.97) --
	(239.07, 58.97) --
	(240.65, 58.97) --
	(242.23, 58.97) --
	(243.81, 58.97) --
	(245.39, 58.97) --
	(246.97, 58.97) --
	(248.55, 58.97) --
	(250.13, 58.97) --
	(251.71, 58.97) --
	(253.29, 58.97) --
	(254.87, 58.97) --
	(256.45, 58.97) --
	(258.03, 58.97) --
	(259.61, 58.97) --
	(261.18, 58.97) --
	(262.76, 58.97) --
	(264.34, 58.97) --
	(265.92, 58.97) --
	(267.50, 58.97) --
	(269.08, 58.97) --
	(270.66, 58.97) --
	(272.24, 58.97) --
	(273.82, 58.97) --
	(275.40, 58.97) --
	(276.98, 58.97) --
	(278.56, 58.97) --
	(280.14, 58.97) --
	(281.72, 58.97) --
	(283.30, 58.97) --
	(284.87, 58.86) --
	(286.45, 58.65) --
	(288.03, 58.47) --
	(289.61, 58.29) --
	(291.19, 58.17) --
	(292.77, 58.04) --
	(294.35, 57.94) --
	(295.93, 57.82) --
	(297.51, 57.76) --
	(299.09, 57.68) --
	(300.67, 57.61) --
	(302.25, 57.58) --
	(303.83, 57.51) --
	(305.41, 57.48);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (215.86, 58.97) -- (309.67, 58.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (215.86, 44.76) --
	(215.86,129.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (212.71, 55.32) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (212.71, 72.53) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (212.71, 89.75) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (212.71,106.97) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (212.71,124.19) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (214.11, 57.24) --
	(215.86, 57.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (214.11, 74.46) --
	(215.86, 74.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] (214.11, 91.68) --
	(215.86, 91.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (214.11,108.90) --
	(215.86,108.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (214.11,126.11) --
	(215.86,126.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (215.86, 44.76) --
	(309.67, 44.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (242.23, 43.01) --
	(242.23, 44.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (273.82, 43.01) --
	(273.82, 44.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (305.41, 43.01) --
	(305.41, 44.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (242.23, 37.75) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (273.82, 37.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (305.41, 37.75) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (262.76, 29.39) {Signal Strength $\Delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (201.04, 87.37) {Error Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (262.76,135.25) {$\delta=1\%$};
\end{scope}
\begin{scope}
\path[clip] (313.17, 24.34) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.17, 24.34) rectangle (433.62,144.54);
\end{scope}
\begin{scope}
\path[clip] (339.66, 44.76) rectangle (430.12,129.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (339.66, 44.76) rectangle (430.12,129.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.4pt,line join=round] (343.77,126.11) --
	(345.29,126.11) --
	(346.81,126.09) --
	(348.34,126.08) --
	(349.86,126.05) --
	(351.38,126.05) --
	(352.91,125.98) --
	(354.43,125.63) --
	(355.95,125.22) --
	(357.48,124.69) --
	(359.00,122.89) --
	(360.52,121.34) --
	(362.04,118.36) --
	(363.57,115.06) --
	(365.09,111.66) --
	(366.61,107.69) --
	(368.14,103.29) --
	(369.66, 98.89) --
	(371.18, 94.79) --
	(372.70, 89.99) --
	(374.23, 85.70) --
	(375.75, 81.77) --
	(377.27, 77.65) --
	(378.80, 74.22) --
	(380.32, 70.56) --
	(381.84, 67.65) --
	(383.37, 64.71) --
	(384.89, 62.21) --
	(386.41, 59.99) --
	(387.93, 58.05) --
	(389.46, 56.31) --
	(390.98, 54.85) --
	(392.50, 53.59) --
	(394.03, 52.55) --
	(395.55, 51.66) --
	(397.07, 50.92) --
	(398.59, 50.30) --
	(400.12, 49.78) --
	(401.64, 49.34) --
	(403.16, 49.03) --
	(404.69, 48.74) --
	(406.21, 48.63) --
	(407.73, 48.63) --
	(409.26, 48.63) --
	(410.78, 48.63) --
	(412.30, 48.63) --
	(413.82, 48.63) --
	(415.35, 48.63) --
	(416.87, 48.63) --
	(418.39, 48.63) --
	(419.92, 48.64) --
	(421.44, 48.63) --
	(422.96, 48.63) --
	(424.49, 48.63) --
	(426.01, 48.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (339.66, 44.76) --
	(339.66,129.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (336.51, 46.71) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (336.51, 66.08) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (336.51, 85.45) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (336.51,104.82) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (336.51,124.19) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (337.91, 48.63) --
	(339.66, 48.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (337.91, 68.00) --
	(339.66, 68.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] (337.91, 87.37) --
	(339.66, 87.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (337.91,106.75) --
	(339.66,106.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (337.91,126.12) --
	(339.66,126.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (339.66, 44.76) --
	(430.12, 44.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (365.09, 43.01) --
	(365.09, 44.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (395.55, 43.01) --
	(395.55, 44.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (426.01, 43.01) --
	(426.01, 44.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (365.09, 37.75) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (395.55, 37.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (426.01, 37.75) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (384.89, 29.39) {Signal Strength $\Delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (321.49, 87.37) {\% of Indecisions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (384.89,135.25) {Cost of Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (197.68,  0.00) rectangle (428.66, 24.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (201.18,  3.50) rectangle (230.09, 20.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.4pt,line join=round] (204.07, 12.17) -- (227.20, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (316.74,  3.50) rectangle (345.65, 20.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (319.64, 12.17) -- (342.76, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (233.59, 10.24) {Classification with Indecisions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (349.15, 10.24) {Bayes Optimal Classification};
\end{scope}
\end{tikzpicture}


==> Figures/compas_binary_np.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-22 09:36:55
% !TEX encoding = UTF-8 Unicode
% Fit the complete graphic to the width available where this file is input.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,325.21);
\end{scope}
\begin{scope}
\path[clip] (  5.50,163.33) rectangle (157.35,319.71);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  5.50,163.33) rectangle (157.35,319.71);
\end{scope}
\begin{scope}
\path[clip] (157.35,163.33) rectangle (309.20,319.71);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.35,163.33) rectangle (309.20,319.71);
\end{scope}
\begin{scope}
\path[clip] (309.20,163.33) rectangle (464.25,319.71);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.20,163.33) rectangle (464.25,319.71);
\end{scope}
\begin{scope}
\path[clip] ( 30.34,218.59) rectangle (153.35,301.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.34,218.59) rectangle (153.35,301.37);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 35.93,289.34) --
	( 47.11,285.43) --
	( 58.30,281.45) --
	( 69.48,277.32) --
	( 80.66,272.90) --
	( 91.85,268.82) --
	(103.03,264.42) --
	(114.21,260.17) --
	(125.39,255.94) --
	(136.58,250.90) --
	(147.76,222.35);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 35.93,289.34) circle (  1.97);

\path[fill=fillColor] ( 47.11,285.43) circle (  1.97);

\path[fill=fillColor] ( 58.30,281.45) circle (  1.97);

\path[fill=fillColor] ( 69.48,277.32) circle (  1.97);

\path[fill=fillColor] ( 80.66,272.90) circle (  1.97);

\path[fill=fillColor] ( 91.85,268.82) circle (  1.97);

\path[fill=fillColor] (103.03,264.42) circle (  1.97);

\path[fill=fillColor] (114.21,260.17) circle (  1.97);

\path[fill=fillColor] (125.39,255.94) circle (  1.97);

\path[fill=fillColor] (136.58,250.90) circle (  1.97);

\path[fill=fillColor] (147.76,222.35) circle (  1.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 30.34,218.59) --
	( 30.34,301.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.74,220.15) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.74,241.65) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.74,263.15) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.74,284.65) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.34,222.35) --
	( 30.34,222.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.34,243.85) --
	( 30.34,243.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.34,265.36) --
	( 30.34,265.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.34,286.86) --
	( 30.34,286.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 30.34,218.59) --
	(153.35,218.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 35.93,216.59) --
	( 35.93,218.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 58.30,216.59) --
	( 58.30,218.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 80.66,216.59) --
	( 80.66,218.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (103.03,216.59) --
	(103.03,218.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.39,216.59) --
	(125.39,218.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.76,216.59) --
	(147.76,218.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 35.93,210.58) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 58.30,210.58) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 80.66,210.58) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (103.03,210.58) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (125.39,210.58) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (147.76,210.58) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.85,203.89) {$\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.01,259.98) {Selective Error Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 77.65,309.10) {Fixed $\gamma$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (101.24,309.10) {};
\end{scope}
\begin{scope}
\path[clip] (182.19,218.59) rectangle (305.20,301.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (182.19,218.59) rectangle (305.20,301.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.18,159.19) -- (428.22,366.14);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (187.78,239.04) --
	(203.76,244.74) --
	(219.74,251.43) --
	(235.71,259.33) --
	(251.69,267.71) --
	(267.66,276.63) --
	(283.64,283.06) --
	(299.61,288.67);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] (187.78,236.19) --
	(203.76,245.18) --
	(219.74,253.85) --
	(235.71,263.77) --
	(251.69,272.21) --
	(267.66,279.26) --
	(283.64,280.92) --
	(299.61,279.46);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (187.78,235.07) --
	(203.76,241.02) --
	(219.74,249.48) --
	(235.71,257.98) --
	(251.69,266.88) --
	(267.66,275.80) --
	(283.64,278.16) --
	(299.61,278.16);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (185.81,237.07) --
	(189.76,237.07) --
	(189.76,241.02) --
	(185.81,241.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (187.78,235.07) circle (  1.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (187.78,239.26) --
	(190.44,234.66) --
	(185.13,234.66) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (201.79,242.76) --
	(205.73,242.76) --
	(205.73,246.71) --
	(201.79,246.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (203.76,241.02) circle (  1.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (203.76,248.25) --
	(206.42,243.65) --
	(201.10,243.65) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (217.76,249.46) --
	(221.71,249.46) --
	(221.71,253.40) --
	(217.76,253.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (219.74,249.48) circle (  1.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (219.74,256.92) --
	(222.39,252.32) --
	(217.08,252.32) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (233.74,257.36) --
	(237.68,257.36) --
	(237.68,261.30) --
	(233.74,261.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (235.71,257.98) circle (  1.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (235.71,266.84) --
	(238.37,262.24) --
	(233.05,262.24) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (249.71,265.74) --
	(253.66,265.74) --
	(253.66,269.68) --
	(249.71,269.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (251.69,266.88) circle (  1.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (251.69,275.27) --
	(254.34,270.67) --
	(249.03,270.67) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (265.69,274.65) --
	(269.63,274.65) --
	(269.63,278.60) --
	(265.69,278.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (267.66,275.80) circle (  1.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (267.66,282.33) --
	(270.32,277.73) --
	(265.01,277.73) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (281.66,281.09) --
	(285.61,281.09) --
	(285.61,285.04) --
	(281.66,285.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (283.64,278.16) circle (  1.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (283.64,283.99) --
	(286.29,279.39) --
	(280.98,279.39) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (297.64,286.70) --
	(301.58,286.70) --
	(301.58,290.65) --
	(297.64,290.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (299.61,278.16) circle (  1.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (299.61,282.53) --
	(302.27,277.93) --
	(296.96,277.93) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (182.19,218.59) --
	(182.19,301.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (178.59,220.15) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (178.59,238.07) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (178.59,255.98) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (178.59,273.90) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (178.59,291.82) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (180.19,222.35) --
	(182.19,222.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (180.19,240.27) --
	(182.19,240.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (180.19,258.19) --
	(182.19,258.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (180.19,276.11) --
	(182.19,276.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (180.19,294.02) --
	(182.19,294.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (182.19,218.59) --
	(305.20,218.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (187.78,216.59) --
	(187.78,218.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.76,216.59) --
	(203.76,218.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.74,216.59) --
	(219.74,218.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (235.71,216.59) --
	(235.71,218.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (251.69,216.59) --
	(251.69,218.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (267.66,216.59) --
	(267.66,218.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (283.64,216.59) --
	(283.64,218.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (299.61,216.59) --
	(299.61,218.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (187.78,210.58) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (203.76,210.58) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (219.74,210.58) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (235.71,210.58) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (251.69,210.58) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (267.66,210.58) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (283.64,210.58) {0.35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (299.61,210.58) {0.40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (241.70,203.89) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (166.86,259.98) {Selective Error Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (229.50,309.10) {Fixed $\alpha$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (253.10,309.10) {};
\end{scope}
\begin{scope}
\path[clip] (337.24,218.59) rectangle (460.25,301.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.24,218.59) rectangle (460.25,301.37);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (342.84,294.77) --
	(358.81,291.70) --
	(374.79,282.47) --
	(390.76,264.39) --
	(406.74,245.87) --
	(422.71,225.88) --
	(438.69,222.35) --
	(454.66,222.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] (342.84,295.07) --
	(358.81,290.82) --
	(374.79,279.06) --
	(390.76,261.39) --
	(406.74,244.85) --
	(422.71,229.58) --
	(438.69,222.95) --
	(454.66,222.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (342.84,294.94) --
	(358.81,292.14) --
	(374.79,282.47) --
	(390.76,265.60) --
	(406.74,246.93) --
	(422.71,227.68) --
	(438.69,222.40) --
	(454.66,222.40);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (340.86,292.80) --
	(344.81,292.80) --
	(344.81,296.74) --
	(340.86,296.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (342.84,294.94) circle (  1.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (342.84,298.14) --
	(345.49,293.54) --
	(340.18,293.54) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (356.84,289.73) --
	(360.78,289.73) --
	(360.78,293.67) --
	(356.84,293.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (358.81,292.14) circle (  1.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (358.81,293.88) --
	(361.47,289.28) --
	(356.15,289.28) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (372.81,280.50) --
	(376.76,280.50) --
	(376.76,284.44) --
	(372.81,284.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (374.79,282.47) circle (  1.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (374.79,282.12) --
	(377.44,277.52) --
	(372.13,277.52) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (388.79,262.41) --
	(392.73,262.41) --
	(392.73,266.36) --
	(388.79,266.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (390.76,265.60) circle (  1.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (390.76,264.45) --
	(393.42,259.85) --
	(388.11,259.85) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (404.76,243.90) --
	(408.71,243.90) --
	(408.71,247.84) --
	(404.76,247.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (406.74,246.93) circle (  1.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (406.74,247.92) --
	(409.39,243.31) --
	(404.08,243.31) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (420.74,223.91) --
	(424.68,223.91) --
	(424.68,227.85) --
	(420.74,227.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (422.71,227.68) circle (  1.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (422.71,232.65) --
	(425.37,228.05) --
	(420.06,228.05) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (436.72,220.38) --
	(440.66,220.38) --
	(440.66,224.32) --
	(436.72,224.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (438.69,222.40) circle (  1.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (438.69,226.02) --
	(441.34,221.42) --
	(436.03,221.42) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (452.69,220.38) --
	(456.64,220.38) --
	(456.64,224.32) --
	(452.69,224.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (454.66,222.40) circle (  1.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (454.66,225.48) --
	(457.32,220.88) --
	(452.01,220.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (337.24,218.59) --
	(337.24,301.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (333.64,220.15) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (333.64,238.59) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (333.64,257.04) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (333.64,275.48) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (333.64,293.93) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (335.24,222.35) --
	(337.24,222.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (335.24,240.80) --
	(337.24,240.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] (335.24,259.24) --
	(337.24,259.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (335.24,277.69) --
	(337.24,277.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] (335.24,296.13) --
	(337.24,296.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (337.24,218.59) --
	(460.25,218.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (342.84,216.59) --
	(342.84,218.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (358.81,216.59) --
	(358.81,218.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (374.79,216.59) --
	(374.79,218.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (390.76,216.59) --
	(390.76,218.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (406.74,216.59) --
	(406.74,218.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (422.71,216.59) --
	(422.71,218.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (438.69,216.59) --
	(438.69,218.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (454.66,216.59) --
	(454.66,218.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (342.84,210.58) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (358.81,210.58) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (374.79,210.58) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (390.76,210.58) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (406.74,210.58) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (422.71,210.58) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (438.69,210.58) {0.35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (454.66,210.58) {0.40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (396.75,203.89) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (318.71,259.98) {Proportion of indecisions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (379.29,309.10) {Selected $\gamma$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (413.41,309.10) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (115.10,167.33) rectangle (375.49,189.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (119.10,171.33) rectangle (129.92,185.78);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (120.19,178.56) -- (128.84,178.56);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (122.54,176.58) --
	(126.48,176.58) --
	(126.48,180.53) --
	(122.54,180.53) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (207.14,171.33) rectangle (217.96,185.78);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] (208.23,178.56) -- (216.87,178.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (212.55,181.62) --
	(215.21,177.02) --
	(209.89,177.02) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (281.28,171.33) rectangle (292.10,185.78);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (282.37,178.56) -- (291.02,178.56);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (286.69,178.56) circle (  1.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (133.92,176.35) {Classification w/ reject};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (221.96,176.35) {Conformal selection};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (296.10,176.35) {Our method (Algorithm 1)};
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (119.09,163.33);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (119.09,163.33);
\end{scope}
\begin{scope}
\path[clip] (119.09,  5.50) rectangle (231.68,163.33);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.09,  5.50) rectangle (231.68,163.33);
\end{scope}
\begin{scope}
\path[clip] (231.68,  5.50) rectangle (347.47,163.33);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.68,  5.50) rectangle (347.47,163.33);
\end{scope}
\begin{scope}
\path[clip] (347.47,  5.50) rectangle (464.25,163.33);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.47,  5.50) rectangle (464.25,163.33);
\end{scope}
\begin{scope}
\path[clip] ( 30.34, 60.70) rectangle (116.09,143.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.34, 60.70) rectangle (116.09,143.49);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.18] ( 34.24,121.81) --
	( 45.37,116.77) --
	( 56.51,113.82) --
	( 67.65,112.10) --
	( 78.78,111.64) --
	( 89.92,111.88) --
	(101.06,112.42) --
	(112.19,113.36) --
	(112.19, 82.10) --
	(101.06, 82.24) --
	( 89.92, 82.27) --
	( 78.78, 81.92) --
	( 67.65, 81.89) --
	( 56.51, 81.86) --
	( 45.37, 82.10) --
	( 34.24, 82.77) --
	cycle;

\path[] ( 34.24,121.81) --
	( 45.37,116.77) --
	( 56.51,113.82) --
	( 67.65,112.10) --
	( 78.78,111.64) --
	( 89.92,111.88) --
	(101.06,112.42) --
	(112.19,113.36);

\path[] (112.19, 82.10) --
	(101.06, 82.24) --
	( 89.92, 82.27) --
	( 78.78, 81.92) --
	( 67.65, 81.89) --
	( 56.51, 81.86) --
	( 45.37, 82.10) --
	( 34.24, 82.77);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 34.24,124.36) --
	( 45.37,118.97) --
	( 56.51,115.77) --
	( 67.65,113.86) --
	( 78.78,113.06) --
	( 89.92,113.29) --
	(101.06,113.73) --
	(112.19,114.68);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 34.24, 77.98) --
	( 45.37, 81.27) --
	( 56.51, 87.38) --
	( 67.65, 95.60) --
	( 78.78,103.66) --
	( 89.92,111.22) --
	(101.06,113.73) --
	(112.19,114.68);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 34.24, 81.04) --
	( 36.89, 76.44) --
	( 31.58, 76.44) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 34.24,124.36) circle (  1.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 45.37, 84.34) --
	( 48.03, 79.74) --
	( 42.72, 79.74) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 45.37,118.97) circle (  1.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 56.51, 90.45) --
	( 59.17, 85.85) --
	( 53.85, 85.85) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 56.51,115.77) circle (  1.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 67.65, 98.67) --
	( 70.30, 94.07) --
	( 64.99, 94.07) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 67.65,113.86) circle (  1.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 78.78,106.73) --
	( 81.44,102.13) --
	( 76.13,102.13) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 78.78,113.06) circle (  1.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 89.92,114.29) --
	( 92.58,109.69) --
	( 87.26,109.69) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 89.92,113.29) circle (  1.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (101.06,116.80) --
	(103.71,112.20) --
	( 98.40,112.20) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (101.06,113.73) circle (  1.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (112.19,117.75) --
	(114.85,113.15) --
	(109.54,113.15) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (112.19,114.68) circle (  1.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 30.34, 60.70) --
	( 30.34,143.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.74, 62.26) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.74, 77.94) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.74, 93.62) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.74,109.30) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.74,124.98) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.74,140.65) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.34, 64.47) --
	( 30.34, 64.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.34, 80.15) --
	( 30.34, 80.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.34, 95.82) --
	( 30.34, 95.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.34,111.50) --
	( 30.34,111.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.34,127.18) --
	( 30.34,127.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.34,142.86) --
	( 30.34,142.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 30.34, 60.70) --
	(116.09, 60.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 34.24, 58.70) --
	( 34.24, 60.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.51, 58.70) --
	( 56.51, 60.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 78.78, 58.70) --
	( 78.78, 60.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (101.06, 58.70) --
	(101.06, 60.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 34.24, 52.70) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 56.51, 52.70) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 78.78, 52.70) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (101.06, 52.70) {0.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.22, 46.01) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.01,102.10) {Selective Error Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 73.21,151.22) {Overall};
\end{scope}
\begin{scope}
\path[clip] (142.93, 60.70) rectangle (228.68,143.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.93, 60.70) rectangle (228.68,143.49);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.18] (146.83, 73.90) --
	(157.96, 82.17) --
	(169.10, 89.77) --
	(180.24, 98.05) --
	(191.37,106.14) --
	(202.51,114.41) --
	(213.64,122.63) --
	(224.78,130.98) --
	(224.78,128.19) --
	(213.64,120.34) --
	(202.51,112.57) --
	(191.37,104.69) --
	(180.24, 96.65) --
	(169.10, 88.47) --
	(157.96, 80.51) --
	(146.83, 72.49) --
	cycle;

\path[] (146.83, 73.90) --
	(157.96, 82.17) --
	(169.10, 89.77) --
	(180.24, 98.05) --
	(191.37,106.14) --
	(202.51,114.41) --
	(213.64,122.63) --
	(224.78,130.98);

\path[] (224.78,128.19) --
	(213.64,120.34) --
	(202.51,112.57) --
	(191.37,104.69) --
	(180.24, 96.65) --
	(169.10, 88.47) --
	(157.96, 80.51) --
	(146.83, 72.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 57.18,  5.52) -- (314.43,198.67);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (146.83, 72.72) --
	(157.96, 80.96) --
	(169.10, 89.32) --
	(180.24, 97.62) --
	(191.37,105.96) --
	(202.51,114.29) --
	(213.64,122.51) --
	(224.78,130.84);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (146.83, 80.58) --
	(157.96, 82.22) --
	(169.10, 88.32) --
	(180.24, 97.18) --
	(191.37,106.07) --
	(202.51,114.16) --
	(213.64,122.51) --
	(224.78,130.84);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (146.83, 83.64) --
	(149.48, 79.04) --
	(144.17, 79.04) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (146.83, 72.72) circle (  1.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (157.96, 85.29) --
	(160.62, 80.69) --
	(155.31, 80.69) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (157.96, 80.96) circle (  1.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (169.10, 91.39) --
	(171.76, 86.79) --
	(166.44, 86.79) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (169.10, 89.32) circle (  1.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (180.24,100.25) --
	(182.89, 95.65) --
	(177.58, 95.65) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (180.24, 97.62) circle (  1.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (191.37,109.14) --
	(194.03,104.54) --
	(188.72,104.54) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (191.37,105.96) circle (  1.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (202.51,117.23) --
	(205.16,112.63) --
	(199.85,112.63) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (202.51,114.29) circle (  1.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (213.64,125.58) --
	(216.30,120.98) --
	(210.99,120.98) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (213.64,122.51) circle (  1.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (224.78,133.91) --
	(227.44,129.31) --
	(222.12,129.31) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (224.78,130.84) circle (  1.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (142.93, 60.70) --
	(142.93,143.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (139.33, 62.26) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (139.33, 78.99) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (139.33, 95.71) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (139.33,112.43) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (139.33,129.16) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (140.93, 64.47) --
	(142.93, 64.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (140.93, 81.19) --
	(142.93, 81.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (140.93, 97.91) --
	(142.93, 97.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] (140.93,114.64) --
	(142.93,114.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (140.93,131.36) --
	(142.93,131.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (142.93, 60.70) --
	(228.68, 60.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (146.83, 58.70) --
	(146.83, 60.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.10, 58.70) --
	(169.10, 60.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (191.37, 58.70) --
	(191.37, 60.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (213.64, 58.70) --
	(213.64, 60.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (146.83, 52.70) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (169.10, 52.70) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (191.37, 52.70) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (213.64, 52.70) {0.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (183.80, 46.01) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (127.60,102.10) {Selective Error Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (185.80,151.22) {Type I};
\end{scope}
\begin{scope}
\path[clip] (258.72, 60.70) rectangle (344.47,143.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.72, 60.70) rectangle (344.47,143.49);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.18] (262.62,124.58) --
	(273.75,113.98) --
	(284.89,105.92) --
	(296.02, 99.39) --
	(307.16, 94.31) --
	(318.30, 90.14) --
	(329.43, 86.48) --
	(340.57, 83.15) --
	(340.57, 66.69) --
	(329.43, 67.26) --
	(318.30, 67.97) --
	(307.16, 68.79) --
	(296.02, 70.18) --
	(284.89, 72.39) --
	(273.75, 75.78) --
	(262.62, 84.66) --
	cycle;

\path[] (262.62,124.58) --
	(273.75,113.98) --
	(284.89,105.92) --
	(296.02, 99.39) --
	(307.16, 94.31) --
	(318.30, 90.14) --
	(329.43, 86.48) --
	(340.57, 83.15);

\path[] (340.57, 66.69) --
	(329.43, 67.26) --
	(318.30, 67.97) --
	(307.16, 68.79) --
	(296.02, 70.18) --
	(284.89, 72.39) --
	(273.75, 75.78) --
	(262.62, 84.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (172.97, 34.99) -- (430.22,131.57);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (262.62,125.92) --
	(273.75,115.64) --
	(284.89,107.68) --
	(296.02,101.18) --
	(307.16, 95.87) --
	(318.30, 91.70) --
	(329.43, 87.83) --
	(340.57, 84.46);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (262.62, 74.62) --
	(273.75, 74.25) --
	(284.89, 77.18) --
	(296.02, 81.37) --
	(307.16, 85.50) --
	(318.30, 89.50) --
	(329.43, 87.83) --
	(340.57, 84.46);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (262.62, 77.68) --
	(265.27, 73.08) --
	(259.96, 73.08) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (262.62,125.92) circle (  1.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (273.75, 77.32) --
	(276.41, 72.72) --
	(271.10, 72.72) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (273.75,115.64) circle (  1.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (284.89, 80.25) --
	(287.54, 75.65) --
	(282.23, 75.65) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (284.89,107.68) circle (  1.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (296.02, 84.44) --
	(298.68, 79.84) --
	(293.37, 79.84) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (296.02,101.18) circle (  1.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (307.16, 88.56) --
	(309.82, 83.96) --
	(304.50, 83.96) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (307.16, 95.87) circle (  1.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (318.30, 92.57) --
	(320.95, 87.97) --
	(315.64, 87.97) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (318.30, 91.70) circle (  1.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (329.43, 90.90) --
	(332.09, 86.30) --
	(326.78, 86.30) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (329.43, 87.83) circle (  1.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (340.57, 87.52) --
	(343.23, 82.92) --
	(337.91, 82.92) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (340.57, 84.46) circle (  1.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (258.72, 60.70) --
	(258.72,143.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (255.12, 62.26) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (255.12, 83.17) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (255.12,104.07) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (255.12,124.98) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (256.72, 64.47) --
	(258.72, 64.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (256.72, 85.37) --
	(258.72, 85.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (256.72,106.28) --
	(258.72,106.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] (256.72,127.18) --
	(258.72,127.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (258.72, 60.70) --
	(344.47, 60.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (262.62, 58.70) --
	(262.62, 60.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (284.89, 58.70) --
	(284.89, 60.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (307.16, 58.70) --
	(307.16, 60.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (329.43, 58.70) --
	(329.43, 60.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (262.62, 52.70) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (284.89, 52.70) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (307.16, 52.70) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (329.43, 52.70) {0.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.59, 46.01) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (240.19,102.10) {Selective Error Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (301.59,151.22) {Type II};
\end{scope}
\begin{scope}
\path[clip] (374.51, 60.70) rectangle (460.25,143.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (374.51, 60.70) rectangle (460.25,143.49);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (378.40,136.79) --
	(389.54,134.00) --
	(400.68,124.46) --
	(411.81,107.38) --
	(422.95, 88.07) --
	(434.09, 69.72) --
	(445.22, 64.47) --
	(456.36, 64.47);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (378.40,139.86) --
	(381.06,135.25) --
	(375.75,135.25) --
	cycle;

\path[fill=fillColor] (389.54,137.07) --
	(392.20,132.46) --
	(386.88,132.46) --
	cycle;

\path[fill=fillColor] (400.68,127.53) --
	(403.33,122.93) --
	(398.02,122.93) --
	cycle;

\path[fill=fillColor] (411.81,110.44) --
	(414.47,105.84) --
	(409.16,105.84) --
	cycle;

\path[fill=fillColor] (422.95, 91.13) --
	(425.61, 86.53) --
	(420.29, 86.53) --
	cycle;

\path[fill=fillColor] (434.09, 72.78) --
	(436.74, 68.18) --
	(431.43, 68.18) --
	cycle;

\path[fill=fillColor] (445.22, 67.53) --
	(447.88, 62.93) --
	(442.57, 62.93) --
	cycle;

\path[fill=fillColor] (456.36, 67.53) --
	(459.01, 62.93) --
	(453.70, 62.93) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (374.51, 60.70) --
	(374.51,143.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (370.91, 62.26) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (370.91, 80.71) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (370.91, 99.15) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (370.91,117.60) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (370.91,136.04) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (372.51, 64.47) --
	(374.51, 64.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (372.51, 82.91) --
	(374.51, 82.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] (372.51,101.36) --
	(374.51,101.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] (372.51,119.80) --
	(374.51,119.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] (372.51,138.25) --
	(374.51,138.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (374.51, 60.70) --
	(460.25, 60.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (378.40, 58.70) --
	(378.40, 60.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (400.68, 58.70) --
	(400.68, 60.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (422.95, 58.70) --
	(422.95, 60.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (445.22, 58.70) --
	(445.22, 60.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (378.40, 52.70) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (400.68, 52.70) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (422.95, 52.70) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (445.22, 52.70) {0.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (415.38, 46.01) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (355.98,102.10) {Proportion of indecisions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (397.92,151.22) {Selected $\gamma$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (432.04,151.22) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.55, 11.00) rectangle (342.05, 33.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (152.55, 15.00) rectangle (163.36, 29.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (153.63, 22.23) -- (162.28, 22.23);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (157.95, 22.23) circle (  1.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (247.84, 15.00) rectangle (258.65, 29.45);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (248.92, 22.23) -- (257.57, 22.23);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (253.25, 25.29) --
	(255.90, 20.69) --
	(250.59, 20.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (167.36, 20.02) {Regular NP (no indecision)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (262.65, 20.02) {Our method (Algorithm 2)};
\end{scope}
\end{tikzpicture}
}% end resizebox


==> Figures/intro_plot_method_compare.tex <==
% Created by tikzDevice version 0.12.6 on 2026-04-30 16:56:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,180.68);
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (159.40,175.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (159.40,175.17);
\end{scope}
\begin{scope}
\path[clip] (159.40,  5.50) rectangle (295.16,175.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.40,  5.50) rectangle (295.16,175.17);
\end{scope}
\begin{scope}
\path[clip] (295.16,  5.50) rectangle (428.12,175.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.16,  5.50) rectangle (428.12,175.17);
\end{scope}
\begin{scope}
\path[clip] ( 47.66, 75.44) rectangle (132.99,160.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.66, 75.44) rectangle (132.99,160.76);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 82.71, 90.20) --
	( 83.89, 88.16) --
	( 81.53, 88.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (112.20,123.67) --
	(113.38,121.63) --
	(111.02,121.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (118.24,144.31) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 80.15,131.65) --
	( 81.33,129.62) --
	( 78.97,129.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 95.63,115.08) --
	( 96.80,113.04) --
	( 94.45,113.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 84.35,125.88) --
	( 85.52,123.84) --
	( 83.17,123.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 91.67,125.93) --
	( 92.84,123.89) --
	( 90.49,123.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 65.38, 88.51) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 61.26,123.26) --
	( 62.44,121.23) --
	( 60.09,121.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 96.05,118.44) --
	( 97.23,116.41) --
	( 94.87,116.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 91.03,142.83) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 96.77,131.70) --
	( 97.95,129.67) --
	( 95.59,129.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 81.13,107.47) --
	( 82.31,105.43) --
	( 79.95,105.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 77.20,155.26) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (124.74, 85.08) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (118.95,118.07) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 96.63,106.78) --
	( 97.80,104.75) --
	( 95.45,104.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (109.12,113.58) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 85.56,119.27) --
	( 86.74,117.23) --
	( 84.39,117.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (118.37,131.37) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 96.19,108.78) --
	( 97.37,106.74) --
	( 95.01,106.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 99.26,125.74) --
	(100.44,123.70) --
	( 98.08,123.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (100.00,124.59) --
	(101.18,122.55) --
	( 98.82,122.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 66.86,110.10) --
	( 68.04,108.07) --
	( 65.69,108.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (108.81,116.46) --
	(109.99,114.42) --
	(107.64,114.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 80.11,115.39) --
	( 81.29,113.35) --
	( 78.94,113.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (104.26,148.56) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 77.70,156.31) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (128.65,109.23) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 82.37, 98.02) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (118.22,113.76) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 67.77,117.65) --
	( 68.95,115.61) --
	( 66.59,115.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 97.16,130.60) --
	( 98.34,128.56) --
	( 95.99,128.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 80.39,142.27) --
	( 81.57,140.23) --
	( 79.22,140.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 79.64,108.80) --
	( 80.82,106.76) --
	( 78.46,106.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 97.34,137.94) --
	( 98.52,135.90) --
	( 96.17,135.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 94.84,110.20) --
	( 96.02,108.16) --
	( 93.66,108.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 91.09,142.57) --
	( 92.27,140.53) --
	( 89.91,140.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 64.12,151.33) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 79.76,126.94) --
	( 80.93,124.90) --
	( 78.58,124.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 99.70,124.46) --
	(100.88,122.42) --
	( 98.52,122.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 62.23,155.72) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (123.72,101.45) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (116.83,100.16) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 73.04, 89.04) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 92.27,142.95) --
	( 93.45,140.91) --
	( 91.10,140.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 97.42,127.12) --
	( 98.59,125.08) --
	( 96.24,125.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 59.87,119.72) --
	( 61.05,117.68) --
	( 58.70,117.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 91.49, 89.32) --
	( 92.66, 87.28) --
	( 90.31, 87.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 90.70, 80.89) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 87.23, 97.64) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 78.24,115.79) --
	( 79.41,113.75) --
	( 77.06,113.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (109.84,121.64) --
	(111.02,119.60) --
	(108.67,119.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 91.95,116.49) --
	( 93.13,114.45) --
	( 90.78,114.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 83.92,124.41) --
	( 85.10,122.37) --
	( 82.75,122.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 92.93, 98.90) --
	( 94.11, 96.86) --
	( 91.76, 96.86) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (108.56,128.14) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (122.59,122.21) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 91.74,140.28) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (113.07,113.54) --
	(114.25,111.50) --
	(111.89,111.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (100.91,121.07) --
	(102.09,119.03) --
	( 99.74,119.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (118.71,112.47) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 57.89,150.95) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 81.61,123.91) --
	( 82.79,121.87) --
	( 80.43,121.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (107.24, 95.74) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 98.17,125.17) --
	( 99.35,123.13) --
	( 96.99,123.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 87.02,126.20) --
	( 88.19,124.16) --
	( 85.84,124.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 85.52, 89.74) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 80.18, 92.51) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (105.06,120.94) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 57.57, 84.33) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 99.54,104.23) --
	(100.72,102.19) --
	( 98.37,102.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (128.41,138.22) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 94.79, 83.83) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 92.36,155.05) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 55.74, 88.29) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 98.03,119.83) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 92.60,123.85) --
	( 93.78,121.82) --
	( 91.43,121.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 87.96, 79.88) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 86.55, 95.57) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 86.74,136.63) --
	( 87.91,134.59) --
	( 85.56,134.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (100.90,155.33) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 94.20,112.34) --
	( 95.38,110.30) --
	( 93.02,110.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 84.72,119.01) --
	( 85.89,116.97) --
	( 83.54,116.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 74.44, 95.18) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 57.75,106.05) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 52.57,106.37) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 81.20, 90.67) --
	( 82.38, 88.63) --
	( 80.03, 88.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 77.50,130.18) --
	( 78.68,128.14) --
	( 76.32,128.14) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (106.14,146.84) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 93.33,121.37) --
	( 94.50,119.33) --
	( 92.15,119.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 87.58,138.27) --
	( 88.76,136.23) --
	( 86.41,136.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (121.81,120.33) --
	(122.98,118.29) --
	(120.63,118.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 79.13,114.20) --
	( 80.31,112.16) --
	( 77.95,112.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (124.07,143.70) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 96.77, 94.54) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 85.26,129.29) --
	( 86.44,127.25) --
	( 84.09,127.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 72.56,144.54) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (113.94,135.96) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (105.30,120.51) --
	(106.47,118.47) --
	(104.12,118.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (107.74,110.27) --
	(108.91,108.23) --
	(106.56,108.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 77.29,123.90) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 90.88,121.83) --
	( 92.05,119.80) --
	( 89.70,119.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 84.61,112.97) --
	( 85.79,110.93) --
	( 83.43,110.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 85.50,147.14) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 97.29,141.68) --
	( 98.47,139.64) --
	( 96.11,139.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 52.90,124.56) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 82.10, 98.34) --
	( 83.27, 96.30) --
	( 80.92, 96.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (112.36,113.36) --
	(113.54,111.32) --
	(111.19,111.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (105.46,144.52) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (110.25,120.03) --
	(111.43,117.99) --
	(109.07,117.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 92.31,130.64) --
	( 93.49,128.60) --
	( 91.13,128.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (121.90,141.47) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 93.32,101.61) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 90.00,148.52) --
	( 91.18,146.48) --
	( 88.82,146.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (107.21,125.08) --
	(108.38,123.04) --
	(106.03,123.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 70.72,138.31) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (100.63,126.98) --
	(101.81,124.94) --
	( 99.45,124.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 89.09,133.49) --
	( 90.27,131.45) --
	( 87.91,131.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 90.82,128.21) --
	( 92.00,126.17) --
	( 89.64,126.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 80.97,108.29) --
	( 82.15,106.25) --
	( 79.79,106.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 86.85,116.35) --
	( 88.03,114.31) --
	( 85.67,114.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 86.74,125.98) --
	( 87.92,123.95) --
	( 85.57,123.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 83.88,113.15) --
	( 85.06,111.11) --
	( 82.70,111.11) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (116.17,105.36) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (116.13,107.10) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (118.79, 99.37) --
	(119.97, 97.33) --
	(117.62, 97.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (125.56, 97.64) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 94.67,141.70) --
	( 95.84,139.66) --
	( 93.49,139.66) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 72.01,104.09) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 83.08,122.04) --
	( 84.25,120.00) --
	( 81.90,120.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 74.94,104.95) --
	( 76.11,102.91) --
	( 73.76,102.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 81.80,108.70) --
	( 82.98,106.66) --
	( 80.62,106.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 90.47,120.13) --
	( 91.65,118.09) --
	( 89.30,118.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (114.70,107.65) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 93.86,117.85) --
	( 95.04,115.81) --
	( 92.68,115.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 71.98, 81.55) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (116.56, 89.42) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 86.36,120.34) --
	( 87.54,118.30) --
	( 85.18,118.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 87.65,110.89) --
	( 88.83,108.85) --
	( 86.47,108.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 95.57,111.07) --
	( 96.75,109.03) --
	( 94.39,109.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 70.25,133.28) --
	( 71.42,131.24) --
	( 69.07,131.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (106.07,146.67) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 58.34,115.50) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (105.03,115.28) --
	(106.21,113.24) --
	(103.86,113.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 75.10,108.82) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 99.41, 84.44) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 86.92,120.85) --
	( 88.10,118.81) --
	( 85.74,118.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 75.06, 87.42) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 75.49,123.37) --
	( 76.67,121.33) --
	( 74.32,121.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 79.10,131.05) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 94.24, 96.60) --
	( 95.42, 94.57) --
	( 93.07, 94.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 68.04,143.38) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (125.03,123.34) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 62.16,139.67) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (110.89, 98.50) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (100.26,125.41) --
	(101.44,123.37) --
	( 99.08,123.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (108.73, 82.05) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 89.83,109.73) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 81.42,131.48) --
	( 82.60,129.44) --
	( 80.24,129.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 92.13,140.91) --
	( 93.31,138.88) --
	( 90.95,138.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 98.74, 92.75) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 92.14, 90.56) --
	( 93.31, 88.52) --
	( 90.96, 88.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 90.57,106.90) --
	( 91.75,104.87) --
	( 89.39,104.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 85.22,104.20) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 90.33,112.33) --
	( 91.51,110.30) --
	( 89.15,110.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 94.82,102.14) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 77.99, 80.16) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 69.47, 88.68) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 59.11,120.02) --
	( 60.29,117.98) --
	( 57.93,117.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (105.23,118.19) --
	(106.40,116.15) --
	(104.05,116.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (116.89, 91.94) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 73.04,111.28) --
	( 74.21,109.24) --
	( 71.86,109.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 82.68,119.23) --
	( 83.86,117.19) --
	( 81.50,117.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (116.49,133.93) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 69.66,114.51) --
	( 70.84,112.47) --
	( 68.48,112.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 85.37,134.58) --
	( 86.55,132.54) --
	( 84.19,132.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 69.21,105.47) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (102.58,154.28) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 69.47,151.09) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 91.12,144.46) --
	( 92.29,142.42) --
	( 89.94,142.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (113.42,123.02) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 97.37,125.24) --
	( 98.55,123.20) --
	( 96.19,123.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 84.85, 98.07) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (103.57,136.68) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (118.04, 95.48) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 73.87,110.16) --
	( 75.05,108.12) --
	( 72.69,108.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 94.27,116.66) --
	( 95.45,114.63) --
	( 93.09,114.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 56.05, 97.81) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 68.73,115.87) --
	( 69.90,113.83) --
	( 67.55,113.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 70.91,121.11) --
	( 72.09,119.07) --
	( 69.73,119.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 78.52, 89.22) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (100.52,113.67) --
	(101.69,111.63) --
	( 99.34,111.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 98.40,106.44) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (110.64, 91.82) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 54.77, 98.17) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 96.63,114.00) --
	( 97.80,111.96) --
	( 95.45,111.96) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (127.05,138.92) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 94.78,114.51) --
	( 95.96,112.47) --
	( 93.60,112.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 92.83,116.89) --
	( 94.00,114.85) --
	( 91.65,114.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 73.71,136.22) --
	( 74.89,134.18) --
	( 72.53,134.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 86.72,112.59) --
	( 87.90,110.55) --
	( 85.55,110.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 84.31,104.50) --
	( 85.49,102.46) --
	( 83.14,102.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 83.59,132.46) --
	( 84.77,130.42) --
	( 82.41,130.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (127.39,136.99) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 64.94,130.45) --
	( 66.11,128.41) --
	( 63.76,128.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 73.62,145.18) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (107.39,121.83) --
	(108.56,119.79) --
	(106.21,119.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 84.63,113.67) --
	( 85.80,111.63) --
	( 83.45,111.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 51.71, 94.13) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (124.91, 93.98) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 99.89,115.93) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (115.02,119.00) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 82.81,137.06) --
	( 83.99,135.02) --
	( 81.64,135.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 72.98, 92.11) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (115.82,154.04) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (101.81,122.97) --
	(102.99,120.93) --
	(100.63,120.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (125.08, 85.68) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 82.76,110.90) --
	( 83.94,108.86) --
	( 81.58,108.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 89.22,122.95) --
	( 90.40,120.91) --
	( 88.04,120.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 83.67,104.08) --
	( 84.84,102.04) --
	( 82.49,102.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (111.92,122.12) --
	(113.10,120.08) --
	(110.74,120.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (108.07,106.81) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (114.53,143.10) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 55.48, 99.50) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (126.97, 84.13) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (109.99,141.26) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 73.40,115.85) --
	( 74.58,113.81) --
	( 72.22,113.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 53.33, 95.23) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (105.62, 83.48) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (121.40,135.76) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (115.99,124.69) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 88.96,128.94) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 80.94,133.95) --
	( 82.11,131.91) --
	( 79.76,131.91) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 53.27,133.34) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 69.91,116.50) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (104.68,114.85) --
	(105.85,112.81) --
	(103.50,112.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 78.10,147.86) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (115.51,118.44) --
	(116.68,116.40) --
	(114.33,116.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (104.00,141.78) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (123.69,114.03) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 60.07, 92.51) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 79.90,124.38) --
	( 81.08,122.35) --
	( 78.73,122.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (102.63,130.62) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 99.07,111.46) --
	(100.25,109.42) --
	( 97.90,109.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 83.65,128.60) --
	( 84.83,126.56) --
	( 82.47,126.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 52.54,133.84) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 55.33,112.71) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (100.26,100.71) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 88.84, 88.59) --
	( 90.02, 86.55) --
	( 87.66, 86.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 87.85, 99.64) --
	( 89.03, 97.60) --
	( 86.67, 97.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (116.74, 79.88) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 65.80, 80.23) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 85.59,145.92) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (110.37,115.95) --
	(111.55,113.91) --
	(109.19,113.91) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (107.38,107.89) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 81.68,123.19) --
	( 82.86,121.16) --
	( 80.51,121.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (103.88,110.26) --
	(105.06,108.22) --
	(102.70,108.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (107.51,108.63) --
	(108.68,106.59) --
	(106.33,106.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 99.40,112.92) --
	(100.58,110.88) --
	( 98.22,110.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (116.39,133.55) --
	(117.56,131.51) --
	(115.21,131.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 88.58,117.99) --
	( 89.76,115.95) --
	( 87.41,115.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (105.38,104.27) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 64.73,118.59) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 89.26,107.70) --
	( 90.43,105.66) --
	( 88.08,105.66) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 75.55,134.79) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 75.01,113.78) --
	( 76.19,111.74) --
	( 73.83,111.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (123.20,118.78) --
	(124.37,116.74) --
	(122.02,116.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 54.37,110.27) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 96.04, 92.84) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 92.36,126.83) --
	( 93.54,124.79) --
	( 91.18,124.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 67.97,137.05) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 94.91,143.46) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 83.69,100.48) --
	( 84.86, 98.44) --
	( 82.51, 98.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 66.18,123.41) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 58.83,109.51) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (110.97, 83.60) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (118.08,143.89) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 93.14,139.25) --
	( 94.31,137.21) --
	( 91.96,137.21) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (103.14, 84.58) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 93.61,127.61) --
	( 94.78,125.57) --
	( 92.43,125.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (102.61,125.22) --
	(103.79,123.18) --
	(101.44,123.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 52.59,107.78) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 87.16,139.30) --
	( 88.34,137.26) --
	( 85.98,137.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 72.67,116.22) --
	( 73.84,114.18) --
	( 71.49,114.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 93.46,104.61) --
	( 94.63,102.58) --
	( 92.28,102.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 71.55,127.19) --
	( 72.72,125.15) --
	( 70.37,125.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 81.81,133.44) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 65.58, 82.26) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (115.44,117.95) --
	(116.61,115.92) --
	(114.26,115.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 54.70,105.90) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 85.91,144.17) --
	( 87.09,142.13) --
	( 84.73,142.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (115.35,119.94) --
	(116.52,117.90) --
	(114.17,117.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 62.65,117.71) --
	( 63.82,115.67) --
	( 61.47,115.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 97.77,135.37) --
	( 98.94,133.33) --
	( 96.59,133.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (112.91,129.63) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (122.96,110.26) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 99.42,118.65) --
	(100.60,116.61) --
	( 98.24,116.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 69.87,141.28) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (110.52,138.55) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 81.82,118.60) --
	( 83.00,116.56) --
	( 80.64,116.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 64.07,134.09) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 98.09,100.29) --
	( 99.27, 98.25) --
	( 96.92, 98.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 86.37,127.54) --
	( 87.54,125.50) --
	( 85.19,125.50) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 68.16,103.94) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 69.76,111.31) --
	( 70.94,109.28) --
	( 68.59,109.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 81.59,116.52) --
	( 82.76,114.48) --
	( 80.41,114.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (118.07,121.47) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 95.82,155.05) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 53.63,141.94) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 66.61, 92.07) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 89.21,132.79) --
	( 90.38,130.75) --
	( 88.03,130.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 81.53,138.41) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (128.77,140.66) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 82.28,119.23) --
	( 83.45,117.19) --
	( 81.10,117.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 84.35,124.84) --
	( 85.52,122.80) --
	( 83.17,122.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (115.16,103.21) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 85.10,111.24) --
	( 86.27,109.20) --
	( 83.92,109.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 96.03,118.27) --
	( 97.21,116.24) --
	( 94.86,116.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 81.30, 86.74) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (120.06, 80.88) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 55.73, 90.44) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (106.90,122.83) --
	(108.08,120.79) --
	(105.73,120.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 82.50,129.57) --
	( 83.68,127.53) --
	( 81.33,127.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 75.25,110.23) --
	( 76.43,108.19) --
	( 74.07,108.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 94.76,104.60) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 64.16,145.11) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 95.87, 79.46) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 69.03,125.43) --
	( 70.21,123.39) --
	( 67.86,123.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 59.36, 93.77) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 97.64, 88.77) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (110.89,139.61) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 73.28,109.36) --
	( 74.45,107.32) --
	( 72.10,107.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 55.87,100.55) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 98.60,105.33) --
	( 99.78,103.29) --
	( 97.42,103.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 86.15,133.79) --
	( 87.33,131.75) --
	( 84.97,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 73.62,135.52) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 81.40,103.56) --
	( 82.58,101.52) --
	( 80.22,101.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 76.53,125.08) --
	( 77.70,123.04) --
	( 75.35,123.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 85.34, 97.65) --
	( 86.52, 95.61) --
	( 84.17, 95.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 77.29,136.63) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (121.09,131.44) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 70.57, 98.94) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 84.04,148.91) --
	( 85.21,146.88) --
	( 82.86,146.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 82.73,131.26) --
	( 83.91,129.22) --
	( 81.55,129.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 85.45,105.42) --
	( 86.63,103.38) --
	( 84.28,103.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 71.22,141.90) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 67.08,151.85) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (103.91,126.47) --
	(105.09,124.43) --
	(102.73,124.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 63.77, 86.08) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 85.27, 91.70) --
	( 86.45, 89.66) --
	( 84.09, 89.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 90.05,116.70) --
	( 91.22,114.66) --
	( 88.87,114.66) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (124.54,141.02) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 85.56,126.59) --
	( 86.74,124.55) --
	( 84.38,124.55) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 62.29,118.39) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 55.24,124.62) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 96.43,132.38) --
	( 97.61,130.34) --
	( 95.26,130.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 94.48,128.52) --
	( 95.65,126.48) --
	( 93.30,126.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 75.09,153.41) --
	( 76.27,151.37) --
	( 73.91,151.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 57.60,122.39) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 75.11,112.19) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 87.74, 98.92) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 99.13,126.40) --
	(100.31,124.36) --
	( 97.95,124.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (100.83, 87.75) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 72.02,138.32) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (127.86,149.69) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 90.14,137.33) --
	( 91.32,135.29) --
	( 88.97,135.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 97.99,152.31) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 90.69,127.19) --
	( 91.87,125.15) --
	( 89.51,125.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (126.58, 83.50) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (109.91, 99.88) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 78.81,100.34) --
	( 79.99, 98.30) --
	( 77.63, 98.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 91.46,103.86) --
	( 92.63,101.82) --
	( 90.28,101.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (127.16,122.55) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 81.78,113.72) --
	( 82.95,111.68) --
	( 80.60,111.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (101.88,148.41) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (107.82,136.68) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 91.83,143.90) --
	( 93.01,141.86) --
	( 90.66,141.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 80.73,115.66) --
	( 81.91,113.62) --
	( 79.56,113.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 77.06,125.76) --
	( 78.24,123.72) --
	( 75.89,123.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 83.52,122.51) --
	( 84.69,120.47) --
	( 82.34,120.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (125.19, 80.33) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 93.12,108.01) --
	( 94.30,105.98) --
	( 91.95,105.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (105.39,151.60) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 96.67,123.03) --
	( 97.85,120.99) --
	( 95.50,120.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (104.74,147.38) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 91.36,134.83) --
	( 92.54,132.79) --
	( 90.18,132.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 59.49,151.97) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 57.30, 95.25) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 88.79,119.88) --
	( 89.97,117.84) --
	( 87.62,117.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 94.00,110.61) --
	( 95.18,108.57) --
	( 92.83,108.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (104.27,107.73) --
	(105.45,105.69) --
	(103.09,105.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 92.68,111.29) --
	( 93.86,109.25) --
	( 91.51,109.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 67.92,101.67) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (102.86,141.20) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 75.74,122.72) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 98.00,145.43) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (115.41,108.80) --
	(116.59,106.76) --
	(114.24,106.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 79.71,156.65) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 58.14,135.16) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 79.38,135.67) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (112.96,129.91) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 91.78,128.19) --
	( 92.96,126.15) --
	( 90.61,126.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 73.67, 98.57) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 85.09,104.18) --
	( 86.27,102.14) --
	( 83.92,102.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 88.25,131.57) --
	( 89.42,129.53) --
	( 87.07,129.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 51.89,100.97) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (108.28,115.08) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 68.75,152.09) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 61.87, 89.67) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (102.48, 88.80) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 90.84,113.98) --
	( 92.02,111.94) --
	( 89.67,111.94) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 62.08, 81.40) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 97.94,101.39) --
	( 99.12, 99.35) --
	( 96.76, 99.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 88.09,108.91) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 95.67, 96.79) --
	( 96.85, 94.75) --
	( 94.49, 94.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 82.74,154.04) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (106.37, 80.59) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 92.93,152.28) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 94.19,142.89) --
	( 95.37,140.85) --
	( 93.01,140.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (125.23,151.28) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 58.76,123.22) --
	( 59.94,121.18) --
	( 57.58,121.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 80.06,101.65) --
	( 81.24, 99.61) --
	( 78.88, 99.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 93.20,104.85) --
	( 94.38,102.81) --
	( 92.03,102.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 83.16, 87.85) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (114.95, 83.83) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 83.51,129.64) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (100.88,132.83) --
	(102.05,130.79) --
	( 99.70,130.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 75.38,111.01) --
	( 76.56,108.97) --
	( 74.20,108.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (122.14,117.01) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 75.56, 84.12) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (102.44,129.00) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 91.50,114.32) --
	( 92.68,112.28) --
	( 90.33,112.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (105.84, 87.07) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 93.01,118.86) --
	( 94.19,116.82) --
	( 91.83,116.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 92.12,118.46) --
	( 93.29,116.42) --
	( 90.94,116.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 85.59,134.58) --
	( 86.77,132.55) --
	( 84.41,132.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (106.22,116.70) --
	(107.40,114.66) --
	(105.05,114.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 71.88,116.22) --
	( 73.06,114.18) --
	( 70.70,114.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (103.09,118.98) --
	(104.27,116.94) --
	(101.92,116.94) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 68.56,115.66) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 79.02,107.76) --
	( 80.19,105.72) --
	( 77.84,105.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (104.06, 94.55) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 77.97,107.21) --
	( 79.15,105.17) --
	( 76.79,105.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (115.48,118.93) --
	(116.66,116.89) --
	(114.31,116.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (107.81,119.54) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 54.73,101.35) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (109.73,125.28) --
	(110.91,123.24) --
	(108.55,123.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 93.64, 87.11) --
	( 94.82, 85.07) --
	( 92.46, 85.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (124.56,108.76) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 57.52,150.98) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (104.48,121.76) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 62.78,123.63) --
	( 63.95,121.59) --
	( 61.60,121.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 80.96,156.02) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 68.85,132.48) --
	( 70.03,130.44) --
	( 67.67,130.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (113.80,133.23) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 78.96,140.52) --
	( 80.13,138.48) --
	( 77.78,138.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 69.97,135.89) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (101.84, 96.16) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (101.91,130.49) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (106.84,130.87) --
	(108.01,128.83) --
	(105.66,128.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 82.45,103.33) --
	( 83.62,101.29) --
	( 81.27,101.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 73.82,139.80) --
	( 75.00,137.76) --
	( 72.64,137.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 74.03,104.33) --
	( 75.21,102.29) --
	( 72.85,102.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 52.62, 99.27) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 80.93,138.43) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (100.53,137.23) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (112.89,149.79) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (116.68,152.73) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 77.31,103.90) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (120.22, 93.01) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 68.53,106.34) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (121.57,117.68) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 61.07,125.75) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 78.55,118.53) --
	( 79.73,116.49) --
	( 77.38,116.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 76.78,123.01) --
	( 77.96,120.97) --
	( 75.61,120.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 81.45,125.04) --
	( 82.63,123.00) --
	( 80.27,123.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 88.36,135.92) --
	( 89.54,133.88) --
	( 87.19,133.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 78.57, 80.83) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (104.09, 84.20) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 69.01, 91.25) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 51.85,118.83) --
	( 53.02,116.79) --
	( 50.67,116.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 75.67,112.46) --
	( 76.85,110.42) --
	( 74.49,110.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 79.94,147.39) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 71.16,121.60) --
	( 72.34,119.56) --
	( 69.99,119.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 86.79,126.22) --
	( 87.96,124.18) --
	( 85.61,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 68.23, 85.42) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (118.37,100.07) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 79.17,107.52) --
	( 80.34,105.49) --
	( 77.99,105.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 85.61,111.47) --
	( 86.78,109.43) --
	( 84.43,109.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (113.97,117.18) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 78.58,123.02) --
	( 79.75,120.98) --
	( 77.40,120.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 60.86,133.55) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (126.99,119.95) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 94.28,148.21) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (106.86,104.23) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 74.60, 82.88) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 56.05,149.35) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (124.50,111.69) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 71.93,155.23) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 74.19,118.16) --
	( 75.37,116.12) --
	( 73.01,116.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 96.50,112.63) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 88.28,149.10) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 65.85, 92.92) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 56.32,115.65) --
	( 57.50,113.61) --
	( 55.15,113.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 68.53,153.08) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (115.14,121.86) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 63.12,127.19) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 95.99,120.77) --
	( 97.17,118.73) --
	( 94.82,118.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 90.82,124.33) --
	( 92.00,122.29) --
	( 89.65,122.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 81.92,156.87) --
	( 83.09,154.83) --
	( 80.74,154.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 85.00,121.09) --
	( 86.17,119.06) --
	( 83.82,119.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 85.20,130.05) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 93.35,121.45) --
	( 94.53,119.41) --
	( 92.18,119.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 60.69,120.66) --
	( 61.86,118.62) --
	( 59.51,118.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 98.05,114.41) --
	( 99.23,112.37) --
	( 96.87,112.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 87.17,124.77) --
	( 88.34,122.74) --
	( 85.99,122.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 73.11,124.65) --
	( 74.29,122.61) --
	( 71.94,122.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 63.42,105.31) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (107.95, 83.55) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 78.33,106.47) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (114.02,127.72) --
	(115.20,125.68) --
	(112.84,125.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 70.63,123.64) --
	( 71.81,121.60) --
	( 69.45,121.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (108.23,120.58) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 55.68,108.65) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 89.27,111.93) --
	( 90.45,109.89) --
	( 88.09,109.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 84.64,115.35) --
	( 85.81,113.31) --
	( 83.46,113.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 86.54,144.94) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 87.00,125.48) --
	( 88.18,123.44) --
	( 85.83,123.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 98.88, 85.62) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 77.45,111.06) --
	( 78.63,109.02) --
	( 76.27,109.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 90.73,124.82) --
	( 91.91,122.78) --
	( 89.56,122.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 70.11,154.16) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 54.78, 89.45) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 80.66,127.54) --
	( 81.83,125.50) --
	( 79.48,125.50) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 54.34,130.10) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 99.08,131.03) --
	(100.26,128.99) --
	( 97.91,128.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 95.31,142.95) --
	( 96.49,140.91) --
	( 94.14,140.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (105.23,110.61) --
	(106.40,108.57) --
	(104.05,108.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (124.35,137.34) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 75.03, 97.09) --
	( 76.21, 95.05) --
	( 73.86, 95.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (113.27,119.92) --
	(114.45,117.88) --
	(112.10,117.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 63.02,139.43) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 95.02,149.74) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (115.99,134.74) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 69.63, 94.92) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 95.80,116.07) --
	( 96.98,114.03) --
	( 94.63,114.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 70.83,108.38) --
	( 72.01,106.34) --
	( 69.65,106.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 89.69,144.25) --
	( 90.87,142.21) --
	( 88.51,142.21) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (110.59, 99.91) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 63.02,111.61) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 59.02,145.23) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (103.46,105.84) --
	(104.64,103.80) --
	(102.28,103.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 96.21,117.71) --
	( 97.39,115.67) --
	( 95.04,115.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 74.28,130.92) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 95.80,131.27) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 65.45,127.17) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 98.69,118.42) --
	( 99.86,116.38) --
	( 97.51,116.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 66.41, 91.26) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 60.54,130.56) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 93.23, 92.98) --
	( 94.41, 90.94) --
	( 92.05, 90.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 94.75, 99.57) --
	( 95.92, 97.54) --
	( 93.57, 97.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 83.32, 91.44) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (107.56, 82.71) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 65.15, 99.14) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 70.60,108.93) --
	( 71.77,106.90) --
	( 69.42,106.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 71.58,120.64) --
	( 72.76,118.60) --
	( 70.40,118.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 55.95,156.10) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (104.59,147.19) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 85.81,128.15) --
	( 86.98,126.12) --
	( 84.63,126.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 68.89,111.31) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 57.25, 80.27) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 94.95,110.46) --
	( 96.13,108.42) --
	( 93.77,108.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 63.63, 86.29) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 73.83,118.88) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 80.41,132.77) --
	( 81.59,130.73) --
	( 79.23,130.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 97.04,115.24) --
	( 98.22,113.20) --
	( 95.86,113.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 77.02,106.00) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 65.63,149.44) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 74.10,144.61) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 89.90,133.74) --
	( 91.07,131.70) --
	( 88.72,131.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 88.94,141.40) --
	( 90.12,139.36) --
	( 87.76,139.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (118.42,122.03) --
	(119.59,119.99) --
	(117.24,119.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 87.05,119.49) --
	( 88.23,117.45) --
	( 85.87,117.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 94.34,116.89) --
	( 95.51,114.85) --
	( 93.16,114.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 62.25,154.50) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 96.24,102.81) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (102.78,119.33) --
	(103.96,117.29) --
	(101.61,117.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 85.17,127.74) --
	( 86.35,125.70) --
	( 83.99,125.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (121.72,131.09) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 62.93,123.52) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 96.40,126.25) --
	( 97.58,124.22) --
	( 95.22,124.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 75.37,126.32) --
	( 76.55,124.28) --
	( 74.19,124.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 97.67, 91.72) --
	( 98.85, 89.68) --
	( 96.50, 89.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 80.81,110.84) --
	( 81.99,108.81) --
	( 79.64,108.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (108.60,149.25) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (113.92,141.18) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 86.54,131.53) --
	( 87.71,129.49) --
	( 85.36,129.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (100.96,121.11) --
	(102.13,119.07) --
	( 99.78,119.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 99.27, 98.83) --
	(100.44, 96.79) --
	( 98.09, 96.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 73.97,128.17) --
	( 75.14,126.14) --
	( 72.79,126.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 90.32,115.81) --
	( 91.49,113.77) --
	( 89.14,113.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 90.15,130.07) --
	( 91.33,128.04) --
	( 88.98,128.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 79.76,137.09) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 66.59,109.25) --
	( 67.76,107.21) --
	( 65.41,107.21) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (120.00, 92.39) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 73.69,118.76) --
	( 74.86,116.72) --
	( 72.51,116.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 98.35,118.25) --
	( 99.53,116.21) --
	( 97.17,116.21) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (128.03,124.97) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (126.54,148.94) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 75.20, 99.82) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 77.52,124.47) --
	( 78.69,122.43) --
	( 76.34,122.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 64.17,149.08) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (109.52,129.21) --
	(110.70,127.17) --
	(108.34,127.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 89.91,118.50) --
	( 91.09,116.46) --
	( 88.74,116.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 72.82,131.06) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (123.50,125.78) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (128.82,115.43) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 99.33,124.29) --
	(100.51,122.25) --
	( 98.16,122.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 67.15,113.49) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 98.32,118.13) --
	( 99.50,116.09) --
	( 97.15,116.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 69.00,118.55) --
	( 70.18,116.51) --
	( 67.83,116.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 95.42,123.05) --
	( 96.60,121.01) --
	( 94.25,121.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 76.31,128.96) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 87.29,115.27) --
	( 88.46,113.23) --
	( 86.11,113.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 67.80,128.08) --
	( 68.98,126.04) --
	( 66.63,126.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (117.94,113.16) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 57.58,141.00) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 84.99,125.31) --
	( 86.16,123.27) --
	( 83.81,123.27) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 83.02,138.27) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 81.17,130.20) --
	( 82.35,128.16) --
	( 79.99,128.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 70.75,155.06) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 79.35, 81.31) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 55.11,111.47) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (105.58,138.97) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 97.66, 99.07) --
	( 98.83, 97.03) --
	( 96.48, 97.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (102.38,106.41) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 91.16,109.54) --
	( 92.34,107.50) --
	( 89.98,107.50) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 78.50, 93.43) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 60.24, 92.89) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 79.90,144.67) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 80.49,105.96) --
	( 81.66,103.92) --
	( 79.31,103.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (129.09, 83.81) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (115.04,121.59) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 98.46,114.00) --
	( 99.63,111.96) --
	( 97.28,111.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 68.99,123.52) --
	( 70.17,121.48) --
	( 67.81,121.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (125.32,108.71) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 91.49,149.53) --
	( 92.67,147.49) --
	( 90.31,147.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 77.98,153.73) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (116.77,146.80) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 88.02,142.51) --
	( 89.19,140.47) --
	( 86.84,140.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 59.11,121.48) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 90.06,127.04) --
	( 91.23,125.01) --
	( 88.88,125.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (101.94,122.23) --
	(103.12,120.20) --
	(100.76,120.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 69.74,117.13) --
	( 70.92,115.10) --
	( 68.56,115.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 86.17,121.79) --
	( 87.35,119.75) --
	( 84.99,119.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (126.55,115.85) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 89.46,146.27) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 95.03,117.68) --
	( 96.21,115.64) --
	( 93.86,115.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (119.45,120.81) --
	(120.63,118.77) --
	(118.27,118.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 84.74,120.70) --
	( 85.92,118.66) --
	( 83.57,118.66) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (116.95,130.54) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (104.76,122.51) --
	(105.93,120.47) --
	(103.58,120.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (120.74,128.89) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 95.85, 82.55) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (101.38,125.90) --
	(102.56,123.86) --
	(100.20,123.86) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (106.06,156.37) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 85.21,127.17) --
	( 86.39,125.13) --
	( 84.03,125.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 89.76,116.96) --
	( 90.94,114.92) --
	( 88.58,114.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (115.89,106.36) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (122.45,154.44) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 93.20,142.49) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 80.22,111.23) --
	( 81.40,109.19) --
	( 79.05,109.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 70.89,153.81) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 66.72,139.36) --
	( 67.90,137.32) --
	( 65.55,137.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 75.20,104.75) --
	( 76.38,102.71) --
	( 74.02,102.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 89.18, 95.45) --
	( 90.36, 93.42) --
	( 88.00, 93.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (111.65,136.01) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 51.84,133.14) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 97.37,123.70) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 61.16,102.80) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 85.80,127.79) --
	( 86.97,125.75) --
	( 84.62,125.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 53.15,124.93) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 54.88,124.05) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (100.33,109.73) --
	(101.51,107.70) --
	( 99.16,107.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 56.41,123.20) --
	( 57.59,121.16) --
	( 55.23,121.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (106.45,146.89) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (105.05,156.36) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 84.20, 87.03) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 56.74,113.28) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 73.25,104.33) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 59.73, 80.55) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (119.35,151.80) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 52.44,123.83) --
	( 53.62,121.79) --
	( 51.27,121.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 87.29,133.27) --
	( 88.47,131.24) --
	( 86.12,131.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 78.82,154.80) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 53.35,113.05) --
	( 54.53,111.01) --
	( 52.17,111.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 59.14,126.18) --
	( 60.31,124.14) --
	( 57.96,124.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 89.77, 95.63) --
	( 90.95, 93.60) --
	( 88.60, 93.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (107.47,116.64) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 80.14,112.67) --
	( 81.31,110.63) --
	( 78.96,110.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 88.50,127.05) --
	( 89.68,125.01) --
	( 87.32,125.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 80.06,114.59) --
	( 81.24,112.56) --
	( 78.88,112.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (110.74,118.90) --
	(111.91,116.87) --
	(109.56,116.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 70.27,104.06) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (112.49,129.40) --
	(113.67,127.36) --
	(111.31,127.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 90.79,124.87) --
	( 91.97,122.83) --
	( 89.62,122.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (126.32,107.62) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 90.82,129.89) --
	( 92.00,127.85) --
	( 89.65,127.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 98.93,156.07) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (128.33,117.46) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 82.58, 91.33) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 65.32,139.26) --
	( 66.50,137.22) --
	( 64.15,137.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 80.02, 85.42) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (118.21,153.29) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 85.32,114.16) --
	( 86.50,112.12) --
	( 84.15,112.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 78.15,146.57) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 70.22, 90.12) --
	( 71.40, 88.08) --
	( 69.04, 88.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 74.37, 79.91) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (106.37,154.75) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 52.28,110.78) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (102.91,123.38) --
	(104.08,121.34) --
	(101.73,121.34) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (117.88,151.97) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 67.78,125.67) --
	( 68.96,123.63) --
	( 66.60,123.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (102.42,108.71) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 91.49, 80.12) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (126.96, 89.76) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 66.19,132.38) --
	( 67.36,130.34) --
	( 65.01,130.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (100.71, 97.28) --
	(101.89, 95.25) --
	( 99.54, 95.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (103.76,113.80) --
	(104.94,111.76) --
	(102.58,111.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (102.41,121.17) --
	(103.59,119.13) --
	(101.23,119.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 82.75, 93.08) --
	( 83.93, 91.04) --
	( 81.57, 91.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 73.20,125.63) --
	( 74.38,123.59) --
	( 72.03,123.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 90.90,112.17) --
	( 92.07,110.13) --
	( 89.72,110.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 82.36,139.30) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 83.17,123.47) --
	( 84.35,121.43) --
	( 81.99,121.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (106.11, 87.76) --
	(107.29, 85.72) --
	(104.93, 85.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (111.67,132.62) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (112.22,148.30) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 87.86, 94.03) --
	( 89.04, 91.99) --
	( 86.68, 91.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 75.22,143.25) --
	( 76.40,141.21) --
	( 74.05,141.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 68.17,111.49) --
	( 69.35,109.45) --
	( 67.00,109.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 81.49,125.18) --
	( 82.67,123.14) --
	( 80.31,123.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 83.71,113.00) --
	( 84.89,110.96) --
	( 82.53,110.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 79.66,134.15) --
	( 80.84,132.11) --
	( 78.48,132.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (103.41,134.57) --
	(104.59,132.53) --
	(102.24,132.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (128.87,137.50) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 60.39, 84.57) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 84.44,113.96) --
	( 85.62,111.93) --
	( 83.26,111.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 80.08,112.15) --
	( 81.26,110.12) --
	( 78.90,110.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 88.71,107.38) --
	( 89.89,105.34) --
	( 87.54,105.34) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 85.76, 87.99) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (114.83,127.81) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 95.64,151.00) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 78.05,133.59) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (103.37, 85.85) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 80.53,122.39) --
	( 81.71,120.35) --
	( 79.35,120.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (103.44,142.14) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 71.56,147.17) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 67.81,125.30) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 66.42,153.45) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (123.94, 91.01) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 69.22,121.94) --
	( 70.39,119.90) --
	( 68.04,119.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 56.37, 81.33) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 95.31,120.47) --
	( 96.49,118.43) --
	( 94.13,118.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (128.20, 94.44) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 99.21,140.48) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 84.26,133.07) --
	( 85.44,131.03) --
	( 83.09,131.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 55.22,136.62) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (127.61,120.16) --
	(128.78,118.12) --
	(126.43,118.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 81.74, 88.90) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 52.10, 98.74) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 81.98,121.13) --
	( 83.15,119.09) --
	( 80.80,119.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 70.98,134.55) --
	( 72.15,132.51) --
	( 69.80,132.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (128.64,137.18) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 77.10, 79.57) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (111.11,119.62) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 78.45,105.78) --
	( 79.62,103.74) --
	( 77.27,103.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 73.60,125.88) --
	( 74.78,123.84) --
	( 72.42,123.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 71.36, 90.44) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (107.04,100.96) --
	(108.22, 98.92) --
	(105.86, 98.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (122.65,130.65) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 63.07,138.77) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 73.38, 86.49) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 81.58, 84.94) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (105.45,125.68) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 99.56,123.45) --
	(100.74,121.41) --
	( 98.39,121.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 90.86,105.45) --
	( 92.04,103.42) --
	( 89.68,103.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (104.38,120.28) --
	(105.56,118.24) --
	(103.20,118.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (100.78,144.38) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 71.67, 79.62) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 63.31, 96.26) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 98.13,132.84) --
	( 99.31,130.80) --
	( 96.95,130.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (110.58,152.05) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 72.07,106.82) --
	( 73.25,104.78) --
	( 70.90,104.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (104.55, 98.15) --
	(105.73, 96.11) --
	(103.37, 96.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 90.31, 91.66) --
	( 91.49, 89.62) --
	( 89.13, 89.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (106.56, 92.56) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (101.69,132.96) --
	(102.86,130.92) --
	(100.51,130.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 98.30,154.92) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 71.63,121.38) --
	( 72.81,119.34) --
	( 70.45,119.34) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (122.61,101.02) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 86.22,123.51) --
	( 87.40,121.47) --
	( 85.05,121.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 98.13,114.08) --
	( 99.31,112.04) --
	( 96.96,112.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 66.87,155.72) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 53.78,121.88) --
	( 54.95,119.85) --
	( 52.60,119.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 64.52,112.64) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (110.22,116.53) --
	(111.39,114.49) --
	(109.04,114.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 60.17,133.66) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 89.94,121.29) --
	( 91.12,119.25) --
	( 88.77,119.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 88.83,142.51) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 65.31,119.24) --
	( 66.49,117.20) --
	( 64.14,117.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 67.56, 79.75) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 82.38,129.55) --
	( 83.56,127.51) --
	( 81.21,127.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (126.34,153.46) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (124.22, 80.35) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 86.99,125.03) --
	( 88.17,122.99) --
	( 85.82,122.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 98.30, 91.82) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 72.64, 95.09) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 79.59, 98.53) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 87.85,102.68) --
	( 89.03,100.64) --
	( 86.67,100.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 85.26,123.75) --
	( 86.44,121.72) --
	( 84.08,121.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 82.64,113.20) --
	( 83.81,111.16) --
	( 81.46,111.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 64.34,102.27) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 67.52,124.03) --
	( 68.70,121.99) --
	( 66.35,121.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 69.97,147.44) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 90.62,149.81) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 98.79,143.89) --
	( 99.97,141.85) --
	( 97.61,141.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 72.27,146.97) --
	( 73.44,144.93) --
	( 71.09,144.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 81.23,134.59) --
	( 82.41,132.55) --
	( 80.05,132.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 84.88,127.32) --
	( 86.06,125.28) --
	( 83.70,125.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (100.73,121.39) --
	(101.91,119.35) --
	( 99.55,119.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (115.72,139.40) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 95.51, 96.61) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 80.34,153.76) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 85.09, 96.86) --
	( 86.27, 94.82) --
	( 83.91, 94.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (113.74, 88.46) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 93.93,104.46) --
	( 95.11,102.42) --
	( 92.75,102.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (105.18,126.70) --
	(106.35,124.66) --
	(104.00,124.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (108.36,138.42) --
	(109.54,136.38) --
	(107.18,136.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (117.72,120.34) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 89.86,126.59) --
	( 91.04,124.55) --
	( 88.68,124.55) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 80.92,143.10) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 55.55,152.21) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 97.37,127.96) --
	( 98.55,125.92) --
	( 96.19,125.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (101.69,137.78) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 88.78,112.12) --
	( 89.96,110.08) --
	( 87.61,110.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 53.06,154.61) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (108.39,150.02) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (123.31,118.61) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (108.58, 91.69) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 73.90, 94.46) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 89.85,105.54) --
	( 91.02,103.50) --
	( 88.67,103.50) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 99.13,106.92) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 91.15,112.08) --
	( 92.33,110.04) --
	( 89.98,110.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 86.47,108.39) --
	( 87.65,106.35) --
	( 85.29,106.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 60.93,114.07) --
	( 62.11,112.03) --
	( 59.75,112.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 94.06,102.18) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 90.67,107.11) --
	( 91.85,105.07) --
	( 89.50,105.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 92.48,131.80) --
	( 93.66,129.76) --
	( 91.30,129.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 83.05,102.92) --
	( 84.23,100.88) --
	( 81.88,100.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (123.42,134.81) --
	(124.60,132.77) --
	(122.24,132.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (109.84,121.38) --
	(111.02,119.34) --
	(108.67,119.34) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 71.08,101.64) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 78.31,127.14) --
	( 79.49,125.10) --
	( 77.13,125.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (100.26,113.12) --
	(101.44,111.08) --
	( 99.09,111.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 57.50,129.78) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 65.88, 98.77) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 84.25,152.30) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 97.71,136.43) --
	( 98.89,134.39) --
	( 96.53,134.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (108.74,122.56) --
	(109.92,120.52) --
	(107.56,120.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 86.35,114.36) --
	( 87.53,112.32) --
	( 85.18,112.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (117.95, 81.26) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (114.43,107.75) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 61.22,109.86) --
	( 62.40,107.82) --
	( 60.04,107.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 93.00,134.26) --
	( 94.18,132.22) --
	( 91.82,132.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 67.85, 99.55) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 53.83,108.76) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 88.13,134.84) --
	( 89.30,132.80) --
	( 86.95,132.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 55.42,136.99) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (108.91,139.36) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 89.57,133.95) --
	( 90.75,131.91) --
	( 88.40,131.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 82.86, 99.67) --
	( 84.04, 97.63) --
	( 81.69, 97.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (111.92,114.43) --
	(113.10,112.39) --
	(110.74,112.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (125.33, 94.74) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 75.39,105.60) --
	( 76.57,103.57) --
	( 74.21,103.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 93.95,143.44) --
	( 95.13,141.40) --
	( 92.78,141.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (123.34,139.04) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 52.44,123.68) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (124.84,119.45) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (116.53,118.23) --
	(117.71,116.19) --
	(115.36,116.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 54.92,114.81) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (111.35, 88.85) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (104.14,128.04) --
	(105.32,126.00) --
	(102.96,126.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 83.94,115.76) --
	( 85.12,113.72) --
	( 82.77,113.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 89.79,140.55) --
	( 90.97,138.51) --
	( 88.62,138.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 56.77,107.77) --
	( 57.95,105.73) --
	( 55.60,105.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (109.15,130.94) --
	(110.32,128.90) --
	(107.97,128.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (102.12,117.23) --
	(103.30,115.19) --
	(100.95,115.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 85.70,121.90) --
	( 86.88,119.86) --
	( 84.53,119.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 92.52,121.03) --
	( 93.70,118.99) --
	( 91.34,118.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 87.37,142.42) --
	( 88.54,140.38) --
	( 86.19,140.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 91.38,113.06) --
	( 92.56,111.02) --
	( 90.20,111.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (125.50,138.25) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 98.07,109.66) --
	( 99.25,107.62) --
	( 96.89,107.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (115.84,147.97) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 97.35,133.84) --
	( 98.53,131.80) --
	( 96.18,131.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (100.21,127.95) --
	(101.38,125.91) --
	( 99.03,125.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 58.31,125.35) --
	( 59.49,123.31) --
	( 57.13,123.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (119.67,145.02) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (101.08,103.66) --
	(102.26,101.62) --
	( 99.90,101.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 99.14, 90.91) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (111.95,142.56) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 73.90,116.89) --
	( 75.08,114.85) --
	( 72.72,114.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (100.25,105.45) --
	(101.42,103.41) --
	( 99.07,103.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 93.97,117.81) --
	( 95.15,115.77) --
	( 92.79,115.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 93.92,120.84) --
	( 95.10,118.80) --
	( 92.74,118.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 74.79,134.59) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 81.55,126.00) --
	( 82.73,123.96) --
	( 80.37,123.96) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 68.65,129.31) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (107.16,120.83) --
	(108.34,118.79) --
	(105.98,118.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 83.83,126.21) --
	( 85.01,124.17) --
	( 82.66,124.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 85.36,106.92) --
	( 86.54,104.88) --
	( 84.18,104.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (113.68, 84.76) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 70.86,123.22) --
	( 72.04,121.18) --
	( 69.69,121.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 86.48,131.04) --
	( 87.66,129.00) --
	( 85.30,129.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 74.27,118.51) --
	( 75.45,116.48) --
	( 73.09,116.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 72.85,133.25) --
	( 74.03,131.21) --
	( 71.67,131.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 93.69,104.03) --
	( 94.87,101.99) --
	( 92.51,101.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (124.91,127.82) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 79.66,121.82) --
	( 80.84,119.78) --
	( 78.48,119.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 92.36,121.72) --
	( 93.54,119.68) --
	( 91.19,119.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 95.50,129.44) --
	( 96.68,127.40) --
	( 94.33,127.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 60.84,120.18) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 85.28,145.27) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (115.61,109.40) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 72.94,112.92) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (120.41,119.81) --
	(121.59,117.77) --
	(119.23,117.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 90.05,100.25) --
	( 91.23, 98.21) --
	( 88.88, 98.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 76.32,119.42) --
	( 77.50,117.38) --
	( 75.15,117.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (115.88,143.26) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (102.65,142.05) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 61.09,115.23) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (120.71,150.82) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 62.44,135.83) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 79.73,110.29) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (106.55, 97.15) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 62.22,143.69) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 96.24, 97.62) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (107.79,112.31) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 83.66,117.34) --
	( 84.84,115.30) --
	( 82.49,115.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (117.22,115.92) --
	(118.39,113.88) --
	(116.04,113.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (113.53,135.95) --
	(114.70,133.91) --
	(112.35,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 69.76,140.15) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (106.82,148.02) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 62.74, 93.42) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (124.66,139.06) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 53.28,126.27) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (104.03,124.78) --
	(105.20,122.75) --
	(102.85,122.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 62.11,142.28) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 52.46,120.66) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 82.78,133.35) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (114.10,147.08) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (120.30,119.14) --
	(121.48,117.11) --
	(119.12,117.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 91.45, 95.34) --
	( 92.63, 93.30) --
	( 90.27, 93.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 91.51,115.04) --
	( 92.68,113.00) --
	( 90.33,113.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (102.00,108.54) --
	(103.17,106.50) --
	(100.82,106.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 85.55,103.99) --
	( 86.73,101.96) --
	( 84.37,101.96) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 53.82,129.19) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 91.29,118.20) --
	( 92.47,116.16) --
	( 90.11,116.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (106.25,107.83) --
	(107.42,105.79) --
	(105.07,105.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 84.84,104.51) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 73.00,127.99) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 89.85,114.56) --
	( 91.02,112.52) --
	( 88.67,112.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 82.48,121.04) --
	( 83.65,119.00) --
	( 81.30,119.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 85.17,115.90) --
	( 86.35,113.86) --
	( 84.00,113.86) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 73.27,154.01) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 86.18,125.33) --
	( 87.36,123.29) --
	( 85.01,123.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 81.75,132.19) --
	( 82.93,130.15) --
	( 80.58,130.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 59.99,146.33) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 54.39,107.63) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 92.00,104.27) --
	( 93.17,102.23) --
	( 90.82,102.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 96.51,118.07) --
	( 97.69,116.03) --
	( 95.33,116.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (106.55,127.56) --
	(107.73,125.52) --
	(105.37,125.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 77.92,121.79) --
	( 79.09,119.75) --
	( 76.74,119.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (122.12,135.74) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 77.02, 99.70) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 86.36,120.86) --
	( 87.54,118.82) --
	( 85.18,118.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (106.58,105.08) --
	(107.76,103.04) --
	(105.40,103.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (110.21, 98.45) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 97.87,128.34) --
	( 99.05,126.30) --
	( 96.69,126.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 65.70,110.43) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 59.04,132.53) --
	( 60.22,130.49) --
	( 57.87,130.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 60.94,123.96) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (123.45,117.63) --
	(124.63,115.59) --
	(122.27,115.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 55.07,150.54) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 89.66,114.55) --
	( 90.84,112.51) --
	( 88.48,112.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 79.96,115.76) --
	( 81.14,113.72) --
	( 78.78,113.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (102.84,105.91) --
	(104.02,103.87) --
	(101.67,103.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 95.29,145.16) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 76.67,123.05) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 58.97,152.96) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (100.98,130.10) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (120.75, 81.63) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 60.81,145.33) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 98.95,115.60) --
	(100.13,113.56) --
	( 97.78,113.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 95.75,132.23) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 68.08,128.74) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (126.81, 80.85) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (112.39,114.61) --
	(113.57,112.57) --
	(111.22,112.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 99.82,113.87) --
	(101.00,111.83) --
	( 98.64,111.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (100.14,136.99) --
	(101.31,134.95) --
	( 98.96,134.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (106.10,134.58) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 85.98, 95.94) --
	( 87.15, 93.90) --
	( 84.80, 93.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 68.67,140.32) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (107.58,127.94) --
	(108.76,125.90) --
	(106.40,125.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 81.88,120.94) --
	( 83.06,118.91) --
	( 80.70,118.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 88.64,137.65) --
	( 89.82,135.61) --
	( 87.46,135.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 61.16,111.54) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 89.70,113.04) --
	( 90.88,111.00) --
	( 88.53,111.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 66.90,134.41) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 76.86,145.19) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (100.65, 92.55) --
	(101.83, 90.51) --
	( 99.47, 90.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 62.92, 91.00) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 71.12,121.14) --
	( 72.30,119.10) --
	( 69.94,119.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 93.56,154.40) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 67.26, 81.73) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 64.86,126.47) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (113.46,117.14) --
	(114.64,115.10) --
	(112.29,115.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 64.50,149.72) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 78.94,124.59) --
	( 80.12,122.56) --
	( 77.76,122.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 73.75,133.85) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (121.03,133.14) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (117.42, 89.47) --
	(118.60, 87.43) --
	(116.24, 87.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 88.81,127.42) --
	( 89.99,125.38) --
	( 87.63,125.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (120.87,116.88) --
	(122.05,114.85) --
	(119.69,114.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 89.73,128.11) --
	( 90.91,126.07) --
	( 88.56,126.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 95.41,128.10) --
	( 96.59,126.06) --
	( 94.23,126.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 51.72,124.31) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 90.66,148.62) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 58.53, 89.45) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 79.19,123.55) --
	( 80.37,121.51) --
	( 78.02,121.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 82.27,104.80) --
	( 83.44,102.77) --
	( 81.09,102.77) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (128.92,104.09) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 77.13,156.66) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 96.87,148.61) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 82.92,100.87) --
	( 84.10, 98.83) --
	( 81.74, 98.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (105.32, 92.44) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 52.88,126.04) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 77.99,133.30) --
	( 79.17,131.27) --
	( 76.81,131.27) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (104.29, 91.62) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 83.47,133.85) --
	( 84.65,131.81) --
	( 82.29,131.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 91.13,131.25) --
	( 92.31,129.22) --
	( 89.96,129.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (100.14,106.40) --
	(101.31,104.37) --
	( 98.96,104.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 54.53,120.52) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 87.02,128.21) --
	( 88.19,126.17) --
	( 85.84,126.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 78.96, 89.65) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (110.10,101.48) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 84.49,132.56) --
	( 85.66,130.52) --
	( 83.31,130.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 92.21,117.15) --
	( 93.38,115.11) --
	( 91.03,115.11) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 82.68, 94.08) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 98.79,123.80) --
	( 99.96,121.76) --
	( 97.61,121.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 93.41,109.29) --
	( 94.58,107.25) --
	( 92.23,107.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 62.72,133.54) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 95.50,117.59) --
	( 96.68,115.55) --
	( 94.32,115.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 88.62,113.43) --
	( 89.80,111.39) --
	( 87.45,111.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 97.75,135.89) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 86.96,129.78) --
	( 88.13,127.74) --
	( 85.78,127.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 92.15,112.29) --
	( 93.32,110.25) --
	( 90.97,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (117.93,122.16) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 89.88,120.37) --
	( 91.06,118.33) --
	( 88.70,118.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 99.30,115.98) --
	(100.47,113.94) --
	( 98.12,113.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 77.14,107.47) --
	( 78.31,105.43) --
	( 75.96,105.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 99.91, 98.80) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 92.14, 98.34) --
	( 93.32, 96.30) --
	( 90.97, 96.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (117.36,132.90) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 92.27, 96.54) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 91.79,113.89) --
	( 92.97,111.85) --
	( 90.61,111.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 86.58,130.64) --
	( 87.76,128.61) --
	( 85.41,128.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (107.99,127.65) --
	(109.17,125.61) --
	(106.82,125.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 77.98,109.13) --
	( 79.16,107.09) --
	( 76.81,107.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 91.52,133.35) --
	( 92.70,131.31) --
	( 90.35,131.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 56.91, 84.00) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 63.08,131.01) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (126.81, 82.25) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 95.44,108.20) --
	( 96.61,106.16) --
	( 94.26,106.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 53.16,131.76) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 91.01,121.60) --
	( 92.18,119.56) --
	( 89.83,119.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 87.79,131.44) --
	( 88.97,129.40) --
	( 86.62,129.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 89.90,103.30) --
	( 91.08,101.26) --
	( 88.73,101.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 58.98,128.16) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (124.32,142.52) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (103.96,104.79) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 79.15,149.25) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (123.90,119.59) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 87.98,110.76) --
	( 89.16,108.72) --
	( 86.80,108.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 99.98,154.21) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 91.21,106.02) --
	( 92.39,103.98) --
	( 90.03,103.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 63.70,114.91) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 91.68,114.16) --
	( 92.86,112.12) --
	( 90.50,112.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 87.93,125.64) --
	( 89.11,123.60) --
	( 86.76,123.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 61.84,100.35) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 74.48,140.35) --
	( 75.66,138.31) --
	( 73.31,138.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 73.17,128.39) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 77.17,145.19) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (101.30, 84.71) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 94.69,111.97) --
	( 95.86,109.94) --
	( 93.51,109.94) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 62.02,112.50) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 94.30,124.53) --
	( 95.47,122.49) --
	( 93.12,122.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (108.34,106.17) --
	(109.51,104.13) --
	(107.16,104.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (102.89,107.56) --
	(104.07,105.53) --
	(101.72,105.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 92.21,143.06) --
	( 93.38,141.03) --
	( 91.03,141.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 77.03,127.85) --
	( 78.20,125.81) --
	( 75.85,125.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (107.26,153.56) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (100.54,119.54) --
	(101.72,117.51) --
	( 99.37,117.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 72.65, 97.75) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (109.59,124.36) --
	(110.77,122.32) --
	(108.41,122.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 88.59,112.04) --
	( 89.77,110.00) --
	( 87.42,110.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (103.31,105.64) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 64.18, 95.75) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 97.78,104.88) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 83.94, 84.21) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 53.98,152.34) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 95.18, 88.56) --
	( 96.36, 86.52) --
	( 94.00, 86.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (103.07,117.05) --
	(104.25,115.01) --
	(101.89,115.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (101.60,140.91) --
	(102.78,138.87) --
	(100.43,138.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 92.58,111.90) --
	( 93.76,109.86) --
	( 91.40,109.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (105.14,123.62) --
	(106.32,121.58) --
	(103.97,121.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 68.99,138.39) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 89.92,120.61) --
	( 91.10,118.57) --
	( 88.74,118.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (102.95,126.08) --
	(104.13,124.04) --
	(101.77,124.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 90.99, 91.63) --
	( 92.17, 89.59) --
	( 89.81, 89.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (111.78,121.88) --
	(112.95,119.84) --
	(110.60,119.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 83.47,115.03) --
	( 84.65,113.00) --
	( 82.29,113.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 93.11,151.54) --
	( 94.28,149.50) --
	( 91.93,149.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (119.48,115.41) --
	(120.66,113.37) --
	(118.30,113.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 86.08,121.40) --
	( 87.25,119.36) --
	( 84.90,119.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 69.29,121.07) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 70.06,116.73) --
	( 71.24,114.70) --
	( 68.88,114.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 79.43,116.91) --
	( 80.61,114.87) --
	( 78.26,114.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 71.56, 81.04) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 66.86, 98.70) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (120.68,122.57) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 51.85,128.65) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (114.48,120.96) --
	(115.66,118.92) --
	(113.30,118.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 92.66,102.38) --
	( 93.84,100.34) --
	( 91.48,100.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 88.59, 91.21) --
	( 89.77, 89.18) --
	( 87.41, 89.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 81.37,120.60) --
	( 82.55,118.56) --
	( 80.19,118.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 86.31,111.64) --
	( 87.49,109.61) --
	( 85.14,109.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 59.34,145.12) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 97.82,105.93) --
	( 99.00,103.89) --
	( 96.65,103.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 81.42,128.01) --
	( 82.60,125.98) --
	( 80.25,125.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (108.90,101.85) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (103.85,109.67) --
	(105.03,107.63) --
	(102.67,107.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 81.65,131.18) --
	( 82.83,129.14) --
	( 80.48,129.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 86.20,134.62) --
	( 87.37,132.58) --
	( 85.02,132.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 54.91,143.15) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (108.96,115.53) --
	(110.13,113.49) --
	(107.78,113.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 95.84,129.13) --
	( 97.02,127.09) --
	( 94.67,127.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 82.66, 88.61) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (128.86,141.49) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 85.20, 79.97) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 84.31,106.45) --
	( 85.49,104.41) --
	( 83.13,104.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 76.32,138.16) --
	( 77.49,136.12) --
	( 75.14,136.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 78.09,125.36) --
	( 79.26,123.32) --
	( 76.91,123.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (108.93,101.30) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 90.42, 89.77) --
	( 91.60, 87.73) --
	( 89.24, 87.73) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 54.79,154.41) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 75.91, 87.16) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (112.77,126.03) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (121.85,130.52) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 90.14,143.45) --
	( 91.32,141.41) --
	( 88.97,141.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 64.57, 82.63) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (115.86, 79.99) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 52.49, 90.56) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (116.78,145.65) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (107.96,109.21) --
	(109.13,107.17) --
	(106.78,107.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 78.81,114.76) --
	( 79.99,112.72) --
	( 77.64,112.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 53.39, 86.47) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (123.93,100.35) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 93.90,123.10) --
	( 95.08,121.06) --
	( 92.72,121.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 74.39,123.70) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 98.17,142.97) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 72.95, 81.61) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (109.06,105.89) --
	(110.24,103.85) --
	(107.88,103.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (124.54,100.58) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 54.13,110.54) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 72.45,126.26) --
	( 73.63,124.22) --
	( 71.27,124.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 98.77,145.03) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 66.36,153.00) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (108.56,148.39) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 81.06,111.72) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 93.36,102.81) --
	( 94.54,100.77) --
	( 92.19,100.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 94.67,119.50) --
	( 95.85,117.46) --
	( 93.49,117.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 75.70,144.97) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (122.84,122.90) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 87.68,101.48) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 81.44,132.86) --
	( 82.62,130.83) --
	( 80.27,130.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 57.89,122.44) --
	( 59.06,120.40) --
	( 56.71,120.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (107.57, 99.07) --
	(108.74, 97.03) --
	(106.39, 97.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (114.78, 97.67) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 71.14,121.17) --
	( 72.31,119.13) --
	( 69.96,119.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 70.81,116.44) --
	( 71.98,114.40) --
	( 69.63,114.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 68.95, 80.87) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 92.06,118.51) --
	( 93.23,116.47) --
	( 90.88,116.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 56.16,106.59) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 67.97,132.72) --
	( 69.15,130.68) --
	( 66.79,130.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 97.17,134.79) --
	( 98.34,132.75) --
	( 95.99,132.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 96.45,124.50) --
	( 97.63,122.46) --
	( 95.28,122.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 67.86,118.34) --
	( 69.04,116.30) --
	( 66.68,116.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (125.35, 84.22) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 62.52,100.72) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 81.81, 96.41) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 69.03, 80.44) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (112.84,109.35) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 80.67,127.50) --
	( 81.85,125.47) --
	( 79.49,125.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 97.26,138.96) --
	( 98.44,136.92) --
	( 96.09,136.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 65.87,156.58) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 82.21,134.60) --
	( 83.39,132.56) --
	( 81.04,132.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (106.04,132.79) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 74.82,124.26) --
	( 75.99,122.22) --
	( 73.64,122.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 87.16,123.72) --
	( 88.34,121.68) --
	( 85.99,121.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 93.94,133.34) --
	( 95.12,131.30) --
	( 92.76,131.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 85.37,119.89) --
	( 86.54,117.85) --
	( 84.19,117.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (110.11,123.56) --
	(111.29,121.52) --
	(108.93,121.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 96.97,152.96) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (106.27,149.67) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (120.67,127.34) --
	(121.84,125.31) --
	(119.49,125.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 76.56, 81.85) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 67.41, 85.37) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 78.18,139.49) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 78.36, 95.65) --
	( 79.54, 93.61) --
	( 77.18, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 70.90, 99.40) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (102.07,112.97) --
	(103.25,110.93) --
	(100.89,110.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 90.31,136.42) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 65.86,155.31) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 58.05, 95.70) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 90.04,114.18) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 98.40,106.68) --
	( 99.57,104.64) --
	( 97.22,104.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (104.02,121.23) --
	(105.20,119.19) --
	(102.84,119.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 62.34,148.80) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 71.21, 88.45) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (108.39,109.24) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 82.40,112.16) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (114.77,139.30) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 79.19,122.49) --
	( 80.37,120.45) --
	( 78.01,120.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 90.21,109.63) --
	( 91.39,107.59) --
	( 89.03,107.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 76.77,109.32) --
	( 77.95,107.28) --
	( 75.60,107.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 73.25,139.27) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (118.09,100.82) --
	(119.27, 98.78) --
	(116.91, 98.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (105.88,116.88) --
	(107.06,114.84) --
	(104.70,114.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (117.54,131.37) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (123.93,139.71) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 82.29,105.93) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (109.66,146.24) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 95.82,101.32) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (103.53,137.55) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (100.08,148.69) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 73.34,141.46) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 76.35,120.64) --
	( 77.52,118.60) --
	( 75.17,118.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (125.88,136.09) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 66.25,132.03) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 72.87,109.51) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 98.88,129.35) --
	(100.06,127.31) --
	( 97.70,127.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 95.24,138.66) --
	( 96.41,136.62) --
	( 94.06,136.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 78.52,147.40) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 71.76,118.11) --
	( 72.94,116.08) --
	( 70.58,116.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 78.26, 87.74) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 59.84,115.29) --
	( 61.01,113.25) --
	( 58.66,113.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 87.54,118.20) --
	( 88.72,116.16) --
	( 86.36,116.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 97.57,138.20) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 75.87,117.50) --
	( 77.05,115.46) --
	( 74.69,115.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 86.97,131.14) --
	( 88.15,129.10) --
	( 85.79,129.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 70.62, 81.05) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (125.18,131.47) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 92.47, 80.77) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 92.61,115.69) --
	( 93.78,113.65) --
	( 91.43,113.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 88.26,137.89) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (116.61,147.22) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 85.27,100.98) --
	( 86.45, 98.94) --
	( 84.10, 98.94) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 64.77,134.17) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (110.50,106.86) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 73.32,121.04) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 86.95,108.91) --
	( 88.13,106.87) --
	( 85.78,106.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 82.43,117.12) --
	( 83.61,115.08) --
	( 81.25,115.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 78.05,126.53) --
	( 79.22,124.50) --
	( 76.87,124.50) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 77.49, 79.37) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (127.86,153.01) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (110.09,151.49) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 96.37,116.95) --
	( 97.54,114.91) --
	( 95.19,114.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (105.36,116.52) --
	(106.54,114.48) --
	(104.18,114.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (100.59,118.04) --
	(101.76,116.00) --
	( 99.41,116.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 88.38, 99.47) --
	( 89.56, 97.43) --
	( 87.21, 97.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 89.32,136.09) --
	( 90.50,134.05) --
	( 88.15,134.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 79.33,133.83) --
	( 80.51,131.80) --
	( 78.15,131.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 94.53, 89.92) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 90.43,113.25) --
	( 91.61,111.21) --
	( 89.26,111.21) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 99.70, 83.20) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 62.94,132.35) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 72.38,141.47) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 76.74,120.57) --
	( 77.91,118.53) --
	( 75.56,118.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 93.58,136.74) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 96.14, 92.97) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 83.30,105.64) --
	( 84.47,103.60) --
	( 82.12,103.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (105.02,117.82) --
	(106.20,115.78) --
	(103.84,115.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 67.98,100.55) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 91.19,130.26) --
	( 92.37,128.22) --
	( 90.01,128.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (103.91, 89.58) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 78.91,116.89) --
	( 80.09,114.86) --
	( 77.74,114.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 91.60,131.40) --
	( 92.77,129.36) --
	( 90.42,129.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 69.52, 82.98) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 54.60,152.46) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 90.90,104.46) --
	( 92.08,102.42) --
	( 89.73,102.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (104.15,125.81) --
	(105.33,123.77) --
	(102.97,123.77) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 63.52,132.10) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 87.61,115.37) --
	( 88.79,113.33) --
	( 86.44,113.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 76.93,125.38) --
	( 78.11,123.34) --
	( 75.75,123.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 81.13,114.85) --
	( 82.31,112.81) --
	( 79.96,112.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 95.96,120.77) --
	( 97.13,118.73) --
	( 94.78,118.73) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 77.08,128.71) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 98.49,128.62) --
	( 99.67,126.58) --
	( 97.32,126.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 90.59, 84.48) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 56.93, 83.93) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 51.56,118.26) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (127.16, 93.94) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (105.17,120.50) --
	(106.34,118.46) --
	(103.99,118.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 78.06,104.48) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (106.41,130.58) --
	(107.59,128.54) --
	(105.24,128.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 87.88,112.82) --
	( 89.06,110.78) --
	( 86.71,110.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 96.20,141.03) --
	( 97.38,138.99) --
	( 95.02,138.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 78.60,104.11) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 76.85,118.81) --
	( 78.03,116.77) --
	( 75.67,116.77) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 59.27,144.42) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (104.42,119.99) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (108.56,126.26) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (101.29,155.04) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 63.77,129.47) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 75.17,117.83) --
	( 76.35,115.79) --
	( 74.00,115.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (112.97,104.25) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 85.10,110.24) --
	( 86.27,108.20) --
	( 83.92,108.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 79.63,125.90) --
	( 80.81,123.86) --
	( 78.45,123.86) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (119.55,104.02) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 78.42,124.01) --
	( 79.60,121.98) --
	( 77.25,121.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 98.57,104.52) --
	( 99.75,102.48) --
	( 97.39,102.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 99.74, 80.18) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 87.68,139.64) --
	( 88.86,137.61) --
	( 86.51,137.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (118.33, 95.95) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 95.87,108.24) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 57.41,124.38) --
	( 58.59,122.34) --
	( 56.23,122.34) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (119.74,155.42) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 73.39, 97.11) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 73.93,115.22) --
	( 75.10,113.18) --
	( 72.75,113.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 85.10,127.61) --
	( 86.28,125.57) --
	( 83.92,125.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 64.31,154.33) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 97.09,124.22) --
	( 98.27,122.18) --
	( 95.91,122.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 79.51, 84.09) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 94.18,131.51) --
	( 95.36,129.47) --
	( 93.00,129.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 90.08,131.05) --
	( 91.26,129.01) --
	( 88.91,129.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 61.59,130.50) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 76.56,116.40) --
	( 77.74,114.36) --
	( 75.38,114.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 93.39,108.26) --
	( 94.57,106.22) --
	( 92.22,106.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 68.08, 82.60) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 74.46,110.12) --
	( 75.64,108.08) --
	( 73.28,108.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 97.70,123.05) --
	( 98.88,121.01) --
	( 96.52,121.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 88.17,127.66) --
	( 89.35,125.62) --
	( 87.00,125.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 91.98,140.78) --
	( 93.16,138.74) --
	( 90.80,138.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (101.70, 90.56) --
	(102.88, 88.53) --
	(100.53, 88.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] (105.80,120.57) --
	(106.98,118.53) --
	(104.62,118.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 88.02,129.25) --
	( 89.19,127.21) --
	( 86.84,127.21) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (118.13,100.22) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 93.51, 91.39) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (128.95,129.99) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (117.42,113.98) --
	(118.60,111.94) --
	(116.25,111.94) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 72.57,114.23) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (120.39,107.51) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 68.51, 93.47) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (121.39,102.72) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 58.52, 80.93) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (105.82,132.96) --
	(106.99,130.92) --
	(104.64,130.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 92.22,100.34) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (117.04,120.89) --
	(118.22,118.85) --
	(115.86,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 73.17,104.96) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 93.71, 93.96) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 84.58,114.63) --
	( 85.76,112.59) --
	( 83.40,112.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 86.15,137.77) --
	( 87.33,135.73) --
	( 84.97,135.73) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 72.18,156.37) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (114.88,127.74) --
	(116.06,125.70) --
	(113.70,125.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.35] ( 85.04,125.66) --
	( 86.21,123.62) --
	( 83.86,123.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 72.11,146.76) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 94.33,104.75) --
	( 95.51,102.72) --
	( 93.15,102.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] (124.19,113.73) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (127.17,134.35) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 96.34,156.70) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] ( 73.63,147.10) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (115.64, 79.66) circle (  0.87);

\path[fill=fillColor,fill opacity=0.35] (126.78, 86.65) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 96.66,107.11) --
	( 97.83,105.07) --
	( 95.48,105.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 52.63, 97.50) circle (  0.87);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] (113.10,112.75) --
	(114.28,110.71) --
	(111.92,110.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 80.98, 81.22) circle (  0.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 90.32,147.89) --
	(120.12,118.10) --
	( 90.32, 88.30) --
	( 60.53,118.10) --
	( 90.32,147.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.6] at ( 68.02,154.12) {larger $\Delta'$:};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.6] at ( 71.02,147.28) {sharper separation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 47.66, 75.44) --
	( 47.66,160.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.51, 77.39) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.51, 96.78) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.51,116.17) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.51,135.56) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.51,154.95) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.91, 79.31) --
	( 47.66, 79.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.91, 98.70) --
	( 47.66, 98.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.91,118.10) --
	( 47.66,118.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.91,137.49) --
	( 47.66,137.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.91,156.88) --
	( 47.66,156.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 36.74,118.10) {$x_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] ( 47.66, 75.44) --
	(132.99, 75.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.54, 73.69) --
	( 51.54, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.93, 73.69) --
	( 70.93, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 90.32, 73.69) --
	( 90.32, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (109.72, 73.69) --
	(109.72, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (129.11, 73.69) --
	(129.11, 75.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 51.54, 68.43) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 70.93, 68.43) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 90.32, 68.43) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (109.72, 68.43) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (129.11, 68.43) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 90.32, 60.77) {$x_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 90.32,165.89) {Data Distribution};
\end{scope}
\begin{scope}
\path[clip] (186.74, 75.44) rectangle (291.66,160.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.74, 75.44) rectangle (291.66,160.76);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (159.71,391.71) --
	(166.07,367.43) --
	(172.43,326.44) --
	(178.79,266.39) --
	(185.15,220.92) --
	(191.51,191.44) --
	(197.87,171.96) --
	(204.22,160.82) --
	(210.58,147.52) --
	(216.94,143.93) --
	(223.30,139.30) --
	(229.66,135.58) --
	(236.02,134.39) --
	(242.38,131.38) --
	(248.74,130.11) --
	(255.10,129.09) --
	(261.46,127.84) --
	(267.81,127.62) --
	(274.17,127.21) --
	(280.53,127.78) --
	(286.89,127.14);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 1pt off 3pt ,line join=round] (159.71,182.62) --
	(166.07,184.56) --
	(172.43,197.05) --
	(178.79,181.83) --
	(185.15,184.17) --
	(191.51,171.31) --
	(197.87,163.80) --
	(204.22,146.62) --
	(210.58,134.82) --
	(216.94,126.37) --
	(223.30,121.36) --
	(229.66,118.46) --
	(236.02,118.16) --
	(242.38,119.16) --
	(248.74,118.70) --
	(255.10,118.59) --
	(261.46,118.86) --
	(267.81,118.68) --
	(274.17,118.64) --
	(280.53,118.72) --
	(286.89,118.44);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 7pt off 3pt ,line join=round] (159.71,182.45) --
	(166.07,187.34) --
	(172.43,172.29) --
	(178.79,159.08) --
	(185.15,152.85) --
	(191.51,136.68) --
	(197.87,133.04) --
	(204.22,123.80) --
	(210.58,120.31) --
	(216.94,118.68) --
	(223.30,118.66) --
	(229.66,118.43) --
	(236.02,118.42) --
	(242.38,118.92) --
	(248.74,118.32) --
	(255.10,118.15) --
	(261.46,118.12) --
	(267.81,117.93) --
	(274.17,117.93) --
	(280.53,118.00) --
	(286.89,117.84);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.3pt,line join=round] (159.71, 40.53) --
	(166.07, 43.45) --
	(172.43, 49.50) --
	(178.79, 59.97) --
	(185.15, 77.63) --
	(191.51, 95.11) --
	(197.87,108.73) --
	(204.22,115.95) --
	(210.58,117.52) --
	(216.94,117.73) --
	(223.30,117.80) --
	(229.66,117.85) --
	(236.02,117.88) --
	(242.38,117.91) --
	(248.74,117.91) --
	(255.10,117.93) --
	(261.46,117.93) --
	(267.81,117.94) --
	(274.17,117.95) --
	(280.53,117.95) --
	(286.89,117.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (157.56,389.55) --
	(161.86,389.55) --
	(161.86,393.86) --
	(157.56,393.86) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (157.56, 40.53) --
	(159.71, 42.68) --
	(161.86, 40.53) --
	(159.71, 38.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (159.71,182.45) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (159.71,185.97) --
	(162.61,180.94) --
	(156.81,180.94) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (163.92,365.28) --
	(168.22,365.28) --
	(168.22,369.59) --
	(163.92,369.59) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (163.92, 43.45) --
	(166.07, 45.60) --
	(168.22, 43.45) --
	(166.07, 41.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (166.07,187.34) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (166.07,187.91) --
	(168.97,182.89) --
	(163.17,182.89) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (170.27,324.28) --
	(174.58,324.28) --
	(174.58,328.59) --
	(170.27,328.59) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (170.27, 49.50) --
	(172.43, 51.66) --
	(174.58, 49.50) --
	(172.43, 47.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (172.43,172.29) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (172.43,200.40) --
	(175.33,195.37) --
	(169.53,195.37) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (176.63,264.23) --
	(180.94,264.23) --
	(180.94,268.54) --
	(176.63,268.54) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (176.63, 59.97) --
	(178.79, 62.13) --
	(180.94, 59.97) --
	(178.79, 57.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (178.79,159.08) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (178.79,185.18) --
	(181.69,180.15) --
	(175.89,180.15) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (182.99,218.76) --
	(187.30,218.76) --
	(187.30,223.07) --
	(182.99,223.07) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (182.99, 77.63) --
	(185.15, 79.78) --
	(187.30, 77.63) --
	(185.15, 75.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (185.15,152.85) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (185.15,187.52) --
	(188.05,182.49) --
	(182.25,182.49) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (189.35,189.28) --
	(193.66,189.28) --
	(193.66,193.59) --
	(189.35,193.59) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (189.35, 95.11) --
	(191.51, 97.26) --
	(193.66, 95.11) --
	(191.51, 92.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (191.51,136.68) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (191.51,174.66) --
	(194.41,169.63) --
	(188.60,169.63) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (195.71,169.80) --
	(200.02,169.80) --
	(200.02,174.11) --
	(195.71,174.11) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (195.71,108.73) --
	(197.87,110.89) --
	(200.02,108.73) --
	(197.87,106.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (197.87,133.04) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (197.87,167.15) --
	(200.77,162.13) --
	(194.96,162.13) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (202.07,158.67) --
	(206.38,158.67) --
	(206.38,162.98) --
	(202.07,162.98) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (202.07,115.95) --
	(204.22,118.11) --
	(206.38,115.95) --
	(204.22,113.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (204.22,123.80) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (204.22,149.97) --
	(207.13,144.94) --
	(201.32,144.94) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (208.43,145.37) --
	(212.74,145.37) --
	(212.74,149.67) --
	(208.43,149.67) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (208.43,117.52) --
	(210.58,119.68) --
	(212.74,117.52) --
	(210.58,115.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (210.58,120.31) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (210.58,138.17) --
	(213.48,133.14) --
	(207.68,133.14) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (214.79,141.78) --
	(219.10,141.78) --
	(219.10,146.09) --
	(214.79,146.09) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (214.79,117.73) --
	(216.94,119.88) --
	(219.10,117.73) --
	(216.94,115.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (216.94,118.68) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (216.94,129.72) --
	(219.84,124.70) --
	(214.04,124.70) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (221.15,137.14) --
	(225.46,137.14) --
	(225.46,141.45) --
	(221.15,141.45) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (221.15,117.80) --
	(223.30,119.96) --
	(225.46,117.80) --
	(223.30,115.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (223.30,118.66) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (223.30,124.71) --
	(226.20,119.68) --
	(220.40,119.68) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (227.51,133.43) --
	(231.81,133.43) --
	(231.81,137.73) --
	(227.51,137.73) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (227.51,117.85) --
	(229.66,120.01) --
	(231.81,117.85) --
	(229.66,115.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (229.66,118.43) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (229.66,121.81) --
	(232.56,116.79) --
	(226.76,116.79) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (233.87,132.24) --
	(238.17,132.24) --
	(238.17,136.55) --
	(233.87,136.55) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (233.87,117.88) --
	(236.02,120.04) --
	(238.17,117.88) --
	(236.02,115.73) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (236.02,118.42) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (236.02,121.51) --
	(238.92,116.49) --
	(233.12,116.49) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (240.22,129.22) --
	(244.53,129.22) --
	(244.53,133.53) --
	(240.22,133.53) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (240.22,117.91) --
	(242.38,120.06) --
	(244.53,117.91) --
	(242.38,115.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (242.38,118.92) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (242.38,122.51) --
	(245.28,117.48) --
	(239.48,117.48) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (246.58,127.96) --
	(250.89,127.96) --
	(250.89,132.27) --
	(246.58,132.27) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (246.58,117.91) --
	(248.74,120.06) --
	(250.89,117.91) --
	(248.74,115.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (248.74,118.32) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (248.74,122.05) --
	(251.64,117.02) --
	(245.84,117.02) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (252.94,126.93) --
	(257.25,126.93) --
	(257.25,131.24) --
	(252.94,131.24) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (252.94,117.93) --
	(255.10,120.09) --
	(257.25,117.93) --
	(255.10,115.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (255.10,118.15) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (255.10,121.94) --
	(258.00,116.92) --
	(252.20,116.92) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (259.30,125.68) --
	(263.61,125.68) --
	(263.61,129.99) --
	(259.30,129.99) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (259.30,117.93) --
	(261.46,120.09) --
	(263.61,117.93) --
	(261.46,115.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (261.46,118.12) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (261.46,122.21) --
	(264.36,117.18) --
	(258.55,117.18) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (265.66,125.47) --
	(269.97,125.47) --
	(269.97,129.77) --
	(265.66,129.77) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (265.66,117.94) --
	(267.81,120.10) --
	(269.97,117.94) --
	(267.81,115.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (267.81,117.93) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (267.81,122.02) --
	(270.72,117.00) --
	(264.91,117.00) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (272.02,125.06) --
	(276.33,125.06) --
	(276.33,129.37) --
	(272.02,129.37) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (272.02,117.95) --
	(274.17,120.10) --
	(276.33,117.95) --
	(274.17,115.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (274.17,117.93) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (274.17,121.99) --
	(277.07,116.97) --
	(271.27,116.97) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (278.38,125.63) --
	(282.69,125.63) --
	(282.69,129.94) --
	(278.38,129.94) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (278.38,117.95) --
	(280.53,120.11) --
	(282.69,117.95) --
	(280.53,115.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (280.53,118.00) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (280.53,122.07) --
	(283.43,117.05) --
	(277.63,117.05) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (284.74,124.98) --
	(289.05,124.98) --
	(289.05,129.29) --
	(284.74,129.29) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (284.74,117.95) --
	(286.89,120.10) --
	(289.05,117.95) --
	(286.89,115.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (286.89,117.84) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (286.89,121.79) --
	(289.79,116.77) --
	(283.99,116.77) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round] (186.74,118.10) -- (291.66,118.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (186.74, 75.44) --
	(186.74,160.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (183.59, 77.39) {0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (183.59, 96.78) {0.075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (183.59,116.17) {0.100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (183.59,135.56) {0.125};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (183.59,154.95) {0.150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.99, 79.31) --
	(186.74, 79.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.99, 98.70) --
	(186.74, 98.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.99,118.10) --
	(186.74,118.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.99,137.49) --
	(186.74,137.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.99,156.88) --
	(186.74,156.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (186.74, 75.44) --
	(291.66, 75.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (191.51, 73.69) --
	(191.51, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (223.30, 73.69) --
	(223.30, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (255.10, 73.69) --
	(255.10, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.89, 73.69) --
	(286.89, 75.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (191.51, 68.43) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (223.30, 68.43) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (255.10, 68.43) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (286.89, 68.43) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (239.20, 60.77) {Signal Strength $\Delta'$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (167.72,118.10) {Error Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (239.20,165.89) {Selective Error Rate};
\end{scope}
\begin{scope}
\path[clip] (319.70, 75.44) rectangle (424.62,160.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (319.70, 75.44) rectangle (424.62,160.76);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (292.67,156.67) --
	(299.03,156.63) --
	(305.39,156.56) --
	(311.75,156.43) --
	(318.11,156.21) --
	(324.47,155.90) --
	(330.82,155.46) --
	(337.18,155.04) --
	(343.54,154.49) --
	(349.90,154.00) --
	(356.26,153.41) --
	(362.62,152.55) --
	(368.98,151.77) --
	(375.34,151.02) --
	(381.70,150.02) --
	(388.06,149.33) --
	(394.41,148.54) --
	(400.77,147.96) --
	(407.13,147.26) --
	(413.49,146.65) --
	(419.85,146.25);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 1pt off 3pt ,line join=round] (292.67,156.81) --
	(299.03,156.74) --
	(305.39,156.63) --
	(311.75,156.31) --
	(318.11,155.51) --
	(324.47,153.93) --
	(330.82,151.38) --
	(337.18,148.69) --
	(343.54,145.46) --
	(349.90,141.40) --
	(356.26,134.11) --
	(362.62,124.83) --
	(368.98,116.68) --
	(375.34,110.26) --
	(381.70,105.20) --
	(388.06,101.11) --
	(394.41, 97.23) --
	(400.77, 94.12) --
	(407.13, 91.32) --
	(413.49, 89.00) --
	(419.85, 87.00);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 7pt off 3pt ,line join=round] (292.67,156.83) --
	(299.03,156.82) --
	(305.39,156.79) --
	(311.75,156.71) --
	(318.11,156.57) --
	(324.47,156.15) --
	(330.82,155.05) --
	(337.18,152.06) --
	(343.54,145.71) --
	(349.90,137.72) --
	(356.26,129.16) --
	(362.62,121.93) --
	(368.98,115.64) --
	(375.34,110.07) --
	(381.70,105.23) --
	(388.06,101.19) --
	(394.41, 97.42) --
	(400.77, 94.28) --
	(407.13, 91.47) --
	(413.49, 89.12) --
	(419.85, 87.11);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.3pt,line join=round] (292.67,156.88) --
	(299.03,156.81) --
	(305.39,156.75) --
	(311.75,156.62) --
	(318.11,156.22) --
	(324.47,155.32) --
	(330.82,152.84) --
	(337.18,147.57) --
	(343.54,140.29) --
	(349.90,132.47) --
	(356.26,124.73) --
	(362.62,118.17) --
	(368.98,112.42) --
	(375.34,107.27) --
	(381.70,102.51) --
	(388.06, 98.60) --
	(394.41, 95.08) --
	(400.77, 92.17) --
	(407.13, 89.64) --
	(413.49, 87.51) --
	(419.85, 85.64);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (290.52,154.52) --
	(294.82,154.52) --
	(294.82,158.82) --
	(290.52,158.82) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (290.52,156.88) --
	(292.67,159.03) --
	(294.82,156.88) --
	(292.67,154.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (292.67,156.83) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (292.67,160.16) --
	(295.57,155.13) --
	(289.77,155.13) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (296.87,154.48) --
	(301.18,154.48) --
	(301.18,158.79) --
	(296.87,158.79) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (296.87,156.81) --
	(299.03,158.96) --
	(301.18,156.81) --
	(299.03,154.66) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (299.03,156.82) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (299.03,160.09) --
	(301.93,155.07) --
	(296.13,155.07) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (303.23,154.41) --
	(307.54,154.41) --
	(307.54,158.72) --
	(303.23,158.72) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (303.23,156.75) --
	(305.39,158.90) --
	(307.54,156.75) --
	(305.39,154.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (305.39,156.79) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (305.39,159.98) --
	(308.29,154.96) --
	(302.49,154.96) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (309.59,154.28) --
	(313.90,154.28) --
	(313.90,158.59) --
	(309.59,158.59) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (309.59,156.62) --
	(311.75,158.77) --
	(313.90,156.62) --
	(311.75,154.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (311.75,156.71) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (311.75,159.66) --
	(314.65,154.63) --
	(308.85,154.63) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (315.95,154.06) --
	(320.26,154.06) --
	(320.26,158.37) --
	(315.95,158.37) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (315.95,156.22) --
	(318.11,158.38) --
	(320.26,156.22) --
	(318.11,154.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (318.11,156.57) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (318.11,158.86) --
	(321.01,153.84) --
	(315.20,153.84) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (322.31,153.74) --
	(326.62,153.74) --
	(326.62,158.05) --
	(322.31,158.05) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (322.31,155.32) --
	(324.47,157.48) --
	(326.62,155.32) --
	(324.47,153.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (324.47,156.15) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (324.47,157.28) --
	(327.37,152.25) --
	(321.56,152.25) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (328.67,153.30) --
	(332.98,153.30) --
	(332.98,157.61) --
	(328.67,157.61) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (328.67,152.84) --
	(330.82,155.00) --
	(332.98,152.84) --
	(330.82,150.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (330.82,155.05) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (330.82,154.73) --
	(333.73,149.70) --
	(327.92,149.70) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (335.03,152.89) --
	(339.34,152.89) --
	(339.34,157.20) --
	(335.03,157.20) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (335.03,147.57) --
	(337.18,149.72) --
	(339.34,147.57) --
	(337.18,145.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (337.18,152.06) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (337.18,152.04) --
	(340.08,147.01) --
	(334.28,147.01) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (341.39,152.33) --
	(345.70,152.33) --
	(345.70,156.64) --
	(341.39,156.64) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (341.39,140.29) --
	(343.54,142.45) --
	(345.70,140.29) --
	(343.54,138.14) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (343.54,145.71) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (343.54,148.81) --
	(346.44,143.79) --
	(340.64,143.79) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (347.75,151.84) --
	(352.06,151.84) --
	(352.06,156.15) --
	(347.75,156.15) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (347.75,132.47) --
	(349.90,134.62) --
	(352.06,132.47) --
	(349.90,130.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (349.90,137.72) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (349.90,144.75) --
	(352.80,139.73) --
	(347.00,139.73) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (354.11,151.25) --
	(358.41,151.25) --
	(358.41,155.56) --
	(354.11,155.56) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (354.11,124.73) --
	(356.26,126.89) --
	(358.41,124.73) --
	(356.26,122.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (356.26,129.16) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (356.26,137.45) --
	(359.16,132.43) --
	(353.36,132.43) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (360.47,150.40) --
	(364.77,150.40) --
	(364.77,154.70) --
	(360.47,154.70) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (360.47,118.17) --
	(362.62,120.33) --
	(364.77,118.17) --
	(362.62,116.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (362.62,121.93) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (362.62,128.18) --
	(365.52,123.16) --
	(359.72,123.16) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (366.82,149.62) --
	(371.13,149.62) --
	(371.13,153.93) --
	(366.82,153.93) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (366.82,112.42) --
	(368.98,114.57) --
	(371.13,112.42) --
	(368.98,110.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (368.98,115.64) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (368.98,120.03) --
	(371.88,115.01) --
	(366.08,115.01) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (373.18,148.86) --
	(377.49,148.86) --
	(377.49,153.17) --
	(373.18,153.17) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (373.18,107.27) --
	(375.34,109.43) --
	(377.49,107.27) --
	(375.34,105.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (375.34,110.07) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (375.34,113.61) --
	(378.24,108.59) --
	(372.44,108.59) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (379.54,147.87) --
	(383.85,147.87) --
	(383.85,152.18) --
	(379.54,152.18) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (379.54,102.51) --
	(381.70,104.66) --
	(383.85,102.51) --
	(381.70,100.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (381.70,105.23) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (381.70,108.55) --
	(384.60,103.52) --
	(378.80,103.52) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (385.90,147.18) --
	(390.21,147.18) --
	(390.21,151.49) --
	(385.90,151.49) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (385.90, 98.60) --
	(388.06,100.76) --
	(390.21, 98.60) --
	(388.06, 96.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (388.06,101.19) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (388.06,104.46) --
	(390.96, 99.43) --
	(385.15, 99.43) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (392.26,146.38) --
	(396.57,146.38) --
	(396.57,150.69) --
	(392.26,150.69) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (392.26, 95.08) --
	(394.41, 97.23) --
	(396.57, 95.08) --
	(394.41, 92.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (394.41, 97.42) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (394.41,100.58) --
	(397.32, 95.55) --
	(391.51, 95.55) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (398.62,145.81) --
	(402.93,145.81) --
	(402.93,150.12) --
	(398.62,150.12) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (398.62, 92.17) --
	(400.77, 94.33) --
	(402.93, 92.17) --
	(400.77, 90.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (400.77, 94.28) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (400.77, 97.47) --
	(403.67, 92.44) --
	(397.87, 92.44) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (404.98,145.10) --
	(409.29,145.10) --
	(409.29,149.41) --
	(404.98,149.41) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (404.98, 89.64) --
	(407.13, 91.80) --
	(409.29, 89.64) --
	(407.13, 87.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (407.13, 91.47) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (407.13, 94.67) --
	(410.03, 89.65) --
	(404.23, 89.65) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (411.34,144.49) --
	(415.65,144.49) --
	(415.65,148.80) --
	(411.34,148.80) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (411.34, 87.51) --
	(413.49, 89.66) --
	(415.65, 87.51) --
	(413.49, 85.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (413.49, 89.12) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (413.49, 92.35) --
	(416.39, 87.33) --
	(410.59, 87.33) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (417.70,144.09) --
	(422.00,144.09) --
	(422.00,148.40) --
	(417.70,148.40) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (417.70, 85.64) --
	(419.85, 87.79) --
	(422.00, 85.64) --
	(419.85, 83.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (419.85, 87.11) circle (  2.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (419.85, 90.35) --
	(422.75, 85.32) --
	(416.95, 85.32) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (319.70, 75.44) --
	(319.70,160.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (316.55, 77.39) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (316.55, 96.78) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (316.55,116.17) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (316.55,135.56) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (316.55,154.95) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (317.95, 79.31) --
	(319.70, 79.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (317.95, 98.70) --
	(319.70, 98.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (317.95,118.10) --
	(319.70,118.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (317.95,137.49) --
	(319.70,137.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (317.95,156.88) --
	(319.70,156.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=rect] (319.70, 75.44) --
	(424.62, 75.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (324.47, 73.69) --
	(324.47, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (356.26, 73.69) --
	(356.26, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (388.06, 73.69) --
	(388.06, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (419.85, 73.69) --
	(419.85, 75.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (324.47, 68.43) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (356.26, 68.43) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (388.06, 68.43) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (419.85, 68.43) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (372.16, 60.77) {Signal Strength $\Delta'$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (303.48,118.10) {$\%$ of Indecisions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (372.16,165.89) {Cost of Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 76.44,  9.00) rectangle (118.60, 48.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.94, 30.45) rectangle ( 92.74, 44.91);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.35] ( 86.34, 37.68) circle (  0.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.94, 12.50) rectangle ( 92.74, 26.95);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.35] ( 86.34, 21.09) --
	( 87.52, 19.05) --
	( 85.16, 19.05) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 96.24, 35.27) {Y = 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 96.24, 17.32) {Y = 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (123.72,  9.00) rectangle (372.93, 48.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (127.22, 30.45) rectangle (140.03, 44.91);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (128.50, 37.68) -- (138.74, 37.68);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (131.47, 35.53) --
	(135.78, 35.53) --
	(135.78, 39.84) --
	(131.47, 39.84) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (248.48, 30.45) rectangle (261.28, 44.91);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 1pt off 3pt ,line join=round] (249.76, 37.68) -- (260.00, 37.68);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (254.88, 41.03) --
	(257.78, 36.01) --
	(251.98, 36.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (127.22, 12.50) rectangle (140.03, 26.95);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 7pt off 3pt ,line join=round] (128.50, 19.73) -- (138.74, 19.73);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (133.62, 19.73) circle (  2.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (248.48, 12.50) rectangle (261.28, 26.95);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.3pt,line join=round] (249.76, 19.73) -- (260.00, 19.73);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (252.73, 19.73) --
	(254.88, 21.88) --
	(257.04, 19.73) --
	(254.88, 17.57) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (143.53, 35.27) {Classification with Reject};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (264.78, 35.27) {Selection with Conformal p-values};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (143.53, 17.32) {Our Approach};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (264.78, 17.32) {Oracle};
\end{scope}
\end{tikzpicture}


==> Figures/intro_plt.tex <==
% Created by tikzDevice version 0.12.5 on 2024-12-08 18:13:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 42.21, 41.95) rectangle (356.35,175.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.21, 41.95) rectangle (356.35,175.67);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 59.25, 45.62) --
	( 64.25, 45.62) --
	( 64.25, 50.61) --
	( 59.25, 50.61) --
	cycle;

\path[fill=fillColor] ( 65.81, 45.73) --
	( 70.80, 45.73) --
	( 70.80, 50.73) --
	( 65.81, 50.73) --
	cycle;

\path[fill=fillColor] ( 72.36, 45.97) --
	( 77.35, 45.97) --
	( 77.35, 50.96) --
	( 72.36, 50.96) --
	cycle;

\path[fill=fillColor] ( 78.91, 46.45) --
	( 83.91, 46.45) --
	( 83.91, 51.45) --
	( 78.91, 51.45) --
	cycle;

\path[fill=fillColor] ( 85.46, 47.38) --
	( 90.46, 47.38) --
	( 90.46, 52.37) --
	( 85.46, 52.37) --
	cycle;

\path[fill=fillColor] ( 92.02, 48.99) --
	( 97.01, 48.99) --
	( 97.01, 53.98) --
	( 92.02, 53.98) --
	cycle;

\path[fill=fillColor] ( 98.57, 51.76) --
	(103.56, 51.76) --
	(103.56, 56.76) --
	( 98.57, 56.76) --
	cycle;

\path[fill=fillColor] (105.12, 56.02) --
	(110.12, 56.02) --
	(110.12, 61.01) --
	(105.12, 61.01) --
	cycle;

\path[fill=fillColor] (111.67, 62.50) --
	(116.67, 62.50) --
	(116.67, 67.50) --
	(111.67, 67.50) --
	cycle;

\path[fill=fillColor] (118.23, 71.49) --
	(123.22, 71.49) --
	(123.22, 76.48) --
	(118.23, 76.48) --
	cycle;

\path[fill=fillColor] (124.78, 83.26) --
	(129.77, 83.26) --
	(129.77, 88.26) --
	(124.78, 88.26) --
	cycle;
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.83,100.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.38,116.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.93,132.80) circle (  2.50);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.49,148.24) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.04,160.23) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.59,167.79) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.14,169.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.70,166.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.25,157.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.80,146.96) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.35,135.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.91,125.79) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.46,118.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.56,117.17) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.67,127.91) circle (  2.50);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.77,137.99) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.88,137.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.98,137.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.54,133.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.09,124.18) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.64,112.91) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.19,101.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.75, 90.55) circle (  2.50);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (314.80, 78.01) --
	(319.80, 78.01) --
	(319.80, 83.00) --
	(314.80, 83.00) --
	cycle;

\path[fill=fillColor] (321.35, 69.49) --
	(326.35, 69.49) --
	(326.35, 74.48) --
	(321.35, 74.48) --
	cycle;

\path[fill=fillColor] (327.91, 62.53) --
	(332.90, 62.53) --
	(332.90, 67.53) --
	(327.91, 67.53) --
	cycle;

\path[fill=fillColor] (334.46, 57.27) --
	(339.45, 57.27) --
	(339.45, 62.27) --
	(334.46, 62.27) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.21,137.99) -- (356.35,137.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.21, 88.51) -- (356.35, 88.51);
\definecolor{drawColor}{RGB}{213,94,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 75.53,108.06) {Indecisions};
\definecolor{drawColor}{RGB}{0,158,115}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 75.53,153.04) {Class 1};
\definecolor{drawColor}{RGB}{86,180,233}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 75.53, 63.08) {Class 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.21, 41.95) --
	( 42.21,175.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.71,135.23) {$\tau_\gamma$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.71, 85.76) {$1-\tau_\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.71,137.99) --
	( 42.21,137.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.71, 88.51) --
	( 42.21, 88.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.21, 41.95) --
	(356.35, 41.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,108.81) {$\eta (x)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.67,  5.00) rectangle (280.90, 29.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (122.67, 10.00) rectangle (137.12, 24.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (127.39, 14.73) --
	(132.39, 14.73) --
	(132.39, 19.72) --
	(127.39, 19.72) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.09, 10.00) rectangle (186.55, 24.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.32, 17.23) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (231.47, 10.00) rectangle (245.92, 24.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.70, 17.23) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.12, 14.47) {Class 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.55, 14.47) {Indecision};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (250.92, 14.47) {Class 1};
\end{scope}
\end{tikzpicture}


==> Figures/intro_plt_eagle.tex <==
% Created by tikzDevice version 0.12.5 on 2024-12-08 17:58:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (361.35,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 28.43, 41.95) rectangle (356.35,175.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.43, 41.95) rectangle (356.35,175.67);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.27,169.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.62,169.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.97,169.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.32,169.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.66,169.51) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.01,169.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.36,168.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.71,167.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.06,165.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.40,160.79) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.75,152.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.10,140.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.27,131.79) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.45,122.41) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.62,111.93) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.80,100.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.97, 89.62) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.15, 78.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.32, 68.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.49, 60.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.84, 49.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.19, 49.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.54, 60.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.71, 68.44) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.89, 78.15) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.06, 88.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.23, 99.49) circle (  2.50);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.41,109.50) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.58,118.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.76,126.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.10,135.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.45,135.23) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.80,126.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.97,119.03) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.15,110.17) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.32,100.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.50, 89.66) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.67, 79.03) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.85, 69.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.02, 60.53) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.19, 53.93) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.54, 48.03) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.89, 53.24) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.06, 59.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.24, 67.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.41, 77.85) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.59, 88.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.76,100.03) circle (  2.50);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.93,111.24) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.11,121.69) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.28,131.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.46,139.42) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.80,152.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.15,160.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.50,165.29) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.85,167.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.20,168.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.55,169.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.89,169.51) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.24,169.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.59,169.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.94,169.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.29,169.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.43,108.55) -- (356.35,108.55);
\definecolor{drawColor}{RGB}{213,94,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 68.18, 75.09) {Indecisions};
\definecolor{drawColor}{RGB}{0,158,115}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 68.18,136.14) {Decisions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.43, 41.95) --
	( 28.43,175.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.93,105.80) {$\tau_\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.93,108.55) --
	( 28.43,108.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.43, 41.95) --
	(356.35, 41.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,108.81) {$\max_{i \in \mathcal{C}} \eta_i (x)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.35,  5.00) rectangle (251.44, 29.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (138.35, 10.00) rectangle (152.80, 24.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.57, 17.23) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (197.72, 10.00) rectangle (212.18, 24.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.95, 17.23) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.80, 14.47) {Indecision};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (217.18, 14.47) {Decision};
\end{scope}
\end{tikzpicture}


==> Figures/np_intro_plt.tex <==
% Created by tikzDevice version 0.12.6 on 2025-10-09 14:31:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,166.22);
\begin{scope}
\path[clip] (  0.00, 24.34) rectangle (234.88,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, 24.34) rectangle (234.88,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 23.14, 44.76) rectangle (231.38,151.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.14, 44.76) rectangle (231.38,151.67);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.11,146.81) --
	( 33.80,146.79) --
	( 34.50,146.77) --
	( 35.19,146.73) --
	( 35.89,146.68) --
	( 36.58,146.62) --
	( 37.28,146.54) --
	( 37.97,146.46) --
	( 38.67,146.36) --
	( 39.36,146.25) --
	( 40.06,146.13) --
	( 40.75,146.00) --
	( 41.45,145.86) --
	( 42.14,145.71) --
	( 42.84,145.54) --
	( 43.53,145.36) --
	( 44.23,145.18) --
	( 44.92,144.98) --
	( 45.62,144.77) --
	( 46.31,144.54) --
	( 47.01,144.31) --
	( 47.70,144.07) --
	( 48.39,143.81) --
	( 49.09,143.55) --
	( 49.78,143.27) --
	( 50.48,142.99) --
	( 51.17,142.69) --
	( 51.87,142.38) --
	( 52.56,142.07) --
	( 53.26,141.74) --
	( 53.95,141.40) --
	( 54.65,141.06) --
	( 55.34,140.70) --
	( 56.04,140.33) --
	( 56.73,139.96) --
	( 57.43,139.57) --
	( 58.12,139.18) --
	( 58.82,138.78) --
	( 59.51,138.36) --
	( 60.21,137.94) --
	( 60.90,137.51) --
	( 61.60,137.07) --
	( 62.29,136.63) --
	( 62.99,136.17) --
	( 63.68,135.71) --
	( 64.38,135.24) --
	( 65.07,134.76) --
	( 65.77,134.27) --
	( 66.46,133.78) --
	( 67.16,133.28) --
	( 67.85,132.77) --
	( 68.54,132.26) --
	( 69.24,131.74) --
	( 69.93,131.21) --
	( 70.63,130.67) --
	( 71.32,130.13) --
	( 72.02,129.59) --
	( 72.71,129.03) --
	( 73.41,128.47) --
	( 74.10,127.91) --
	( 74.80,127.34) --
	( 75.49,126.77) --
	( 76.19,126.19) --
	( 76.88,125.60) --
	( 77.58,125.01) --
	( 78.27,124.42) --
	( 78.97,123.82) --
	( 79.66,123.22) --
	( 80.36,122.61) --
	( 81.05,122.00) --
	( 81.75,121.39) --
	( 82.44,120.77) --
	( 83.14,120.15) --
	( 83.83,119.53) --
	( 84.53,118.90) --
	( 85.22,118.27) --
	( 85.92,117.64) --
	( 86.61,117.01) --
	( 87.31,116.37) --
	( 88.00,115.73) --
	( 88.69,115.09) --
	( 89.39,114.45) --
	( 90.08,113.81) --
	( 90.78,113.16) --
	( 91.47,112.52) --
	( 92.17,111.87) --
	( 92.86,111.22) --
	( 93.56,110.57) --
	( 94.25,109.93) --
	( 94.95,109.28) --
	( 95.64,108.63) --
	( 96.34,107.98) --
	( 97.03,107.33) --
	( 97.73,106.68) --
	( 98.42,106.03) --
	( 99.12,105.39) --
	( 99.81,104.74) --
	(100.51,104.09) --
	(101.20,103.45) --
	(101.90,102.80) --
	(102.59,102.16) --
	(103.29,101.52) --
	(103.98,100.88) --
	(104.68,100.24) --
	(105.37, 99.61) --
	(106.07, 98.97) --
	(106.76, 98.34) --
	(107.46, 97.71) --
	(108.15, 97.09) --
	(108.84, 96.46) --
	(109.54, 95.84) --
	(110.23, 95.22) --
	(110.93, 94.61) --
	(111.62, 93.99) --
	(112.32, 93.38) --
	(113.01, 92.77) --
	(113.71, 92.17) --
	(114.40, 91.57) --
	(115.10, 90.97) --
	(115.79, 90.38) --
	(116.49, 89.79) --
	(117.18, 89.20) --
	(117.88, 88.62) --
	(118.57, 88.04) --
	(119.27, 87.47) --
	(119.96, 86.90) --
	(120.66, 86.33) --
	(121.35, 85.77) --
	(122.05, 85.21) --
	(122.74, 84.66) --
	(123.44, 84.11) --
	(124.13, 83.57) --
	(124.83, 83.03) --
	(125.52, 82.49) --
	(126.22, 81.96) --
	(126.91, 81.43) --
	(127.61, 80.91) --
	(128.30, 80.40) --
	(128.99, 79.89) --
	(129.69, 79.38) --
	(130.38, 78.88) --
	(131.08, 78.38) --
	(131.77, 77.89) --
	(132.47, 77.40) --
	(133.16, 76.92) --
	(133.86, 76.44) --
	(134.55, 75.97) --
	(135.25, 75.51) --
	(135.94, 75.05) --
	(136.64, 74.59) --
	(137.33, 74.14) --
	(138.03, 73.69) --
	(138.72, 73.25) --
	(139.42, 72.82) --
	(140.11, 72.39) --
	(140.81, 71.96) --
	(141.50, 71.54) --
	(142.20, 71.13) --
	(142.89, 70.72) --
	(143.59, 70.32) --
	(144.28, 69.92) --
	(144.98, 69.53) --
	(145.67, 69.14) --
	(146.37, 68.76) --
	(147.06, 68.38) --
	(147.76, 68.01) --
	(148.45, 67.64) --
	(149.14, 67.28) --
	(149.84, 66.92) --
	(150.53, 66.57) --
	(151.23, 66.22) --
	(151.92, 65.88) --
	(152.62, 65.55) --
	(153.31, 65.22) --
	(154.01, 64.89) --
	(154.70, 64.57) --
	(155.40, 64.25) --
	(156.09, 63.94) --
	(156.79, 63.64) --
	(157.48, 63.34) --
	(158.18, 63.04) --
	(158.87, 62.75) --
	(159.57, 62.46) --
	(160.26, 62.18) --
	(160.96, 61.90) --
	(161.65, 61.63) --
	(162.35, 61.36) --
	(163.04, 61.10) --
	(163.74, 60.84) --
	(164.43, 60.58) --
	(165.13, 60.33) --
	(165.82, 60.09) --
	(166.52, 59.85) --
	(167.21, 59.61) --
	(167.91, 59.38) --
	(168.60, 59.15) --
	(169.29, 58.92) --
	(169.99, 58.71) --
	(170.68, 58.49) --
	(171.38, 58.28) --
	(172.07, 58.07) --
	(172.77, 57.87) --
	(173.46, 57.67) --
	(174.16, 57.47) --
	(174.85, 57.28) --
	(175.55, 57.09) --
	(176.24, 56.91) --
	(176.94, 56.73) --
	(177.63, 56.55) --
	(178.33, 56.37) --
	(179.02, 56.20) --
	(179.72, 56.04) --
	(180.41, 55.88) --
	(181.11, 55.72) --
	(181.80, 55.56) --
	(182.50, 55.41) --
	(183.19, 55.26) --
	(183.89, 55.11) --
	(184.58, 54.97) --
	(185.28, 54.83) --
	(185.97, 54.69) --
	(186.67, 54.56) --
	(187.36, 54.42) --
	(188.06, 54.30) --
	(188.75, 54.17) --
	(189.44, 54.05) --
	(190.14, 53.93) --
	(190.83, 53.81) --
	(191.53, 53.70) --
	(192.22, 53.58) --
	(192.92, 53.48) --
	(193.61, 53.37) --
	(194.31, 53.26) --
	(195.00, 53.16) --
	(195.70, 53.06) --
	(196.39, 52.97) --
	(197.09, 52.87) --
	(197.78, 52.78) --
	(198.48, 52.69) --
	(199.17, 52.60) --
	(199.87, 52.52) --
	(200.56, 52.43) --
	(201.26, 52.35) --
	(201.95, 52.27) --
	(202.65, 52.20) --
	(203.34, 52.12) --
	(204.04, 52.05) --
	(204.73, 51.97) --
	(205.43, 51.91) --
	(206.12, 51.84) --
	(206.82, 51.77) --
	(207.51, 51.71) --
	(208.21, 51.64) --
	(208.90, 51.58) --
	(209.59, 51.52) --
	(210.29, 51.46) --
	(210.98, 51.41) --
	(211.68, 51.35) --
	(212.37, 51.30) --
	(213.07, 51.25) --
	(213.76, 51.20) --
	(214.46, 51.15) --
	(215.15, 51.10) --
	(215.85, 51.05) --
	(216.54, 51.01) --
	(217.24, 50.96) --
	(217.93, 50.92) --
	(218.63, 50.88) --
	(219.32, 50.84) --
	(220.02, 50.80) --
	(220.71, 50.76) --
	(221.41, 50.73);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.11, 50.73) --
	( 33.80, 50.76) --
	( 34.50, 50.80) --
	( 35.19, 50.84) --
	( 35.89, 50.88) --
	( 36.58, 50.92) --
	( 37.28, 50.96) --
	( 37.97, 51.01) --
	( 38.67, 51.05) --
	( 39.36, 51.10) --
	( 40.06, 51.15) --
	( 40.75, 51.20) --
	( 41.45, 51.25) --
	( 42.14, 51.30) --
	( 42.84, 51.35) --
	( 43.53, 51.41) --
	( 44.23, 51.46) --
	( 44.92, 51.52) --
	( 45.62, 51.58) --
	( 46.31, 51.64) --
	( 47.01, 51.71) --
	( 47.70, 51.77) --
	( 48.39, 51.84) --
	( 49.09, 51.91) --
	( 49.78, 51.97) --
	( 50.48, 52.05) --
	( 51.17, 52.12) --
	( 51.87, 52.20) --
	( 52.56, 52.27) --
	( 53.26, 52.35) --
	( 53.95, 52.43) --
	( 54.65, 52.52) --
	( 55.34, 52.60) --
	( 56.04, 52.69) --
	( 56.73, 52.78) --
	( 57.43, 52.87) --
	( 58.12, 52.97) --
	( 58.82, 53.06) --
	( 59.51, 53.16) --
	( 60.21, 53.26) --
	( 60.90, 53.37) --
	( 61.60, 53.48) --
	( 62.29, 53.58) --
	( 62.99, 53.70) --
	( 63.68, 53.81) --
	( 64.38, 53.93) --
	( 65.07, 54.05) --
	( 65.77, 54.17) --
	( 66.46, 54.30) --
	( 67.16, 54.42) --
	( 67.85, 54.56) --
	( 68.54, 54.69) --
	( 69.24, 54.83) --
	( 69.93, 54.97) --
	( 70.63, 55.11) --
	( 71.32, 55.26) --
	( 72.02, 55.41) --
	( 72.71, 55.56) --
	( 73.41, 55.72) --
	( 74.10, 55.88) --
	( 74.80, 56.04) --
	( 75.49, 56.20) --
	( 76.19, 56.37) --
	( 76.88, 56.55) --
	( 77.58, 56.73) --
	( 78.27, 56.91) --
	( 78.97, 57.09) --
	( 79.66, 57.28) --
	( 80.36, 57.47) --
	( 81.05, 57.67) --
	( 81.75, 57.87) --
	( 82.44, 58.07) --
	( 83.14, 58.28) --
	( 83.83, 58.49) --
	( 84.53, 58.71) --
	( 85.22, 58.92) --
	( 85.92, 59.15) --
	( 86.61, 59.38) --
	( 87.31, 59.61) --
	( 88.00, 59.85) --
	( 88.69, 60.09) --
	( 89.39, 60.33) --
	( 90.08, 60.58) --
	( 90.78, 60.84) --
	( 91.47, 61.10) --
	( 92.17, 61.36) --
	( 92.86, 61.63) --
	( 93.56, 61.90) --
	( 94.25, 62.18) --
	( 94.95, 62.46) --
	( 95.64, 62.75) --
	( 96.34, 63.04) --
	( 97.03, 63.34) --
	( 97.73, 63.64) --
	( 98.42, 63.94) --
	( 99.12, 64.25) --
	( 99.81, 64.57) --
	(100.51, 64.89) --
	(101.20, 65.22) --
	(101.90, 65.55) --
	(102.59, 65.88) --
	(103.29, 66.22) --
	(103.98, 66.57) --
	(104.68, 66.92) --
	(105.37, 67.28) --
	(106.07, 67.64) --
	(106.76, 68.01) --
	(107.46, 68.38) --
	(108.15, 68.76) --
	(108.84, 69.14) --
	(109.54, 69.53) --
	(110.23, 69.92) --
	(110.93, 70.32) --
	(111.62, 70.72) --
	(112.32, 71.13) --
	(113.01, 71.54) --
	(113.71, 71.96) --
	(114.40, 72.39) --
	(115.10, 72.82) --
	(115.79, 73.25) --
	(116.49, 73.69) --
	(117.18, 74.14) --
	(117.88, 74.59) --
	(118.57, 75.05) --
	(119.27, 75.51) --
	(119.96, 75.97) --
	(120.66, 76.44) --
	(121.35, 76.92) --
	(122.05, 77.40) --
	(122.74, 77.89) --
	(123.44, 78.38) --
	(124.13, 78.88) --
	(124.83, 79.38) --
	(125.52, 79.89) --
	(126.22, 80.40) --
	(126.91, 80.91) --
	(127.61, 81.43) --
	(128.30, 81.96) --
	(128.99, 82.49) --
	(129.69, 83.03) --
	(130.38, 83.57) --
	(131.08, 84.11) --
	(131.77, 84.66) --
	(132.47, 85.21) --
	(133.16, 85.77) --
	(133.86, 86.33) --
	(134.55, 86.90) --
	(135.25, 87.47) --
	(135.94, 88.04) --
	(136.64, 88.62) --
	(137.33, 89.20) --
	(138.03, 89.79) --
	(138.72, 90.38) --
	(139.42, 90.97) --
	(140.11, 91.57) --
	(140.81, 92.17) --
	(141.50, 92.77) --
	(142.20, 93.38) --
	(142.89, 93.99) --
	(143.59, 94.61) --
	(144.28, 95.22) --
	(144.98, 95.84) --
	(145.67, 96.46) --
	(146.37, 97.09) --
	(147.06, 97.71) --
	(147.76, 98.34) --
	(148.45, 98.97) --
	(149.14, 99.61) --
	(149.84,100.24) --
	(150.53,100.88) --
	(151.23,101.52) --
	(151.92,102.16) --
	(152.62,102.80) --
	(153.31,103.45) --
	(154.01,104.09) --
	(154.70,104.74) --
	(155.40,105.39) --
	(156.09,106.03) --
	(156.79,106.68) --
	(157.48,107.33) --
	(158.18,107.98) --
	(158.87,108.63) --
	(159.57,109.28) --
	(160.26,109.93) --
	(160.96,110.57) --
	(161.65,111.22) --
	(162.35,111.87) --
	(163.04,112.52) --
	(163.74,113.16) --
	(164.43,113.81) --
	(165.13,114.45) --
	(165.82,115.09) --
	(166.52,115.73) --
	(167.21,116.37) --
	(167.91,117.01) --
	(168.60,117.64) --
	(169.29,118.27) --
	(169.99,118.90) --
	(170.68,119.53) --
	(171.38,120.15) --
	(172.07,120.77) --
	(172.77,121.39) --
	(173.46,122.00) --
	(174.16,122.61) --
	(174.85,123.22) --
	(175.55,123.82) --
	(176.24,124.42) --
	(176.94,125.01) --
	(177.63,125.60) --
	(178.33,126.19) --
	(179.02,126.77) --
	(179.72,127.34) --
	(180.41,127.91) --
	(181.11,128.47) --
	(181.80,129.03) --
	(182.50,129.59) --
	(183.19,130.13) --
	(183.89,130.67) --
	(184.58,131.21) --
	(185.28,131.74) --
	(185.97,132.26) --
	(186.67,132.77) --
	(187.36,133.28) --
	(188.06,133.78) --
	(188.75,134.27) --
	(189.44,134.76) --
	(190.14,135.24) --
	(190.83,135.71) --
	(191.53,136.17) --
	(192.22,136.63) --
	(192.92,137.07) --
	(193.61,137.51) --
	(194.31,137.94) --
	(195.00,138.36) --
	(195.70,138.78) --
	(196.39,139.18) --
	(197.09,139.57) --
	(197.78,139.96) --
	(198.48,140.33) --
	(199.17,140.70) --
	(199.87,141.06) --
	(200.56,141.40) --
	(201.26,141.74) --
	(201.95,142.07) --
	(202.65,142.38) --
	(203.34,142.69) --
	(204.04,142.99) --
	(204.73,143.27) --
	(205.43,143.55) --
	(206.12,143.81) --
	(206.82,144.07) --
	(207.51,144.31) --
	(208.21,144.54) --
	(208.90,144.77) --
	(209.59,144.98) --
	(210.29,145.18) --
	(210.98,145.36) --
	(211.68,145.54) --
	(212.37,145.71) --
	(213.07,145.86) --
	(213.76,146.00) --
	(214.46,146.13) --
	(215.15,146.25) --
	(215.85,146.36) --
	(216.54,146.46) --
	(217.24,146.54) --
	(217.93,146.62) --
	(218.63,146.68) --
	(219.32,146.73) --
	(220.02,146.77) --
	(220.71,146.79) --
	(221.41,146.81);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (136.40, 44.76) -- (136.40,151.67);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.50] (136.64, 74.59) --
	(136.72, 74.53) --
	(137.25, 74.19) --
	(137.33, 74.14) --
	(137.42, 74.08) --
	(137.94, 73.75) --
	(138.03, 73.69) --
	(138.11, 73.64) --
	(138.64, 73.31) --
	(138.72, 73.25) --
	(138.81, 73.20) --
	(139.33, 72.87) --
	(139.42, 72.82) --
	(139.50, 72.77) --
	(140.03, 72.44) --
	(140.11, 72.39) --
	(140.20, 72.34) --
	(140.72, 72.02) --
	(140.81, 71.96) --
	(140.89, 71.91) --
	(141.42, 71.60) --
	(141.50, 71.54) --
	(141.59, 71.49) --
	(142.11, 71.18) --
	(142.20, 71.13) --
	(142.28, 71.08) --
	(142.81, 70.77) --
	(142.89, 70.72) --
	(142.98, 70.67) --
	(143.50, 70.37) --
	(143.59, 70.32) --
	(143.67, 70.27) --
	(144.20, 69.97) --
	(144.28, 69.92) --
	(144.37, 69.87) --
	(144.89, 69.58) --
	(144.98, 69.53) --
	(145.06, 69.48) --
	(145.59, 69.19) --
	(145.67, 69.14) --
	(145.76, 69.09) --
	(146.28, 68.80) --
	(146.37, 68.76) --
	(146.45, 68.71) --
	(146.98, 68.43) --
	(147.06, 68.38) --
	(147.15, 68.33) --
	(147.67, 68.05) --
	(147.76, 68.01) --
	(147.84, 67.96) --
	(148.37, 67.69) --
	(148.45, 67.64) --
	(148.53, 67.60) --
	(149.06, 67.32) --
	(149.14, 67.28) --
	(149.23, 67.24) --
	(149.75, 66.97) --
	(149.84, 66.92) --
	(149.92, 66.88) --
	(150.45, 66.61) --
	(150.53, 66.57) --
	(150.62, 66.53) --
	(151.14, 66.27) --
	(151.23, 66.22) --
	(151.31, 66.18) --
	(151.84, 65.93) --
	(151.92, 65.88) --
	(152.01, 65.84) --
	(152.53, 65.59) --
	(152.62, 65.55) --
	(152.70, 65.51) --
	(153.23, 65.26) --
	(153.31, 65.22) --
	(153.40, 65.18) --
	(153.92, 64.93) --
	(154.01, 64.89) --
	(154.09, 64.85) --
	(154.62, 64.61) --
	(154.70, 64.57) --
	(154.79, 64.53) --
	(155.31, 64.29) --
	(155.40, 64.25) --
	(155.48, 64.22) --
	(156.01, 63.98) --
	(156.09, 63.94) --
	(156.18, 63.91) --
	(156.70, 63.67) --
	(156.79, 63.64) --
	(156.87, 63.60) --
	(157.40, 63.37) --
	(157.48, 63.34) --
	(157.57, 63.30) --
	(158.09, 63.07) --
	(158.18, 63.04) --
	(158.26, 63.00) --
	(158.79, 62.78) --
	(158.87, 62.75) --
	(158.96, 62.71) --
	(159.48, 62.50) --
	(159.57, 62.46) --
	(159.65, 62.43) --
	(160.18, 62.21) --
	(160.26, 62.18) --
	(160.35, 62.14) --
	(160.87, 61.93) --
	(160.96, 61.90) --
	(161.04, 61.87) --
	(161.57, 61.66) --
	(161.65, 61.63) --
	(161.74, 61.60) --
	(162.26, 61.39) --
	(162.35, 61.36) --
	(162.43, 61.33) --
	(162.96, 61.13) --
	(163.04, 61.10) --
	(163.13, 61.06) --
	(163.65, 60.87) --
	(163.74, 60.84) --
	(163.82, 60.81) --
	(164.35, 60.61) --
	(164.43, 60.58) --
	(164.52, 60.55) --
	(165.04, 60.36) --
	(165.13, 60.33) --
	(165.21, 60.30) --
	(165.74, 60.12) --
	(165.82, 60.09) --
	(165.91, 60.06) --
	(166.43, 59.88) --
	(166.52, 59.85) --
	(166.60, 59.82) --
	(167.13, 59.64) --
	(167.21, 59.61) --
	(167.30, 59.58) --
	(167.82, 59.41) --
	(167.91, 59.38) --
	(167.99, 59.35) --
	(168.52, 59.18) --
	(168.60, 59.15) --
	(168.68, 59.12) --
	(169.21, 58.95) --
	(169.29, 58.92) --
	(169.38, 58.90) --
	(169.90, 58.73) --
	(169.99, 58.71) --
	(170.07, 58.68) --
	(170.60, 58.52) --
	(170.68, 58.49) --
	(170.77, 58.46) --
	(171.29, 58.30) --
	(171.38, 58.28) --
	(171.46, 58.25) --
	(171.99, 58.10) --
	(172.07, 58.07) --
	(172.16, 58.05) --
	(172.68, 57.89) --
	(172.77, 57.87) --
	(172.85, 57.84) --
	(173.38, 57.69) --
	(173.46, 57.67) --
	(173.55, 57.64) --
	(174.07, 57.49) --
	(174.16, 57.47) --
	(174.24, 57.45) --
	(174.77, 57.30) --
	(174.85, 57.28) --
	(174.94, 57.26) --
	(175.46, 57.11) --
	(175.55, 57.09) --
	(175.63, 57.07) --
	(176.16, 56.93) --
	(176.24, 56.91) --
	(176.33, 56.88) --
	(176.85, 56.75) --
	(176.94, 56.73) --
	(177.02, 56.70) --
	(177.55, 56.57) --
	(177.63, 56.55) --
	(177.72, 56.53) --
	(178.24, 56.40) --
	(178.33, 56.37) --
	(178.41, 56.35) --
	(178.94, 56.23) --
	(179.02, 56.20) --
	(179.11, 56.18) --
	(179.63, 56.06) --
	(179.72, 56.04) --
	(179.80, 56.02) --
	(180.33, 55.90) --
	(180.41, 55.88) --
	(180.50, 55.86) --
	(181.02, 55.74) --
	(181.11, 55.72) --
	(181.19, 55.70) --
	(181.72, 55.58) --
	(181.80, 55.56) --
	(181.89, 55.54) --
	(182.41, 55.42) --
	(182.50, 55.41) --
	(182.58, 55.39) --
	(183.11, 55.27) --
	(183.19, 55.26) --
	(183.28, 55.24) --
	(183.80, 55.13) --
	(183.89, 55.11) --
	(183.97, 55.09) --
	(184.50, 54.98) --
	(184.58, 54.97) --
	(184.67, 54.95) --
	(185.19, 54.84) --
	(185.28, 54.83) --
	(185.36, 54.81) --
	(185.89, 54.71) --
	(185.97, 54.69) --
	(186.06, 54.67) --
	(186.58, 54.57) --
	(186.67, 54.56) --
	(186.75, 54.54) --
	(187.28, 54.44) --
	(187.36, 54.42) --
	(187.45, 54.41) --
	(187.97, 54.31) --
	(188.06, 54.30) --
	(188.14, 54.28) --
	(188.67, 54.19) --
	(188.75, 54.17) --
	(188.83, 54.16) --
	(189.36, 54.06) --
	(189.44, 54.05) --
	(189.53, 54.03) --
	(190.05, 53.94) --
	(190.14, 53.93) --
	(190.22, 53.91) --
	(190.75, 53.83) --
	(190.83, 53.81) --
	(190.92, 53.80) --
	(191.44, 53.71) --
	(191.53, 53.70) --
	(191.61, 53.68) --
	(192.14, 53.60) --
	(192.22, 53.58) --
	(192.31, 53.57) --
	(192.83, 53.49) --
	(192.92, 53.48) --
	(193.00, 53.46) --
	(193.53, 53.38) --
	(193.61, 53.37) --
	(193.70, 53.36) --
	(194.22, 53.28) --
	(194.31, 53.26) --
	(194.39, 53.25) --
	(194.92, 53.18) --
	(195.00, 53.16) --
	(195.09, 53.15) --
	(195.61, 53.08) --
	(195.70, 53.06) --
	(195.78, 53.05) --
	(196.31, 52.98) --
	(196.39, 52.97) --
	(196.48, 52.96) --
	(197.00, 52.88) --
	(197.09, 52.87) --
	(197.17, 52.86) --
	(197.70, 52.79) --
	(197.78, 52.78) --
	(197.87, 52.77) --
	(198.39, 52.70) --
	(198.48, 52.69) --
	(198.56, 52.68) --
	(199.09, 52.61) --
	(199.17, 52.60) --
	(199.26, 52.59) --
	(199.78, 52.53) --
	(199.87, 52.52) --
	(199.95, 52.51) --
	(200.48, 52.44) --
	(200.56, 52.43) --
	(200.65, 52.42) --
	(201.17, 52.36) --
	(201.26, 52.35) --
	(201.34, 52.34) --
	(201.87, 52.28) --
	(201.95, 52.27) --
	(202.04, 52.26) --
	(202.56, 52.20) --
	(202.65, 52.20) --
	(202.73, 52.19) --
	(203.26, 52.13) --
	(203.34, 52.12) --
	(203.43, 52.11) --
	(203.95, 52.06) --
	(204.04, 52.05) --
	(204.12, 52.04) --
	(204.65, 51.98) --
	(204.73, 51.97) --
	(204.82, 51.97) --
	(205.34, 51.91) --
	(205.43, 51.91) --
	(205.51, 51.90) --
	(206.04, 51.85) --
	(206.12, 51.84) --
	(206.21, 51.83) --
	(206.73, 51.78) --
	(206.82, 51.77) --
	(206.90, 51.76) --
	(207.43, 51.71) --
	(207.51, 51.71) --
	(207.59, 51.70) --
	(208.12, 51.65) --
	(208.21, 51.64) --
	(208.29, 51.64) --
	(208.82, 51.59) --
	(208.90, 51.58) --
	(208.98, 51.58) --
	(209.51, 51.53) --
	(209.59, 51.52) --
	(209.68, 51.52) --
	(210.20, 51.47) --
	(210.29, 51.46) --
	(210.37, 51.46) --
	(210.90, 51.42) --
	(210.98, 51.41) --
	(211.07, 51.40) --
	(211.59, 51.36) --
	(211.68, 51.35) --
	(211.76, 51.35) --
	(212.29, 51.31) --
	(212.37, 51.30) --
	(212.46, 51.29) --
	(212.98, 51.25) --
	(213.07, 51.25) --
	(213.15, 51.24) --
	(213.68, 51.20) --
	(213.76, 51.20) --
	(213.85, 51.19) --
	(214.37, 51.15) --
	(214.46, 51.15) --
	(214.54, 51.14) --
	(215.07, 51.11) --
	(215.15, 51.10) --
	(215.24, 51.09) --
	(215.76, 51.06) --
	(215.85, 51.05) --
	(215.93, 51.05) --
	(216.46, 51.01) --
	(216.54, 51.01) --
	(216.63, 51.00) --
	(217.15, 50.97) --
	(217.24, 50.96) --
	(217.32, 50.96) --
	(217.85, 50.93) --
	(217.93, 50.92) --
	(218.02, 50.92) --
	(218.54, 50.89) --
	(218.63, 50.88) --
	(218.71, 50.88) --
	(219.24, 50.85) --
	(219.32, 50.84) --
	(219.41, 50.84) --
	(219.93, 50.81) --
	(220.02, 50.80) --
	(220.10, 50.80) --
	(220.63, 50.77) --
	(220.71, 50.76) --
	(220.80, 50.76) --
	(221.32, 50.73) --
	(221.41, 50.73) --
	(221.49, 49.62) --
	(221.41, 49.62) --
	(221.32, 49.62) --
	(220.80, 49.62) --
	(220.71, 49.62) --
	(220.63, 49.62) --
	(220.10, 49.62) --
	(220.02, 49.62) --
	(219.93, 49.62) --
	(219.41, 49.62) --
	(219.32, 49.62) --
	(219.24, 49.62) --
	(218.71, 49.62) --
	(218.63, 49.62) --
	(218.54, 49.62) --
	(218.02, 49.62) --
	(217.93, 49.62) --
	(217.85, 49.62) --
	(217.32, 49.62) --
	(217.24, 49.62) --
	(217.15, 49.62) --
	(216.63, 49.62) --
	(216.54, 49.62) --
	(216.46, 49.62) --
	(215.93, 49.62) --
	(215.85, 49.62) --
	(215.76, 49.62) --
	(215.24, 49.62) --
	(215.15, 49.62) --
	(215.07, 49.62) --
	(214.54, 49.62) --
	(214.46, 49.62) --
	(214.37, 49.62) --
	(213.85, 49.62) --
	(213.76, 49.62) --
	(213.68, 49.62) --
	(213.15, 49.62) --
	(213.07, 49.62) --
	(212.98, 49.62) --
	(212.46, 49.62) --
	(212.37, 49.62) --
	(212.29, 49.62) --
	(211.76, 49.62) --
	(211.68, 49.62) --
	(211.59, 49.62) --
	(211.07, 49.62) --
	(210.98, 49.62) --
	(210.90, 49.62) --
	(210.37, 49.62) --
	(210.29, 49.62) --
	(210.20, 49.62) --
	(209.68, 49.62) --
	(209.59, 49.62) --
	(209.51, 49.62) --
	(208.98, 49.62) --
	(208.90, 49.62) --
	(208.82, 49.62) --
	(208.29, 49.62) --
	(208.21, 49.62) --
	(208.12, 49.62) --
	(207.59, 49.62) --
	(207.51, 49.62) --
	(207.43, 49.62) --
	(206.90, 49.62) --
	(206.82, 49.62) --
	(206.73, 49.62) --
	(206.21, 49.62) --
	(206.12, 49.62) --
	(206.04, 49.62) --
	(205.51, 49.62) --
	(205.43, 49.62) --
	(205.34, 49.62) --
	(204.82, 49.62) --
	(204.73, 49.62) --
	(204.65, 49.62) --
	(204.12, 49.62) --
	(204.04, 49.62) --
	(203.95, 49.62) --
	(203.43, 49.62) --
	(203.34, 49.62) --
	(203.26, 49.62) --
	(202.73, 49.62) --
	(202.65, 49.62) --
	(202.56, 49.62) --
	(202.04, 49.62) --
	(201.95, 49.62) --
	(201.87, 49.62) --
	(201.34, 49.62) --
	(201.26, 49.62) --
	(201.17, 49.62) --
	(200.65, 49.62) --
	(200.56, 49.62) --
	(200.48, 49.62) --
	(199.95, 49.62) --
	(199.87, 49.62) --
	(199.78, 49.62) --
	(199.26, 49.62) --
	(199.17, 49.62) --
	(199.09, 49.62) --
	(198.56, 49.62) --
	(198.48, 49.62) --
	(198.39, 49.62) --
	(197.87, 49.62) --
	(197.78, 49.62) --
	(197.70, 49.62) --
	(197.17, 49.62) --
	(197.09, 49.62) --
	(197.00, 49.62) --
	(196.48, 49.62) --
	(196.39, 49.62) --
	(196.31, 49.62) --
	(195.78, 49.62) --
	(195.70, 49.62) --
	(195.61, 49.62) --
	(195.09, 49.62) --
	(195.00, 49.62) --
	(194.92, 49.62) --
	(194.39, 49.62) --
	(194.31, 49.62) --
	(194.22, 49.62) --
	(193.70, 49.62) --
	(193.61, 49.62) --
	(193.53, 49.62) --
	(193.00, 49.62) --
	(192.92, 49.62) --
	(192.83, 49.62) --
	(192.31, 49.62) --
	(192.22, 49.62) --
	(192.14, 49.62) --
	(191.61, 49.62) --
	(191.53, 49.62) --
	(191.44, 49.62) --
	(190.92, 49.62) --
	(190.83, 49.62) --
	(190.75, 49.62) --
	(190.22, 49.62) --
	(190.14, 49.62) --
	(190.05, 49.62) --
	(189.53, 49.62) --
	(189.44, 49.62) --
	(189.36, 49.62) --
	(188.83, 49.62) --
	(188.75, 49.62) --
	(188.67, 49.62) --
	(188.14, 49.62) --
	(188.06, 49.62) --
	(187.97, 49.62) --
	(187.45, 49.62) --
	(187.36, 49.62) --
	(187.28, 49.62) --
	(186.75, 49.62) --
	(186.67, 49.62) --
	(186.58, 49.62) --
	(186.06, 49.62) --
	(185.97, 49.62) --
	(185.89, 49.62) --
	(185.36, 49.62) --
	(185.28, 49.62) --
	(185.19, 49.62) --
	(184.67, 49.62) --
	(184.58, 49.62) --
	(184.50, 49.62) --
	(183.97, 49.62) --
	(183.89, 49.62) --
	(183.80, 49.62) --
	(183.28, 49.62) --
	(183.19, 49.62) --
	(183.11, 49.62) --
	(182.58, 49.62) --
	(182.50, 49.62) --
	(182.41, 49.62) --
	(181.89, 49.62) --
	(181.80, 49.62) --
	(181.72, 49.62) --
	(181.19, 49.62) --
	(181.11, 49.62) --
	(181.02, 49.62) --
	(180.50, 49.62) --
	(180.41, 49.62) --
	(180.33, 49.62) --
	(179.80, 49.62) --
	(179.72, 49.62) --
	(179.63, 49.62) --
	(179.11, 49.62) --
	(179.02, 49.62) --
	(178.94, 49.62) --
	(178.41, 49.62) --
	(178.33, 49.62) --
	(178.24, 49.62) --
	(177.72, 49.62) --
	(177.63, 49.62) --
	(177.55, 49.62) --
	(177.02, 49.62) --
	(176.94, 49.62) --
	(176.85, 49.62) --
	(176.33, 49.62) --
	(176.24, 49.62) --
	(176.16, 49.62) --
	(175.63, 49.62) --
	(175.55, 49.62) --
	(175.46, 49.62) --
	(174.94, 49.62) --
	(174.85, 49.62) --
	(174.77, 49.62) --
	(174.24, 49.62) --
	(174.16, 49.62) --
	(174.07, 49.62) --
	(173.55, 49.62) --
	(173.46, 49.62) --
	(173.38, 49.62) --
	(172.85, 49.62) --
	(172.77, 49.62) --
	(172.68, 49.62) --
	(172.16, 49.62) --
	(172.07, 49.62) --
	(171.99, 49.62) --
	(171.46, 49.62) --
	(171.38, 49.62) --
	(171.29, 49.62) --
	(170.77, 49.62) --
	(170.68, 49.62) --
	(170.60, 49.62) --
	(170.07, 49.62) --
	(169.99, 49.62) --
	(169.90, 49.62) --
	(169.38, 49.62) --
	(169.29, 49.62) --
	(169.21, 49.62) --
	(168.68, 49.62) --
	(168.60, 49.62) --
	(168.52, 49.62) --
	(167.99, 49.62) --
	(167.91, 49.62) --
	(167.82, 49.62) --
	(167.30, 49.62) --
	(167.21, 49.62) --
	(167.13, 49.62) --
	(166.60, 49.62) --
	(166.52, 49.62) --
	(166.43, 49.62) --
	(165.91, 49.62) --
	(165.82, 49.62) --
	(165.74, 49.62) --
	(165.21, 49.62) --
	(165.13, 49.62) --
	(165.04, 49.62) --
	(164.52, 49.62) --
	(164.43, 49.62) --
	(164.35, 49.62) --
	(163.82, 49.62) --
	(163.74, 49.62) --
	(163.65, 49.62) --
	(163.13, 49.62) --
	(163.04, 49.62) --
	(162.96, 49.62) --
	(162.43, 49.62) --
	(162.35, 49.62) --
	(162.26, 49.62) --
	(161.74, 49.62) --
	(161.65, 49.62) --
	(161.57, 49.62) --
	(161.04, 49.62) --
	(160.96, 49.62) --
	(160.87, 49.62) --
	(160.35, 49.62) --
	(160.26, 49.62) --
	(160.18, 49.62) --
	(159.65, 49.62) --
	(159.57, 49.62) --
	(159.48, 49.62) --
	(158.96, 49.62) --
	(158.87, 49.62) --
	(158.79, 49.62) --
	(158.26, 49.62) --
	(158.18, 49.62) --
	(158.09, 49.62) --
	(157.57, 49.62) --
	(157.48, 49.62) --
	(157.40, 49.62) --
	(156.87, 49.62) --
	(156.79, 49.62) --
	(156.70, 49.62) --
	(156.18, 49.62) --
	(156.09, 49.62) --
	(156.01, 49.62) --
	(155.48, 49.62) --
	(155.40, 49.62) --
	(155.31, 49.62) --
	(154.79, 49.62) --
	(154.70, 49.62) --
	(154.62, 49.62) --
	(154.09, 49.62) --
	(154.01, 49.62) --
	(153.92, 49.62) --
	(153.40, 49.62) --
	(153.31, 49.62) --
	(153.23, 49.62) --
	(152.70, 49.62) --
	(152.62, 49.62) --
	(152.53, 49.62) --
	(152.01, 49.62) --
	(151.92, 49.62) --
	(151.84, 49.62) --
	(151.31, 49.62) --
	(151.23, 49.62) --
	(151.14, 49.62) --
	(150.62, 49.62) --
	(150.53, 49.62) --
	(150.45, 49.62) --
	(149.92, 49.62) --
	(149.84, 49.62) --
	(149.75, 49.62) --
	(149.23, 49.62) --
	(149.14, 49.62) --
	(149.06, 49.62) --
	(148.53, 49.62) --
	(148.45, 49.62) --
	(148.37, 49.62) --
	(147.84, 49.62) --
	(147.76, 49.62) --
	(147.67, 49.62) --
	(147.15, 49.62) --
	(147.06, 49.62) --
	(146.98, 49.62) --
	(146.45, 49.62) --
	(146.37, 49.62) --
	(146.28, 49.62) --
	(145.76, 49.62) --
	(145.67, 49.62) --
	(145.59, 49.62) --
	(145.06, 49.62) --
	(144.98, 49.62) --
	(144.89, 49.62) --
	(144.37, 49.62) --
	(144.28, 49.62) --
	(144.20, 49.62) --
	(143.67, 49.62) --
	(143.59, 49.62) --
	(143.50, 49.62) --
	(142.98, 49.62) --
	(142.89, 49.62) --
	(142.81, 49.62) --
	(142.28, 49.62) --
	(142.20, 49.62) --
	(142.11, 49.62) --
	(141.59, 49.62) --
	(141.50, 49.62) --
	(141.42, 49.62) --
	(140.89, 49.62) --
	(140.81, 49.62) --
	(140.72, 49.62) --
	(140.20, 49.62) --
	(140.11, 49.62) --
	(140.03, 49.62) --
	(139.50, 49.62) --
	(139.42, 49.62) --
	(139.33, 49.62) --
	(138.81, 49.62) --
	(138.72, 49.62) --
	(138.64, 49.62) --
	(138.11, 49.62) --
	(138.03, 49.62) --
	(137.94, 49.62) --
	(137.42, 49.62) --
	(137.33, 49.62) --
	(137.25, 49.62) --
	(136.72, 49.62) --
	(136.64, 49.62) --
	(136.55, 49.62) --
	cycle;

\path[] (136.64, 74.59) --
	(136.72, 74.53) --
	(137.25, 74.19) --
	(137.33, 74.14) --
	(137.42, 74.08) --
	(137.94, 73.75) --
	(138.03, 73.69) --
	(138.11, 73.64) --
	(138.64, 73.31) --
	(138.72, 73.25) --
	(138.81, 73.20) --
	(139.33, 72.87) --
	(139.42, 72.82) --
	(139.50, 72.77) --
	(140.03, 72.44) --
	(140.11, 72.39) --
	(140.20, 72.34) --
	(140.72, 72.02) --
	(140.81, 71.96) --
	(140.89, 71.91) --
	(141.42, 71.60) --
	(141.50, 71.54) --
	(141.59, 71.49) --
	(142.11, 71.18) --
	(142.20, 71.13) --
	(142.28, 71.08) --
	(142.81, 70.77) --
	(142.89, 70.72) --
	(142.98, 70.67) --
	(143.50, 70.37) --
	(143.59, 70.32) --
	(143.67, 70.27) --
	(144.20, 69.97) --
	(144.28, 69.92) --
	(144.37, 69.87) --
	(144.89, 69.58) --
	(144.98, 69.53) --
	(145.06, 69.48) --
	(145.59, 69.19) --
	(145.67, 69.14) --
	(145.76, 69.09) --
	(146.28, 68.80) --
	(146.37, 68.76) --
	(146.45, 68.71) --
	(146.98, 68.43) --
	(147.06, 68.38) --
	(147.15, 68.33) --
	(147.67, 68.05) --
	(147.76, 68.01) --
	(147.84, 67.96) --
	(148.37, 67.69) --
	(148.45, 67.64) --
	(148.53, 67.60) --
	(149.06, 67.32) --
	(149.14, 67.28) --
	(149.23, 67.24) --
	(149.75, 66.97) --
	(149.84, 66.92) --
	(149.92, 66.88) --
	(150.45, 66.61) --
	(150.53, 66.57) --
	(150.62, 66.53) --
	(151.14, 66.27) --
	(151.23, 66.22) --
	(151.31, 66.18) --
	(151.84, 65.93) --
	(151.92, 65.88) --
	(152.01, 65.84) --
	(152.53, 65.59) --
	(152.62, 65.55) --
	(152.70, 65.51) --
	(153.23, 65.26) --
	(153.31, 65.22) --
	(153.40, 65.18) --
	(153.92, 64.93) --
	(154.01, 64.89) --
	(154.09, 64.85) --
	(154.62, 64.61) --
	(154.70, 64.57) --
	(154.79, 64.53) --
	(155.31, 64.29) --
	(155.40, 64.25) --
	(155.48, 64.22) --
	(156.01, 63.98) --
	(156.09, 63.94) --
	(156.18, 63.91) --
	(156.70, 63.67) --
	(156.79, 63.64) --
	(156.87, 63.60) --
	(157.40, 63.37) --
	(157.48, 63.34) --
	(157.57, 63.30) --
	(158.09, 63.07) --
	(158.18, 63.04) --
	(158.26, 63.00) --
	(158.79, 62.78) --
	(158.87, 62.75) --
	(158.96, 62.71) --
	(159.48, 62.50) --
	(159.57, 62.46) --
	(159.65, 62.43) --
	(160.18, 62.21) --
	(160.26, 62.18) --
	(160.35, 62.14) --
	(160.87, 61.93) --
	(160.96, 61.90) --
	(161.04, 61.87) --
	(161.57, 61.66) --
	(161.65, 61.63) --
	(161.74, 61.60) --
	(162.26, 61.39) --
	(162.35, 61.36) --
	(162.43, 61.33) --
	(162.96, 61.13) --
	(163.04, 61.10) --
	(163.13, 61.06) --
	(163.65, 60.87) --
	(163.74, 60.84) --
	(163.82, 60.81) --
	(164.35, 60.61) --
	(164.43, 60.58) --
	(164.52, 60.55) --
	(165.04, 60.36) --
	(165.13, 60.33) --
	(165.21, 60.30) --
	(165.74, 60.12) --
	(165.82, 60.09) --
	(165.91, 60.06) --
	(166.43, 59.88) --
	(166.52, 59.85) --
	(166.60, 59.82) --
	(167.13, 59.64) --
	(167.21, 59.61) --
	(167.30, 59.58) --
	(167.82, 59.41) --
	(167.91, 59.38) --
	(167.99, 59.35) --
	(168.52, 59.18) --
	(168.60, 59.15) --
	(168.68, 59.12) --
	(169.21, 58.95) --
	(169.29, 58.92) --
	(169.38, 58.90) --
	(169.90, 58.73) --
	(169.99, 58.71) --
	(170.07, 58.68) --
	(170.60, 58.52) --
	(170.68, 58.49) --
	(170.77, 58.46) --
	(171.29, 58.30) --
	(171.38, 58.28) --
	(171.46, 58.25) --
	(171.99, 58.10) --
	(172.07, 58.07) --
	(172.16, 58.05) --
	(172.68, 57.89) --
	(172.77, 57.87) --
	(172.85, 57.84) --
	(173.38, 57.69) --
	(173.46, 57.67) --
	(173.55, 57.64) --
	(174.07, 57.49) --
	(174.16, 57.47) --
	(174.24, 57.45) --
	(174.77, 57.30) --
	(174.85, 57.28) --
	(174.94, 57.26) --
	(175.46, 57.11) --
	(175.55, 57.09) --
	(175.63, 57.07) --
	(176.16, 56.93) --
	(176.24, 56.91) --
	(176.33, 56.88) --
	(176.85, 56.75) --
	(176.94, 56.73) --
	(177.02, 56.70) --
	(177.55, 56.57) --
	(177.63, 56.55) --
	(177.72, 56.53) --
	(178.24, 56.40) --
	(178.33, 56.37) --
	(178.41, 56.35) --
	(178.94, 56.23) --
	(179.02, 56.20) --
	(179.11, 56.18) --
	(179.63, 56.06) --
	(179.72, 56.04) --
	(179.80, 56.02) --
	(180.33, 55.90) --
	(180.41, 55.88) --
	(180.50, 55.86) --
	(181.02, 55.74) --
	(181.11, 55.72) --
	(181.19, 55.70) --
	(181.72, 55.58) --
	(181.80, 55.56) --
	(181.89, 55.54) --
	(182.41, 55.42) --
	(182.50, 55.41) --
	(182.58, 55.39) --
	(183.11, 55.27) --
	(183.19, 55.26) --
	(183.28, 55.24) --
	(183.80, 55.13) --
	(183.89, 55.11) --
	(183.97, 55.09) --
	(184.50, 54.98) --
	(184.58, 54.97) --
	(184.67, 54.95) --
	(185.19, 54.84) --
	(185.28, 54.83) --
	(185.36, 54.81) --
	(185.89, 54.71) --
	(185.97, 54.69) --
	(186.06, 54.67) --
	(186.58, 54.57) --
	(186.67, 54.56) --
	(186.75, 54.54) --
	(187.28, 54.44) --
	(187.36, 54.42) --
	(187.45, 54.41) --
	(187.97, 54.31) --
	(188.06, 54.30) --
	(188.14, 54.28) --
	(188.67, 54.19) --
	(188.75, 54.17) --
	(188.83, 54.16) --
	(189.36, 54.06) --
	(189.44, 54.05) --
	(189.53, 54.03) --
	(190.05, 53.94) --
	(190.14, 53.93) --
	(190.22, 53.91) --
	(190.75, 53.83) --
	(190.83, 53.81) --
	(190.92, 53.80) --
	(191.44, 53.71) --
	(191.53, 53.70) --
	(191.61, 53.68) --
	(192.14, 53.60) --
	(192.22, 53.58) --
	(192.31, 53.57) --
	(192.83, 53.49) --
	(192.92, 53.48) --
	(193.00, 53.46) --
	(193.53, 53.38) --
	(193.61, 53.37) --
	(193.70, 53.36) --
	(194.22, 53.28) --
	(194.31, 53.26) --
	(194.39, 53.25) --
	(194.92, 53.18) --
	(195.00, 53.16) --
	(195.09, 53.15) --
	(195.61, 53.08) --
	(195.70, 53.06) --
	(195.78, 53.05) --
	(196.31, 52.98) --
	(196.39, 52.97) --
	(196.48, 52.96) --
	(197.00, 52.88) --
	(197.09, 52.87) --
	(197.17, 52.86) --
	(197.70, 52.79) --
	(197.78, 52.78) --
	(197.87, 52.77) --
	(198.39, 52.70) --
	(198.48, 52.69) --
	(198.56, 52.68) --
	(199.09, 52.61) --
	(199.17, 52.60) --
	(199.26, 52.59) --
	(199.78, 52.53) --
	(199.87, 52.52) --
	(199.95, 52.51) --
	(200.48, 52.44) --
	(200.56, 52.43) --
	(200.65, 52.42) --
	(201.17, 52.36) --
	(201.26, 52.35) --
	(201.34, 52.34) --
	(201.87, 52.28) --
	(201.95, 52.27) --
	(202.04, 52.26) --
	(202.56, 52.20) --
	(202.65, 52.20) --
	(202.73, 52.19) --
	(203.26, 52.13) --
	(203.34, 52.12) --
	(203.43, 52.11) --
	(203.95, 52.06) --
	(204.04, 52.05) --
	(204.12, 52.04) --
	(204.65, 51.98) --
	(204.73, 51.97) --
	(204.82, 51.97) --
	(205.34, 51.91) --
	(205.43, 51.91) --
	(205.51, 51.90) --
	(206.04, 51.85) --
	(206.12, 51.84) --
	(206.21, 51.83) --
	(206.73, 51.78) --
	(206.82, 51.77) --
	(206.90, 51.76) --
	(207.43, 51.71) --
	(207.51, 51.71) --
	(207.59, 51.70) --
	(208.12, 51.65) --
	(208.21, 51.64) --
	(208.29, 51.64) --
	(208.82, 51.59) --
	(208.90, 51.58) --
	(208.98, 51.58) --
	(209.51, 51.53) --
	(209.59, 51.52) --
	(209.68, 51.52) --
	(210.20, 51.47) --
	(210.29, 51.46) --
	(210.37, 51.46) --
	(210.90, 51.42) --
	(210.98, 51.41) --
	(211.07, 51.40) --
	(211.59, 51.36) --
	(211.68, 51.35) --
	(211.76, 51.35) --
	(212.29, 51.31) --
	(212.37, 51.30) --
	(212.46, 51.29) --
	(212.98, 51.25) --
	(213.07, 51.25) --
	(213.15, 51.24) --
	(213.68, 51.20) --
	(213.76, 51.20) --
	(213.85, 51.19) --
	(214.37, 51.15) --
	(214.46, 51.15) --
	(214.54, 51.14) --
	(215.07, 51.11) --
	(215.15, 51.10) --
	(215.24, 51.09) --
	(215.76, 51.06) --
	(215.85, 51.05) --
	(215.93, 51.05) --
	(216.46, 51.01) --
	(216.54, 51.01) --
	(216.63, 51.00) --
	(217.15, 50.97) --
	(217.24, 50.96) --
	(217.32, 50.96) --
	(217.85, 50.93) --
	(217.93, 50.92) --
	(218.02, 50.92) --
	(218.54, 50.89) --
	(218.63, 50.88) --
	(218.71, 50.88) --
	(219.24, 50.85) --
	(219.32, 50.84) --
	(219.41, 50.84) --
	(219.93, 50.81) --
	(220.02, 50.80) --
	(220.10, 50.80) --
	(220.63, 50.77) --
	(220.71, 50.76) --
	(220.80, 50.76) --
	(221.32, 50.73) --
	(221.41, 50.73);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.50] ( 33.11, 50.73) --
	( 33.21, 50.73) --
	( 33.70, 50.76) --
	( 33.80, 50.76) --
	( 33.91, 50.77) --
	( 34.40, 50.80) --
	( 34.50, 50.80) --
	( 34.60, 50.81) --
	( 35.09, 50.83) --
	( 35.19, 50.84) --
	( 35.30, 50.85) --
	( 35.79, 50.87) --
	( 35.89, 50.88) --
	( 35.99, 50.89) --
	( 36.48, 50.92) --
	( 36.58, 50.92) --
	( 36.69, 50.93) --
	( 37.17, 50.96) --
	( 37.28, 50.96) --
	( 37.38, 50.97) --
	( 37.87, 51.00) --
	( 37.97, 51.01) --
	( 38.08, 51.02) --
	( 38.56, 51.05) --
	( 38.67, 51.05) --
	( 38.77, 51.06) --
	( 39.26, 51.09) --
	( 39.36, 51.10) --
	( 39.47, 51.11) --
	( 39.95, 51.14) --
	( 40.06, 51.15) --
	( 40.16, 51.16) --
	( 40.65, 51.19) --
	( 40.75, 51.20) --
	( 40.85, 51.20) --
	( 41.34, 51.24) --
	( 41.45, 51.25) --
	( 41.55, 51.26) --
	( 42.04, 51.29) --
	( 42.14, 51.30) --
	( 42.24, 51.31) --
	( 42.73, 51.35) --
	( 42.84, 51.35) --
	( 42.94, 51.36) --
	( 43.43, 51.40) --
	( 43.53, 51.41) --
	( 43.63, 51.42) --
	( 44.12, 51.46) --
	( 44.23, 51.46) --
	( 44.33, 51.47) --
	( 44.82, 51.51) --
	( 44.92, 51.52) --
	( 45.02, 51.53) --
	( 45.51, 51.57) --
	( 45.62, 51.58) --
	( 45.72, 51.59) --
	( 46.21, 51.63) --
	( 46.31, 51.64) --
	( 46.41, 51.65) --
	( 46.90, 51.70) --
	( 47.01, 51.71) --
	( 47.11, 51.72) --
	( 47.60, 51.76) --
	( 47.70, 51.77) --
	( 47.80, 51.78) --
	( 48.29, 51.83) --
	( 48.39, 51.84) --
	( 48.50, 51.85) --
	( 48.99, 51.90) --
	( 49.09, 51.91) --
	( 49.19, 51.92) --
	( 49.68, 51.96) --
	( 49.78, 51.97) --
	( 49.89, 51.99) --
	( 50.38, 52.04) --
	( 50.48, 52.05) --
	( 50.58, 52.06) --
	( 51.07, 52.11) --
	( 51.17, 52.12) --
	( 51.28, 52.13) --
	( 51.77, 52.18) --
	( 51.87, 52.20) --
	( 51.97, 52.21) --
	( 52.46, 52.26) --
	( 52.56, 52.27) --
	( 52.67, 52.28) --
	( 53.16, 52.34) --
	( 53.26, 52.35) --
	( 53.36, 52.36) --
	( 53.85, 52.42) --
	( 53.95, 52.43) --
	( 54.06, 52.45) --
	( 54.55, 52.50) --
	( 54.65, 52.52) --
	( 54.75, 52.53) --
	( 55.24, 52.59) --
	( 55.34, 52.60) --
	( 55.45, 52.62) --
	( 55.94, 52.68) --
	( 56.04, 52.69) --
	( 56.14, 52.70) --
	( 56.63, 52.77) --
	( 56.73, 52.78) --
	( 56.84, 52.79) --
	( 57.32, 52.86) --
	( 57.43, 52.87) --
	( 57.53, 52.89) --
	( 58.02, 52.95) --
	( 58.12, 52.97) --
	( 58.23, 52.98) --
	( 58.71, 53.05) --
	( 58.82, 53.06) --
	( 58.92, 53.08) --
	( 59.41, 53.15) --
	( 59.51, 53.16) --
	( 59.62, 53.18) --
	( 60.10, 53.25) --
	( 60.21, 53.26) --
	( 60.31, 53.28) --
	( 60.80, 53.35) --
	( 60.90, 53.37) --
	( 61.00, 53.38) --
	( 61.49, 53.46) --
	( 61.60, 53.48) --
	( 61.70, 53.49) --
	( 62.19, 53.57) --
	( 62.29, 53.58) --
	( 62.39, 53.60) --
	( 62.88, 53.68) --
	( 62.99, 53.70) --
	( 63.09, 53.71) --
	( 63.58, 53.79) --
	( 63.68, 53.81) --
	( 63.78, 53.83) --
	( 64.27, 53.91) --
	( 64.38, 53.93) --
	( 64.48, 53.95) --
	( 64.97, 54.03) --
	( 65.07, 54.05) --
	( 65.17, 54.07) --
	( 65.66, 54.15) --
	( 65.77, 54.17) --
	( 65.87, 54.19) --
	( 66.36, 54.28) --
	( 66.46, 54.30) --
	( 66.56, 54.31) --
	( 67.05, 54.40) --
	( 67.16, 54.42) --
	( 67.26, 54.44) --
	( 67.75, 54.54) --
	( 67.85, 54.56) --
	( 67.95, 54.58) --
	( 68.44, 54.67) --
	( 68.54, 54.69) --
	( 68.65, 54.71) --
	( 69.14, 54.81) --
	( 69.24, 54.83) --
	( 69.34, 54.85) --
	( 69.83, 54.95) --
	( 69.93, 54.97) --
	( 70.04, 54.99) --
	( 70.53, 55.09) --
	( 70.63, 55.11) --
	( 70.73, 55.13) --
	( 71.22, 55.23) --
	( 71.32, 55.26) --
	( 71.43, 55.28) --
	( 71.92, 55.38) --
	( 72.02, 55.41) --
	( 72.12, 55.43) --
	( 72.61, 55.54) --
	( 72.71, 55.56) --
	( 72.82, 55.58) --
	( 73.31, 55.69) --
	( 73.41, 55.72) --
	( 73.51, 55.74) --
	( 74.00, 55.85) --
	( 74.10, 55.88) --
	( 74.21, 55.90) --
	( 74.70, 56.01) --
	( 74.80, 56.04) --
	( 74.90, 56.06) --
	( 75.39, 56.18) --
	( 75.49, 56.20) --
	( 75.60, 56.23) --
	( 76.09, 56.35) --
	( 76.19, 56.37) --
	( 76.29, 56.40) --
	( 76.78, 56.52) --
	( 76.88, 56.55) --
	( 76.99, 56.57) --
	( 77.47, 56.70) --
	( 77.58, 56.73) --
	( 77.68, 56.75) --
	( 78.17, 56.88) --
	( 78.27, 56.91) --
	( 78.38, 56.93) --
	( 78.86, 57.06) --
	( 78.97, 57.09) --
	( 79.07, 57.12) --
	( 79.56, 57.25) --
	( 79.66, 57.28) --
	( 79.77, 57.31) --
	( 80.25, 57.44) --
	( 80.36, 57.47) --
	( 80.46, 57.50) --
	( 80.95, 57.64) --
	( 81.05, 57.67) --
	( 81.15, 57.70) --
	( 81.64, 57.84) --
	( 81.75, 57.87) --
	( 81.85, 57.90) --
	( 82.34, 58.04) --
	( 82.44, 58.07) --
	( 82.54, 58.10) --
	( 83.03, 58.25) --
	( 83.14, 58.28) --
	( 83.24, 58.31) --
	( 83.73, 58.46) --
	( 83.83, 58.49) --
	( 83.93, 58.52) --
	( 84.42, 58.67) --
	( 84.53, 58.71) --
	( 84.63, 58.74) --
	( 85.12, 58.89) --
	( 85.22, 58.92) --
	( 85.32, 58.96) --
	( 85.81, 59.12) --
	( 85.92, 59.15) --
	( 86.02, 59.18) --
	( 86.51, 59.34) --
	( 86.61, 59.38) --
	( 86.71, 59.41) --
	( 87.20, 59.58) --
	( 87.31, 59.61) --
	( 87.41, 59.64) --
	( 87.90, 59.81) --
	( 88.00, 59.85) --
	( 88.10, 59.88) --
	( 88.59, 60.05) --
	( 88.69, 60.09) --
	( 88.80, 60.12) --
	( 89.29, 60.30) --
	( 89.39, 60.33) --
	( 89.49, 60.37) --
	( 89.98, 60.55) --
	( 90.08, 60.58) --
	( 90.19, 60.62) --
	( 90.68, 60.80) --
	( 90.78, 60.84) --
	( 90.88, 60.88) --
	( 91.37, 61.06) --
	( 91.47, 61.10) --
	( 91.58, 61.14) --
	( 92.07, 61.32) --
	( 92.17, 61.36) --
	( 92.27, 61.40) --
	( 92.76, 61.59) --
	( 92.86, 61.63) --
	( 92.97, 61.67) --
	( 93.46, 61.86) --
	( 93.56, 61.90) --
	( 93.66, 61.94) --
	( 94.15, 62.14) --
	( 94.25, 62.18) --
	( 94.36, 62.22) --
	( 94.85, 62.42) --
	( 94.95, 62.46) --
	( 95.05, 62.50) --
	( 95.54, 62.70) --
	( 95.64, 62.75) --
	( 95.75, 62.79) --
	( 96.24, 63.00) --
	( 96.34, 63.04) --
	( 96.44, 63.08) --
	( 96.93, 63.29) --
	( 97.03, 63.34) --
	( 97.14, 63.38) --
	( 97.62, 63.59) --
	( 97.73, 63.64) --
	( 97.83, 63.68) --
	( 98.32, 63.90) --
	( 98.42, 63.94) --
	( 98.53, 63.99) --
	( 99.01, 64.21) --
	( 99.12, 64.25) --
	( 99.22, 64.30) --
	( 99.71, 64.52) --
	( 99.81, 64.57) --
	( 99.91, 64.62) --
	(100.40, 64.84) --
	(100.51, 64.89) --
	(100.61, 64.94) --
	(101.10, 65.17) --
	(101.20, 65.22) --
	(101.30, 65.27) --
	(101.79, 65.50) --
	(101.90, 65.55) --
	(102.00, 65.60) --
	(102.49, 65.83) --
	(102.59, 65.88) --
	(102.69, 65.93) --
	(103.18, 66.17) --
	(103.29, 66.22) --
	(103.39, 66.28) --
	(103.88, 66.52) --
	(103.98, 66.57) --
	(104.08, 66.62) --
	(104.57, 66.87) --
	(104.68, 66.92) --
	(104.78, 66.98) --
	(105.27, 67.23) --
	(105.37, 67.28) --
	(105.47, 67.33) --
	(105.96, 67.59) --
	(106.07, 67.64) --
	(106.17, 67.70) --
	(106.66, 67.95) --
	(106.76, 68.01) --
	(106.86, 68.06) --
	(107.35, 68.32) --
	(107.46, 68.38) --
	(107.56, 68.44) --
	(108.05, 68.70) --
	(108.15, 68.76) --
	(108.25, 68.81) --
	(108.74, 69.08) --
	(108.84, 69.14) --
	(108.95, 69.20) --
	(109.44, 69.47) --
	(109.54, 69.53) --
	(109.64, 69.59) --
	(110.13, 69.86) --
	(110.23, 69.92) --
	(110.34, 69.98) --
	(110.83, 70.26) --
	(110.93, 70.32) --
	(111.03, 70.38) --
	(111.52, 70.66) --
	(111.62, 70.72) --
	(111.73, 70.78) --
	(112.22, 71.07) --
	(112.32, 71.13) --
	(112.42, 71.19) --
	(112.91, 71.48) --
	(113.01, 71.54) --
	(113.12, 71.61) --
	(113.61, 71.90) --
	(113.71, 71.96) --
	(113.81, 72.03) --
	(114.30, 72.33) --
	(114.40, 72.39) --
	(114.51, 72.45) --
	(115.00, 72.75) --
	(115.10, 72.82) --
	(115.20, 72.88) --
	(115.69, 73.19) --
	(115.79, 73.25) --
	(115.90, 73.32) --
	(116.39, 73.63) --
	(116.49, 73.69) --
	(116.59, 73.76) --
	(117.08, 74.07) --
	(117.18, 74.14) --
	(117.29, 74.21) --
	(117.77, 74.52) --
	(117.88, 74.59) --
	(117.98, 74.66) --
	(118.47, 74.98) --
	(118.57, 75.05) --
	(118.68, 75.11) --
	(119.16, 75.44) --
	(119.27, 75.51) --
	(119.37, 75.58) --
	(119.86, 75.90) --
	(119.96, 75.97) --
	(120.06, 76.04) --
	(120.55, 76.37) --
	(120.66, 76.44) --
	(120.76, 76.51) --
	(121.25, 76.85) --
	(121.35, 76.92) --
	(121.45, 76.99) --
	(121.94, 77.33) --
	(122.05, 77.40) --
	(122.15, 77.47) --
	(122.64, 77.82) --
	(122.74, 77.89) --
	(122.84, 77.96) --
	(123.33, 78.31) --
	(123.44, 78.38) --
	(123.54, 78.45) --
	(124.03, 78.80) --
	(124.13, 78.88) --
	(124.23, 78.95) --
	(124.72, 79.30) --
	(124.83, 79.38) --
	(124.93, 79.45) --
	(125.42, 79.81) --
	(125.52, 79.89) --
	(125.62, 79.96) --
	(126.11, 80.32) --
	(126.22, 80.40) --
	(126.32, 80.47) --
	(126.81, 80.84) --
	(126.91, 80.91) --
	(127.01, 80.99) --
	(127.50, 81.36) --
	(127.61, 81.43) --
	(127.71, 81.51) --
	(128.20, 81.88) --
	(128.30, 81.96) --
	(128.40, 82.04) --
	(128.89, 82.41) --
	(128.99, 82.49) --
	(129.10, 82.57) --
	(129.59, 82.95) --
	(129.69, 83.03) --
	(129.79, 83.11) --
	(130.28, 83.49) --
	(130.38, 83.57) --
	(130.49, 83.65) --
	(130.98, 84.03) --
	(131.08, 84.11) --
	(131.18, 84.19) --
	(131.67, 84.58) --
	(131.77, 84.66) --
	(131.88, 84.74) --
	(132.37, 85.13) --
	(132.47, 85.21) --
	(132.57, 85.30) --
	(133.06, 85.69) --
	(133.16, 85.77) --
	(133.27, 85.85) --
	(133.76, 86.25) --
	(133.86, 86.33) --
	(133.96, 86.42) --
	(134.45, 86.81) --
	(134.55, 86.90) --
	(134.66, 86.98) --
	(135.15, 87.38) --
	(135.25, 87.47) --
	(135.35, 87.55) --
	(135.84, 87.96) --
	(135.94, 88.04) --
	(136.05, 49.62) --
	(135.94, 49.62) --
	(135.84, 49.62) --
	(135.35, 49.62) --
	(135.25, 49.62) --
	(135.15, 49.62) --
	(134.66, 49.62) --
	(134.55, 49.62) --
	(134.45, 49.62) --
	(133.96, 49.62) --
	(133.86, 49.62) --
	(133.76, 49.62) --
	(133.27, 49.62) --
	(133.16, 49.62) --
	(133.06, 49.62) --
	(132.57, 49.62) --
	(132.47, 49.62) --
	(132.37, 49.62) --
	(131.88, 49.62) --
	(131.77, 49.62) --
	(131.67, 49.62) --
	(131.18, 49.62) --
	(131.08, 49.62) --
	(130.98, 49.62) --
	(130.49, 49.62) --
	(130.38, 49.62) --
	(130.28, 49.62) --
	(129.79, 49.62) --
	(129.69, 49.62) --
	(129.59, 49.62) --
	(129.10, 49.62) --
	(128.99, 49.62) --
	(128.89, 49.62) --
	(128.40, 49.62) --
	(128.30, 49.62) --
	(128.20, 49.62) --
	(127.71, 49.62) --
	(127.61, 49.62) --
	(127.50, 49.62) --
	(127.01, 49.62) --
	(126.91, 49.62) --
	(126.81, 49.62) --
	(126.32, 49.62) --
	(126.22, 49.62) --
	(126.11, 49.62) --
	(125.62, 49.62) --
	(125.52, 49.62) --
	(125.42, 49.62) --
	(124.93, 49.62) --
	(124.83, 49.62) --
	(124.72, 49.62) --
	(124.23, 49.62) --
	(124.13, 49.62) --
	(124.03, 49.62) --
	(123.54, 49.62) --
	(123.44, 49.62) --
	(123.33, 49.62) --
	(122.84, 49.62) --
	(122.74, 49.62) --
	(122.64, 49.62) --
	(122.15, 49.62) --
	(122.05, 49.62) --
	(121.94, 49.62) --
	(121.45, 49.62) --
	(121.35, 49.62) --
	(121.25, 49.62) --
	(120.76, 49.62) --
	(120.66, 49.62) --
	(120.55, 49.62) --
	(120.06, 49.62) --
	(119.96, 49.62) --
	(119.86, 49.62) --
	(119.37, 49.62) --
	(119.27, 49.62) --
	(119.16, 49.62) --
	(118.68, 49.62) --
	(118.57, 49.62) --
	(118.47, 49.62) --
	(117.98, 49.62) --
	(117.88, 49.62) --
	(117.77, 49.62) --
	(117.29, 49.62) --
	(117.18, 49.62) --
	(117.08, 49.62) --
	(116.59, 49.62) --
	(116.49, 49.62) --
	(116.39, 49.62) --
	(115.90, 49.62) --
	(115.79, 49.62) --
	(115.69, 49.62) --
	(115.20, 49.62) --
	(115.10, 49.62) --
	(115.00, 49.62) --
	(114.51, 49.62) --
	(114.40, 49.62) --
	(114.30, 49.62) --
	(113.81, 49.62) --
	(113.71, 49.62) --
	(113.61, 49.62) --
	(113.12, 49.62) --
	(113.01, 49.62) --
	(112.91, 49.62) --
	(112.42, 49.62) --
	(112.32, 49.62) --
	(112.22, 49.62) --
	(111.73, 49.62) --
	(111.62, 49.62) --
	(111.52, 49.62) --
	(111.03, 49.62) --
	(110.93, 49.62) --
	(110.83, 49.62) --
	(110.34, 49.62) --
	(110.23, 49.62) --
	(110.13, 49.62) --
	(109.64, 49.62) --
	(109.54, 49.62) --
	(109.44, 49.62) --
	(108.95, 49.62) --
	(108.84, 49.62) --
	(108.74, 49.62) --
	(108.25, 49.62) --
	(108.15, 49.62) --
	(108.05, 49.62) --
	(107.56, 49.62) --
	(107.46, 49.62) --
	(107.35, 49.62) --
	(106.86, 49.62) --
	(106.76, 49.62) --
	(106.66, 49.62) --
	(106.17, 49.62) --
	(106.07, 49.62) --
	(105.96, 49.62) --
	(105.47, 49.62) --
	(105.37, 49.62) --
	(105.27, 49.62) --
	(104.78, 49.62) --
	(104.68, 49.62) --
	(104.57, 49.62) --
	(104.08, 49.62) --
	(103.98, 49.62) --
	(103.88, 49.62) --
	(103.39, 49.62) --
	(103.29, 49.62) --
	(103.18, 49.62) --
	(102.69, 49.62) --
	(102.59, 49.62) --
	(102.49, 49.62) --
	(102.00, 49.62) --
	(101.90, 49.62) --
	(101.79, 49.62) --
	(101.30, 49.62) --
	(101.20, 49.62) --
	(101.10, 49.62) --
	(100.61, 49.62) --
	(100.51, 49.62) --
	(100.40, 49.62) --
	( 99.91, 49.62) --
	( 99.81, 49.62) --
	( 99.71, 49.62) --
	( 99.22, 49.62) --
	( 99.12, 49.62) --
	( 99.01, 49.62) --
	( 98.53, 49.62) --
	( 98.42, 49.62) --
	( 98.32, 49.62) --
	( 97.83, 49.62) --
	( 97.73, 49.62) --
	( 97.62, 49.62) --
	( 97.14, 49.62) --
	( 97.03, 49.62) --
	( 96.93, 49.62) --
	( 96.44, 49.62) --
	( 96.34, 49.62) --
	( 96.24, 49.62) --
	( 95.75, 49.62) --
	( 95.64, 49.62) --
	( 95.54, 49.62) --
	( 95.05, 49.62) --
	( 94.95, 49.62) --
	( 94.85, 49.62) --
	( 94.36, 49.62) --
	( 94.25, 49.62) --
	( 94.15, 49.62) --
	( 93.66, 49.62) --
	( 93.56, 49.62) --
	( 93.46, 49.62) --
	( 92.97, 49.62) --
	( 92.86, 49.62) --
	( 92.76, 49.62) --
	( 92.27, 49.62) --
	( 92.17, 49.62) --
	( 92.07, 49.62) --
	( 91.58, 49.62) --
	( 91.47, 49.62) --
	( 91.37, 49.62) --
	( 90.88, 49.62) --
	( 90.78, 49.62) --
	( 90.68, 49.62) --
	( 90.19, 49.62) --
	( 90.08, 49.62) --
	( 89.98, 49.62) --
	( 89.49, 49.62) --
	( 89.39, 49.62) --
	( 89.29, 49.62) --
	( 88.80, 49.62) --
	( 88.69, 49.62) --
	( 88.59, 49.62) --
	( 88.10, 49.62) --
	( 88.00, 49.62) --
	( 87.90, 49.62) --
	( 87.41, 49.62) --
	( 87.31, 49.62) --
	( 87.20, 49.62) --
	( 86.71, 49.62) --
	( 86.61, 49.62) --
	( 86.51, 49.62) --
	( 86.02, 49.62) --
	( 85.92, 49.62) --
	( 85.81, 49.62) --
	( 85.32, 49.62) --
	( 85.22, 49.62) --
	( 85.12, 49.62) --
	( 84.63, 49.62) --
	( 84.53, 49.62) --
	( 84.42, 49.62) --
	( 83.93, 49.62) --
	( 83.83, 49.62) --
	( 83.73, 49.62) --
	( 83.24, 49.62) --
	( 83.14, 49.62) --
	( 83.03, 49.62) --
	( 82.54, 49.62) --
	( 82.44, 49.62) --
	( 82.34, 49.62) --
	( 81.85, 49.62) --
	( 81.75, 49.62) --
	( 81.64, 49.62) --
	( 81.15, 49.62) --
	( 81.05, 49.62) --
	( 80.95, 49.62) --
	( 80.46, 49.62) --
	( 80.36, 49.62) --
	( 80.25, 49.62) --
	( 79.77, 49.62) --
	( 79.66, 49.62) --
	( 79.56, 49.62) --
	( 79.07, 49.62) --
	( 78.97, 49.62) --
	( 78.86, 49.62) --
	( 78.38, 49.62) --
	( 78.27, 49.62) --
	( 78.17, 49.62) --
	( 77.68, 49.62) --
	( 77.58, 49.62) --
	( 77.47, 49.62) --
	( 76.99, 49.62) --
	( 76.88, 49.62) --
	( 76.78, 49.62) --
	( 76.29, 49.62) --
	( 76.19, 49.62) --
	( 76.09, 49.62) --
	( 75.60, 49.62) --
	( 75.49, 49.62) --
	( 75.39, 49.62) --
	( 74.90, 49.62) --
	( 74.80, 49.62) --
	( 74.70, 49.62) --
	( 74.21, 49.62) --
	( 74.10, 49.62) --
	( 74.00, 49.62) --
	( 73.51, 49.62) --
	( 73.41, 49.62) --
	( 73.31, 49.62) --
	( 72.82, 49.62) --
	( 72.71, 49.62) --
	( 72.61, 49.62) --
	( 72.12, 49.62) --
	( 72.02, 49.62) --
	( 71.92, 49.62) --
	( 71.43, 49.62) --
	( 71.32, 49.62) --
	( 71.22, 49.62) --
	( 70.73, 49.62) --
	( 70.63, 49.62) --
	( 70.53, 49.62) --
	( 70.04, 49.62) --
	( 69.93, 49.62) --
	( 69.83, 49.62) --
	( 69.34, 49.62) --
	( 69.24, 49.62) --
	( 69.14, 49.62) --
	( 68.65, 49.62) --
	( 68.54, 49.62) --
	( 68.44, 49.62) --
	( 67.95, 49.62) --
	( 67.85, 49.62) --
	( 67.75, 49.62) --
	( 67.26, 49.62) --
	( 67.16, 49.62) --
	( 67.05, 49.62) --
	( 66.56, 49.62) --
	( 66.46, 49.62) --
	( 66.36, 49.62) --
	( 65.87, 49.62) --
	( 65.77, 49.62) --
	( 65.66, 49.62) --
	( 65.17, 49.62) --
	( 65.07, 49.62) --
	( 64.97, 49.62) --
	( 64.48, 49.62) --
	( 64.38, 49.62) --
	( 64.27, 49.62) --
	( 63.78, 49.62) --
	( 63.68, 49.62) --
	( 63.58, 49.62) --
	( 63.09, 49.62) --
	( 62.99, 49.62) --
	( 62.88, 49.62) --
	( 62.39, 49.62) --
	( 62.29, 49.62) --
	( 62.19, 49.62) --
	( 61.70, 49.62) --
	( 61.60, 49.62) --
	( 61.49, 49.62) --
	( 61.00, 49.62) --
	( 60.90, 49.62) --
	( 60.80, 49.62) --
	( 60.31, 49.62) --
	( 60.21, 49.62) --
	( 60.10, 49.62) --
	( 59.62, 49.62) --
	( 59.51, 49.62) --
	( 59.41, 49.62) --
	( 58.92, 49.62) --
	( 58.82, 49.62) --
	( 58.71, 49.62) --
	( 58.23, 49.62) --
	( 58.12, 49.62) --
	( 58.02, 49.62) --
	( 57.53, 49.62) --
	( 57.43, 49.62) --
	( 57.32, 49.62) --
	( 56.84, 49.62) --
	( 56.73, 49.62) --
	( 56.63, 49.62) --
	( 56.14, 49.62) --
	( 56.04, 49.62) --
	( 55.94, 49.62) --
	( 55.45, 49.62) --
	( 55.34, 49.62) --
	( 55.24, 49.62) --
	( 54.75, 49.62) --
	( 54.65, 49.62) --
	( 54.55, 49.62) --
	( 54.06, 49.62) --
	( 53.95, 49.62) --
	( 53.85, 49.62) --
	( 53.36, 49.62) --
	( 53.26, 49.62) --
	( 53.16, 49.62) --
	( 52.67, 49.62) --
	( 52.56, 49.62) --
	( 52.46, 49.62) --
	( 51.97, 49.62) --
	( 51.87, 49.62) --
	( 51.77, 49.62) --
	( 51.28, 49.62) --
	( 51.17, 49.62) --
	( 51.07, 49.62) --
	( 50.58, 49.62) --
	( 50.48, 49.62) --
	( 50.38, 49.62) --
	( 49.89, 49.62) --
	( 49.78, 49.62) --
	( 49.68, 49.62) --
	( 49.19, 49.62) --
	( 49.09, 49.62) --
	( 48.99, 49.62) --
	( 48.50, 49.62) --
	( 48.39, 49.62) --
	( 48.29, 49.62) --
	( 47.80, 49.62) --
	( 47.70, 49.62) --
	( 47.60, 49.62) --
	( 47.11, 49.62) --
	( 47.01, 49.62) --
	( 46.90, 49.62) --
	( 46.41, 49.62) --
	( 46.31, 49.62) --
	( 46.21, 49.62) --
	( 45.72, 49.62) --
	( 45.62, 49.62) --
	( 45.51, 49.62) --
	( 45.02, 49.62) --
	( 44.92, 49.62) --
	( 44.82, 49.62) --
	( 44.33, 49.62) --
	( 44.23, 49.62) --
	( 44.12, 49.62) --
	( 43.63, 49.62) --
	( 43.53, 49.62) --
	( 43.43, 49.62) --
	( 42.94, 49.62) --
	( 42.84, 49.62) --
	( 42.73, 49.62) --
	( 42.24, 49.62) --
	( 42.14, 49.62) --
	( 42.04, 49.62) --
	( 41.55, 49.62) --
	( 41.45, 49.62) --
	( 41.34, 49.62) --
	( 40.85, 49.62) --
	( 40.75, 49.62) --
	( 40.65, 49.62) --
	( 40.16, 49.62) --
	( 40.06, 49.62) --
	( 39.95, 49.62) --
	( 39.47, 49.62) --
	( 39.36, 49.62) --
	( 39.26, 49.62) --
	( 38.77, 49.62) --
	( 38.67, 49.62) --
	( 38.56, 49.62) --
	( 38.08, 49.62) --
	( 37.97, 49.62) --
	( 37.87, 49.62) --
	( 37.38, 49.62) --
	( 37.28, 49.62) --
	( 37.17, 49.62) --
	( 36.69, 49.62) --
	( 36.58, 49.62) --
	( 36.48, 49.62) --
	( 35.99, 49.62) --
	( 35.89, 49.62) --
	( 35.79, 49.62) --
	( 35.30, 49.62) --
	( 35.19, 49.62) --
	( 35.09, 49.62) --
	( 34.60, 49.62) --
	( 34.50, 49.62) --
	( 34.40, 49.62) --
	( 33.91, 49.62) --
	( 33.80, 49.62) --
	( 33.70, 49.62) --
	( 33.21, 49.62) --
	( 33.11, 49.62) --
	( 33.01, 49.62) --
	cycle;

\path[] ( 33.11, 50.73) --
	( 33.21, 50.73) --
	( 33.70, 50.76) --
	( 33.80, 50.76) --
	( 33.91, 50.77) --
	( 34.40, 50.80) --
	( 34.50, 50.80) --
	( 34.60, 50.81) --
	( 35.09, 50.83) --
	( 35.19, 50.84) --
	( 35.30, 50.85) --
	( 35.79, 50.87) --
	( 35.89, 50.88) --
	( 35.99, 50.89) --
	( 36.48, 50.92) --
	( 36.58, 50.92) --
	( 36.69, 50.93) --
	( 37.17, 50.96) --
	( 37.28, 50.96) --
	( 37.38, 50.97) --
	( 37.87, 51.00) --
	( 37.97, 51.01) --
	( 38.08, 51.02) --
	( 38.56, 51.05) --
	( 38.67, 51.05) --
	( 38.77, 51.06) --
	( 39.26, 51.09) --
	( 39.36, 51.10) --
	( 39.47, 51.11) --
	( 39.95, 51.14) --
	( 40.06, 51.15) --
	( 40.16, 51.16) --
	( 40.65, 51.19) --
	( 40.75, 51.20) --
	( 40.85, 51.20) --
	( 41.34, 51.24) --
	( 41.45, 51.25) --
	( 41.55, 51.26) --
	( 42.04, 51.29) --
	( 42.14, 51.30) --
	( 42.24, 51.31) --
	( 42.73, 51.35) --
	( 42.84, 51.35) --
	( 42.94, 51.36) --
	( 43.43, 51.40) --
	( 43.53, 51.41) --
	( 43.63, 51.42) --
	( 44.12, 51.46) --
	( 44.23, 51.46) --
	( 44.33, 51.47) --
	( 44.82, 51.51) --
	( 44.92, 51.52) --
	( 45.02, 51.53) --
	( 45.51, 51.57) --
	( 45.62, 51.58) --
	( 45.72, 51.59) --
	( 46.21, 51.63) --
	( 46.31, 51.64) --
	( 46.41, 51.65) --
	( 46.90, 51.70) --
	( 47.01, 51.71) --
	( 47.11, 51.72) --
	( 47.60, 51.76) --
	( 47.70, 51.77) --
	( 47.80, 51.78) --
	( 48.29, 51.83) --
	( 48.39, 51.84) --
	( 48.50, 51.85) --
	( 48.99, 51.90) --
	( 49.09, 51.91) --
	( 49.19, 51.92) --
	( 49.68, 51.96) --
	( 49.78, 51.97) --
	( 49.89, 51.99) --
	( 50.38, 52.04) --
	( 50.48, 52.05) --
	( 50.58, 52.06) --
	( 51.07, 52.11) --
	( 51.17, 52.12) --
	( 51.28, 52.13) --
	( 51.77, 52.18) --
	( 51.87, 52.20) --
	( 51.97, 52.21) --
	( 52.46, 52.26) --
	( 52.56, 52.27) --
	( 52.67, 52.28) --
	( 53.16, 52.34) --
	( 53.26, 52.35) --
	( 53.36, 52.36) --
	( 53.85, 52.42) --
	( 53.95, 52.43) --
	( 54.06, 52.45) --
	( 54.55, 52.50) --
	( 54.65, 52.52) --
	( 54.75, 52.53) --
	( 55.24, 52.59) --
	( 55.34, 52.60) --
	( 55.45, 52.62) --
	( 55.94, 52.68) --
	( 56.04, 52.69) --
	( 56.14, 52.70) --
	( 56.63, 52.77) --
	( 56.73, 52.78) --
	( 56.84, 52.79) --
	( 57.32, 52.86) --
	( 57.43, 52.87) --
	( 57.53, 52.89) --
	( 58.02, 52.95) --
	( 58.12, 52.97) --
	( 58.23, 52.98) --
	( 58.71, 53.05) --
	( 58.82, 53.06) --
	( 58.92, 53.08) --
	( 59.41, 53.15) --
	( 59.51, 53.16) --
	( 59.62, 53.18) --
	( 60.10, 53.25) --
	( 60.21, 53.26) --
	( 60.31, 53.28) --
	( 60.80, 53.35) --
	( 60.90, 53.37) --
	( 61.00, 53.38) --
	( 61.49, 53.46) --
	( 61.60, 53.48) --
	( 61.70, 53.49) --
	( 62.19, 53.57) --
	( 62.29, 53.58) --
	( 62.39, 53.60) --
	( 62.88, 53.68) --
	( 62.99, 53.70) --
	( 63.09, 53.71) --
	( 63.58, 53.79) --
	( 63.68, 53.81) --
	( 63.78, 53.83) --
	( 64.27, 53.91) --
	( 64.38, 53.93) --
	( 64.48, 53.95) --
	( 64.97, 54.03) --
	( 65.07, 54.05) --
	( 65.17, 54.07) --
	( 65.66, 54.15) --
	( 65.77, 54.17) --
	( 65.87, 54.19) --
	( 66.36, 54.28) --
	( 66.46, 54.30) --
	( 66.56, 54.31) --
	( 67.05, 54.40) --
	( 67.16, 54.42) --
	( 67.26, 54.44) --
	( 67.75, 54.54) --
	( 67.85, 54.56) --
	( 67.95, 54.58) --
	( 68.44, 54.67) --
	( 68.54, 54.69) --
	( 68.65, 54.71) --
	( 69.14, 54.81) --
	( 69.24, 54.83) --
	( 69.34, 54.85) --
	( 69.83, 54.95) --
	( 69.93, 54.97) --
	( 70.04, 54.99) --
	( 70.53, 55.09) --
	( 70.63, 55.11) --
	( 70.73, 55.13) --
	( 71.22, 55.23) --
	( 71.32, 55.26) --
	( 71.43, 55.28) --
	( 71.92, 55.38) --
	( 72.02, 55.41) --
	( 72.12, 55.43) --
	( 72.61, 55.54) --
	( 72.71, 55.56) --
	( 72.82, 55.58) --
	( 73.31, 55.69) --
	( 73.41, 55.72) --
	( 73.51, 55.74) --
	( 74.00, 55.85) --
	( 74.10, 55.88) --
	( 74.21, 55.90) --
	( 74.70, 56.01) --
	( 74.80, 56.04) --
	( 74.90, 56.06) --
	( 75.39, 56.18) --
	( 75.49, 56.20) --
	( 75.60, 56.23) --
	( 76.09, 56.35) --
	( 76.19, 56.37) --
	( 76.29, 56.40) --
	( 76.78, 56.52) --
	( 76.88, 56.55) --
	( 76.99, 56.57) --
	( 77.47, 56.70) --
	( 77.58, 56.73) --
	( 77.68, 56.75) --
	( 78.17, 56.88) --
	( 78.27, 56.91) --
	( 78.38, 56.93) --
	( 78.86, 57.06) --
	( 78.97, 57.09) --
	( 79.07, 57.12) --
	( 79.56, 57.25) --
	( 79.66, 57.28) --
	( 79.77, 57.31) --
	( 80.25, 57.44) --
	( 80.36, 57.47) --
	( 80.46, 57.50) --
	( 80.95, 57.64) --
	( 81.05, 57.67) --
	( 81.15, 57.70) --
	( 81.64, 57.84) --
	( 81.75, 57.87) --
	( 81.85, 57.90) --
	( 82.34, 58.04) --
	( 82.44, 58.07) --
	( 82.54, 58.10) --
	( 83.03, 58.25) --
	( 83.14, 58.28) --
	( 83.24, 58.31) --
	( 83.73, 58.46) --
	( 83.83, 58.49) --
	( 83.93, 58.52) --
	( 84.42, 58.67) --
	( 84.53, 58.71) --
	( 84.63, 58.74) --
	( 85.12, 58.89) --
	( 85.22, 58.92) --
	( 85.32, 58.96) --
	( 85.81, 59.12) --
	( 85.92, 59.15) --
	( 86.02, 59.18) --
	( 86.51, 59.34) --
	( 86.61, 59.38) --
	( 86.71, 59.41) --
	( 87.20, 59.58) --
	( 87.31, 59.61) --
	( 87.41, 59.64) --
	( 87.90, 59.81) --
	( 88.00, 59.85) --
	( 88.10, 59.88) --
	( 88.59, 60.05) --
	( 88.69, 60.09) --
	( 88.80, 60.12) --
	( 89.29, 60.30) --
	( 89.39, 60.33) --
	( 89.49, 60.37) --
	( 89.98, 60.55) --
	( 90.08, 60.58) --
	( 90.19, 60.62) --
	( 90.68, 60.80) --
	( 90.78, 60.84) --
	( 90.88, 60.88) --
	( 91.37, 61.06) --
	( 91.47, 61.10) --
	( 91.58, 61.14) --
	( 92.07, 61.32) --
	( 92.17, 61.36) --
	( 92.27, 61.40) --
	( 92.76, 61.59) --
	( 92.86, 61.63) --
	( 92.97, 61.67) --
	( 93.46, 61.86) --
	( 93.56, 61.90) --
	( 93.66, 61.94) --
	( 94.15, 62.14) --
	( 94.25, 62.18) --
	( 94.36, 62.22) --
	( 94.85, 62.42) --
	( 94.95, 62.46) --
	( 95.05, 62.50) --
	( 95.54, 62.70) --
	( 95.64, 62.75) --
	( 95.75, 62.79) --
	( 96.24, 63.00) --
	( 96.34, 63.04) --
	( 96.44, 63.08) --
	( 96.93, 63.29) --
	( 97.03, 63.34) --
	( 97.14, 63.38) --
	( 97.62, 63.59) --
	( 97.73, 63.64) --
	( 97.83, 63.68) --
	( 98.32, 63.90) --
	( 98.42, 63.94) --
	( 98.53, 63.99) --
	( 99.01, 64.21) --
	( 99.12, 64.25) --
	( 99.22, 64.30) --
	( 99.71, 64.52) --
	( 99.81, 64.57) --
	( 99.91, 64.62) --
	(100.40, 64.84) --
	(100.51, 64.89) --
	(100.61, 64.94) --
	(101.10, 65.17) --
	(101.20, 65.22) --
	(101.30, 65.27) --
	(101.79, 65.50) --
	(101.90, 65.55) --
	(102.00, 65.60) --
	(102.49, 65.83) --
	(102.59, 65.88) --
	(102.69, 65.93) --
	(103.18, 66.17) --
	(103.29, 66.22) --
	(103.39, 66.28) --
	(103.88, 66.52) --
	(103.98, 66.57) --
	(104.08, 66.62) --
	(104.57, 66.87) --
	(104.68, 66.92) --
	(104.78, 66.98) --
	(105.27, 67.23) --
	(105.37, 67.28) --
	(105.47, 67.33) --
	(105.96, 67.59) --
	(106.07, 67.64) --
	(106.17, 67.70) --
	(106.66, 67.95) --
	(106.76, 68.01) --
	(106.86, 68.06) --
	(107.35, 68.32) --
	(107.46, 68.38) --
	(107.56, 68.44) --
	(108.05, 68.70) --
	(108.15, 68.76) --
	(108.25, 68.81) --
	(108.74, 69.08) --
	(108.84, 69.14) --
	(108.95, 69.20) --
	(109.44, 69.47) --
	(109.54, 69.53) --
	(109.64, 69.59) --
	(110.13, 69.86) --
	(110.23, 69.92) --
	(110.34, 69.98) --
	(110.83, 70.26) --
	(110.93, 70.32) --
	(111.03, 70.38) --
	(111.52, 70.66) --
	(111.62, 70.72) --
	(111.73, 70.78) --
	(112.22, 71.07) --
	(112.32, 71.13) --
	(112.42, 71.19) --
	(112.91, 71.48) --
	(113.01, 71.54) --
	(113.12, 71.61) --
	(113.61, 71.90) --
	(113.71, 71.96) --
	(113.81, 72.03) --
	(114.30, 72.33) --
	(114.40, 72.39) --
	(114.51, 72.45) --
	(115.00, 72.75) --
	(115.10, 72.82) --
	(115.20, 72.88) --
	(115.69, 73.19) --
	(115.79, 73.25) --
	(115.90, 73.32) --
	(116.39, 73.63) --
	(116.49, 73.69) --
	(116.59, 73.76) --
	(117.08, 74.07) --
	(117.18, 74.14) --
	(117.29, 74.21) --
	(117.77, 74.52) --
	(117.88, 74.59) --
	(117.98, 74.66) --
	(118.47, 74.98) --
	(118.57, 75.05) --
	(118.68, 75.11) --
	(119.16, 75.44) --
	(119.27, 75.51) --
	(119.37, 75.58) --
	(119.86, 75.90) --
	(119.96, 75.97) --
	(120.06, 76.04) --
	(120.55, 76.37) --
	(120.66, 76.44) --
	(120.76, 76.51) --
	(121.25, 76.85) --
	(121.35, 76.92) --
	(121.45, 76.99) --
	(121.94, 77.33) --
	(122.05, 77.40) --
	(122.15, 77.47) --
	(122.64, 77.82) --
	(122.74, 77.89) --
	(122.84, 77.96) --
	(123.33, 78.31) --
	(123.44, 78.38) --
	(123.54, 78.45) --
	(124.03, 78.80) --
	(124.13, 78.88) --
	(124.23, 78.95) --
	(124.72, 79.30) --
	(124.83, 79.38) --
	(124.93, 79.45) --
	(125.42, 79.81) --
	(125.52, 79.89) --
	(125.62, 79.96) --
	(126.11, 80.32) --
	(126.22, 80.40) --
	(126.32, 80.47) --
	(126.81, 80.84) --
	(126.91, 80.91) --
	(127.01, 80.99) --
	(127.50, 81.36) --
	(127.61, 81.43) --
	(127.71, 81.51) --
	(128.20, 81.88) --
	(128.30, 81.96) --
	(128.40, 82.04) --
	(128.89, 82.41) --
	(128.99, 82.49) --
	(129.10, 82.57) --
	(129.59, 82.95) --
	(129.69, 83.03) --
	(129.79, 83.11) --
	(130.28, 83.49) --
	(130.38, 83.57) --
	(130.49, 83.65) --
	(130.98, 84.03) --
	(131.08, 84.11) --
	(131.18, 84.19) --
	(131.67, 84.58) --
	(131.77, 84.66) --
	(131.88, 84.74) --
	(132.37, 85.13) --
	(132.47, 85.21) --
	(132.57, 85.30) --
	(133.06, 85.69) --
	(133.16, 85.77) --
	(133.27, 85.85) --
	(133.76, 86.25) --
	(133.86, 86.33) --
	(133.96, 86.42) --
	(134.45, 86.81) --
	(134.55, 86.90) --
	(134.66, 86.98) --
	(135.15, 87.38) --
	(135.25, 87.47) --
	(135.35, 87.55) --
	(135.84, 87.96) --
	(135.94, 88.04);
\definecolor{drawColor}{RGB}{213,94,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (171.43, 72.02) {Type I $=0.05$};
\definecolor{drawColor}{RGB}{0,158,115}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 70.47, 72.02) {Type II $=0.2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.14, 44.76) --
	( 23.14,151.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 19.99, 47.69) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 19.99, 72.05) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 19.99, 96.42) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 19.99,120.78) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 19.99,145.14) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.39, 49.62) --
	( 23.14, 49.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.39, 73.98) --
	( 23.14, 73.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.39, 98.34) --
	( 23.14, 98.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.39,122.71) --
	( 23.14,122.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.39,147.07) --
	( 23.14,147.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.14, 44.76) --
	(231.38, 44.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.60, 43.01) --
	( 32.60, 44.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 95.71, 43.01) --
	( 95.71, 44.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.81, 43.01) --
	(158.81, 44.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.91, 43.01) --
	(221.91, 44.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 32.60, 37.75) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 95.71, 37.75) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (158.81, 37.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.91, 37.75) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (127.26, 29.39) {$x$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  8.32, 98.21) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (127.26,156.94) {Neyman-Pearson Classification};
\end{scope}
\begin{scope}
\path[clip] (234.88, 24.34) rectangle (469.75,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.88, 24.34) rectangle (469.76,166.22);
\end{scope}
\begin{scope}
\path[clip] (258.02, 44.76) rectangle (466.26,151.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.02, 44.76) rectangle (466.25,151.67);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (383.90, 44.76) -- (383.90,151.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (317.96, 44.76) -- (317.96,151.67);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.30] (384.02, 67.28) --
	(384.09, 67.24) --
	(384.64, 66.96) --
	(384.72, 66.92) --
	(384.79, 66.89) --
	(385.34, 66.61) --
	(385.41, 66.57) --
	(385.48, 66.54) --
	(386.03, 66.26) --
	(386.11, 66.22) --
	(386.18, 66.19) --
	(386.73, 65.92) --
	(386.80, 65.88) --
	(386.87, 65.85) --
	(387.42, 65.58) --
	(387.50, 65.55) --
	(387.57, 65.51) --
	(388.12, 65.25) --
	(388.19, 65.22) --
	(388.26, 65.18) --
	(388.81, 64.92) --
	(388.89, 64.89) --
	(388.96, 64.86) --
	(389.51, 64.60) --
	(389.58, 64.57) --
	(389.65, 64.54) --
	(390.20, 64.29) --
	(390.28, 64.25) --
	(390.35, 64.22) --
	(390.90, 63.97) --
	(390.97, 63.94) --
	(391.04, 63.91) --
	(391.59, 63.67) --
	(391.67, 63.64) --
	(391.74, 63.61) --
	(392.29, 63.37) --
	(392.36, 63.34) --
	(392.43, 63.30) --
	(392.98, 63.07) --
	(393.06, 63.04) --
	(393.13, 63.01) --
	(393.68, 62.78) --
	(393.75, 62.75) --
	(393.82, 62.72) --
	(394.37, 62.49) --
	(394.44, 62.46) --
	(394.52, 62.43) --
	(395.07, 62.21) --
	(395.14, 62.18) --
	(395.21, 62.15) --
	(395.76, 61.93) --
	(395.83, 61.90) --
	(395.91, 61.87) --
	(396.46, 61.66) --
	(396.53, 61.63) --
	(396.60, 61.60) --
	(397.15, 61.39) --
	(397.22, 61.36) --
	(397.30, 61.33) --
	(397.85, 61.12) --
	(397.92, 61.10) --
	(397.99, 61.07) --
	(398.54, 60.86) --
	(398.61, 60.84) --
	(398.69, 60.81) --
	(399.24, 60.61) --
	(399.31, 60.58) --
	(399.38, 60.56) --
	(399.93, 60.36) --
	(400.00, 60.33) --
	(400.08, 60.31) --
	(400.63, 60.11) --
	(400.70, 60.09) --
	(400.77, 60.06) --
	(401.32, 59.87) --
	(401.39, 59.85) --
	(401.47, 59.82) --
	(402.02, 59.63) --
	(402.09, 59.61) --
	(402.16, 59.59) --
	(402.71, 59.40) --
	(402.78, 59.38) --
	(402.85, 59.35) --
	(403.41, 59.17) --
	(403.48, 59.15) --
	(403.55, 59.13) --
	(404.10, 58.95) --
	(404.17, 58.92) --
	(404.24, 58.90) --
	(404.79, 58.73) --
	(404.87, 58.71) --
	(404.94, 58.68) --
	(405.49, 58.51) --
	(405.56, 58.49) --
	(405.63, 58.47) --
	(406.18, 58.30) --
	(406.26, 58.28) --
	(406.33, 58.26) --
	(406.88, 58.09) --
	(406.95, 58.07) --
	(407.02, 58.05) --
	(407.57, 57.89) --
	(407.65, 57.87) --
	(407.72, 57.85) --
	(408.27, 57.69) --
	(408.34, 57.67) --
	(408.41, 57.65) --
	(408.96, 57.49) --
	(409.04, 57.47) --
	(409.11, 57.45) --
	(409.66, 57.30) --
	(409.73, 57.28) --
	(409.80, 57.26) --
	(410.35, 57.11) --
	(410.43, 57.09) --
	(410.50, 57.07) --
	(411.05, 56.93) --
	(411.12, 56.91) --
	(411.19, 56.89) --
	(411.74, 56.74) --
	(411.82, 56.73) --
	(411.89, 56.71) --
	(412.44, 56.57) --
	(412.51, 56.55) --
	(412.58, 56.53) --
	(413.13, 56.39) --
	(413.21, 56.37) --
	(413.28, 56.36) --
	(413.83, 56.22) --
	(413.90, 56.20) --
	(413.97, 56.19) --
	(414.52, 56.06) --
	(414.59, 56.04) --
	(414.67, 56.02) --
	(415.22, 55.89) --
	(415.29, 55.88) --
	(415.36, 55.86) --
	(415.91, 55.73) --
	(415.98, 55.72) --
	(416.06, 55.70) --
	(416.61, 55.58) --
	(416.68, 55.56) --
	(416.75, 55.54) --
	(417.30, 55.42) --
	(417.37, 55.41) --
	(417.45, 55.39) --
	(418.00, 55.27) --
	(418.07, 55.26) --
	(418.14, 55.24) --
	(418.69, 55.13) --
	(418.76, 55.11) --
	(418.84, 55.10) --
	(419.39, 54.98) --
	(419.46, 54.97) --
	(419.53, 54.95) --
	(420.08, 54.84) --
	(420.15, 54.83) --
	(420.23, 54.81) --
	(420.78, 54.70) --
	(420.85, 54.69) --
	(420.92, 54.68) --
	(421.47, 54.57) --
	(421.54, 54.56) --
	(421.62, 54.54) --
	(422.17, 54.44) --
	(422.24, 54.42) --
	(422.31, 54.41) --
	(422.86, 54.31) --
	(422.93, 54.30) --
	(423.00, 54.28) --
	(423.56, 54.18) --
	(423.63, 54.17) --
	(423.70, 54.16) --
	(424.25, 54.06) --
	(424.32, 54.05) --
	(424.39, 54.04) --
	(424.94, 53.94) --
	(425.02, 53.93) --
	(425.09, 53.92) --
	(425.64, 53.82) --
	(425.71, 53.81) --
	(425.78, 53.80) --
	(426.33, 53.71) --
	(426.41, 53.70) --
	(426.48, 53.68) --
	(427.03, 53.60) --
	(427.10, 53.58) --
	(427.17, 53.57) --
	(427.72, 53.49) --
	(427.80, 53.48) --
	(427.87, 53.46) --
	(428.42, 53.38) --
	(428.49, 53.37) --
	(428.56, 53.36) --
	(429.11, 53.28) --
	(429.19, 53.26) --
	(429.26, 53.25) --
	(429.81, 53.17) --
	(429.88, 53.16) --
	(429.95, 53.15) --
	(430.50, 53.07) --
	(430.58, 53.06) --
	(430.65, 53.05) --
	(431.20, 52.98) --
	(431.27, 52.97) --
	(431.34, 52.96) --
	(431.89, 52.88) --
	(431.97, 52.87) --
	(432.04, 52.86) --
	(432.59, 52.79) --
	(432.66, 52.78) --
	(432.73, 52.77) --
	(433.28, 52.70) --
	(433.35, 52.69) --
	(433.43, 52.68) --
	(433.98, 52.61) --
	(434.05, 52.60) --
	(434.12, 52.59) --
	(434.67, 52.53) --
	(434.74, 52.52) --
	(434.82, 52.51) --
	(435.37, 52.44) --
	(435.44, 52.43) --
	(435.51, 52.43) --
	(436.06, 52.36) --
	(436.13, 52.35) --
	(436.21, 52.34) --
	(436.76, 52.28) --
	(436.83, 52.27) --
	(436.90, 52.26) --
	(437.45, 52.20) --
	(437.52, 52.20) --
	(437.60, 52.19) --
	(438.15, 52.13) --
	(438.22, 52.12) --
	(438.29, 52.11) --
	(438.84, 52.05) --
	(438.91, 52.05) --
	(438.99, 52.04) --
	(439.54, 51.98) --
	(439.61, 51.97) --
	(439.68, 51.97) --
	(440.23, 51.91) --
	(440.30, 51.91) --
	(440.38, 51.90) --
	(440.93, 51.84) --
	(441.00, 51.84) --
	(441.07, 51.83) --
	(441.62, 51.78) --
	(441.69, 51.77) --
	(441.77, 51.76) --
	(442.32, 51.71) --
	(442.39, 51.71) --
	(442.46, 51.70) --
	(443.01, 51.65) --
	(443.08, 51.64) --
	(443.15, 51.64) --
	(443.71, 51.59) --
	(443.78, 51.58) --
	(443.85, 51.58) --
	(444.40, 51.53) --
	(444.47, 51.52) --
	(444.54, 51.52) --
	(445.09, 51.47) --
	(445.17, 51.46) --
	(445.24, 51.46) --
	(445.79, 51.41) --
	(445.86, 51.41) --
	(445.93, 51.40) --
	(446.48, 51.36) --
	(446.56, 51.35) --
	(446.63, 51.35) --
	(447.18, 51.31) --
	(447.25, 51.30) --
	(447.32, 51.29) --
	(447.87, 51.25) --
	(447.95, 51.25) --
	(448.02, 51.24) --
	(448.57, 51.20) --
	(448.64, 51.20) --
	(448.71, 51.19) --
	(449.26, 51.15) --
	(449.34, 51.15) --
	(449.41, 51.14) --
	(449.96, 51.11) --
	(450.03, 51.10) --
	(450.10, 51.10) --
	(450.65, 51.06) --
	(450.73, 51.05) --
	(450.80, 51.05) --
	(451.35, 51.01) --
	(451.42, 51.01) --
	(451.49, 51.00) --
	(452.04, 50.97) --
	(452.12, 50.96) --
	(452.19, 50.96) --
	(452.74, 50.93) --
	(452.81, 50.92) --
	(452.88, 50.92) --
	(453.43, 50.88) --
	(453.50, 50.88) --
	(453.58, 50.88) --
	(454.13, 50.84) --
	(454.20, 50.84) --
	(454.27, 50.84) --
	(454.82, 50.81) --
	(454.89, 50.80) --
	(454.97, 50.80) --
	(455.52, 50.77) --
	(455.59, 50.76) --
	(455.66, 50.76) --
	(456.21, 50.73) --
	(456.28, 50.73) --
	(456.36, 49.62) --
	(456.28, 49.62) --
	(456.21, 49.62) --
	(455.66, 49.62) --
	(455.59, 49.62) --
	(455.52, 49.62) --
	(454.97, 49.62) --
	(454.89, 49.62) --
	(454.82, 49.62) --
	(454.27, 49.62) --
	(454.20, 49.62) --
	(454.13, 49.62) --
	(453.58, 49.62) --
	(453.50, 49.62) --
	(453.43, 49.62) --
	(452.88, 49.62) --
	(452.81, 49.62) --
	(452.74, 49.62) --
	(452.19, 49.62) --
	(452.12, 49.62) --
	(452.04, 49.62) --
	(451.49, 49.62) --
	(451.42, 49.62) --
	(451.35, 49.62) --
	(450.80, 49.62) --
	(450.73, 49.62) --
	(450.65, 49.62) --
	(450.10, 49.62) --
	(450.03, 49.62) --
	(449.96, 49.62) --
	(449.41, 49.62) --
	(449.34, 49.62) --
	(449.26, 49.62) --
	(448.71, 49.62) --
	(448.64, 49.62) --
	(448.57, 49.62) --
	(448.02, 49.62) --
	(447.95, 49.62) --
	(447.87, 49.62) --
	(447.32, 49.62) --
	(447.25, 49.62) --
	(447.18, 49.62) --
	(446.63, 49.62) --
	(446.56, 49.62) --
	(446.48, 49.62) --
	(445.93, 49.62) --
	(445.86, 49.62) --
	(445.79, 49.62) --
	(445.24, 49.62) --
	(445.17, 49.62) --
	(445.09, 49.62) --
	(444.54, 49.62) --
	(444.47, 49.62) --
	(444.40, 49.62) --
	(443.85, 49.62) --
	(443.78, 49.62) --
	(443.71, 49.62) --
	(443.15, 49.62) --
	(443.08, 49.62) --
	(443.01, 49.62) --
	(442.46, 49.62) --
	(442.39, 49.62) --
	(442.32, 49.62) --
	(441.77, 49.62) --
	(441.69, 49.62) --
	(441.62, 49.62) --
	(441.07, 49.62) --
	(441.00, 49.62) --
	(440.93, 49.62) --
	(440.38, 49.62) --
	(440.30, 49.62) --
	(440.23, 49.62) --
	(439.68, 49.62) --
	(439.61, 49.62) --
	(439.54, 49.62) --
	(438.99, 49.62) --
	(438.91, 49.62) --
	(438.84, 49.62) --
	(438.29, 49.62) --
	(438.22, 49.62) --
	(438.15, 49.62) --
	(437.60, 49.62) --
	(437.52, 49.62) --
	(437.45, 49.62) --
	(436.90, 49.62) --
	(436.83, 49.62) --
	(436.76, 49.62) --
	(436.21, 49.62) --
	(436.13, 49.62) --
	(436.06, 49.62) --
	(435.51, 49.62) --
	(435.44, 49.62) --
	(435.37, 49.62) --
	(434.82, 49.62) --
	(434.74, 49.62) --
	(434.67, 49.62) --
	(434.12, 49.62) --
	(434.05, 49.62) --
	(433.98, 49.62) --
	(433.43, 49.62) --
	(433.35, 49.62) --
	(433.28, 49.62) --
	(432.73, 49.62) --
	(432.66, 49.62) --
	(432.59, 49.62) --
	(432.04, 49.62) --
	(431.97, 49.62) --
	(431.89, 49.62) --
	(431.34, 49.62) --
	(431.27, 49.62) --
	(431.20, 49.62) --
	(430.65, 49.62) --
	(430.58, 49.62) --
	(430.50, 49.62) --
	(429.95, 49.62) --
	(429.88, 49.62) --
	(429.81, 49.62) --
	(429.26, 49.62) --
	(429.19, 49.62) --
	(429.11, 49.62) --
	(428.56, 49.62) --
	(428.49, 49.62) --
	(428.42, 49.62) --
	(427.87, 49.62) --
	(427.80, 49.62) --
	(427.72, 49.62) --
	(427.17, 49.62) --
	(427.10, 49.62) --
	(427.03, 49.62) --
	(426.48, 49.62) --
	(426.41, 49.62) --
	(426.33, 49.62) --
	(425.78, 49.62) --
	(425.71, 49.62) --
	(425.64, 49.62) --
	(425.09, 49.62) --
	(425.02, 49.62) --
	(424.94, 49.62) --
	(424.39, 49.62) --
	(424.32, 49.62) --
	(424.25, 49.62) --
	(423.70, 49.62) --
	(423.63, 49.62) --
	(423.56, 49.62) --
	(423.00, 49.62) --
	(422.93, 49.62) --
	(422.86, 49.62) --
	(422.31, 49.62) --
	(422.24, 49.62) --
	(422.17, 49.62) --
	(421.62, 49.62) --
	(421.54, 49.62) --
	(421.47, 49.62) --
	(420.92, 49.62) --
	(420.85, 49.62) --
	(420.78, 49.62) --
	(420.23, 49.62) --
	(420.15, 49.62) --
	(420.08, 49.62) --
	(419.53, 49.62) --
	(419.46, 49.62) --
	(419.39, 49.62) --
	(418.84, 49.62) --
	(418.76, 49.62) --
	(418.69, 49.62) --
	(418.14, 49.62) --
	(418.07, 49.62) --
	(418.00, 49.62) --
	(417.45, 49.62) --
	(417.37, 49.62) --
	(417.30, 49.62) --
	(416.75, 49.62) --
	(416.68, 49.62) --
	(416.61, 49.62) --
	(416.06, 49.62) --
	(415.98, 49.62) --
	(415.91, 49.62) --
	(415.36, 49.62) --
	(415.29, 49.62) --
	(415.22, 49.62) --
	(414.67, 49.62) --
	(414.59, 49.62) --
	(414.52, 49.62) --
	(413.97, 49.62) --
	(413.90, 49.62) --
	(413.83, 49.62) --
	(413.28, 49.62) --
	(413.21, 49.62) --
	(413.13, 49.62) --
	(412.58, 49.62) --
	(412.51, 49.62) --
	(412.44, 49.62) --
	(411.89, 49.62) --
	(411.82, 49.62) --
	(411.74, 49.62) --
	(411.19, 49.62) --
	(411.12, 49.62) --
	(411.05, 49.62) --
	(410.50, 49.62) --
	(410.43, 49.62) --
	(410.35, 49.62) --
	(409.80, 49.62) --
	(409.73, 49.62) --
	(409.66, 49.62) --
	(409.11, 49.62) --
	(409.04, 49.62) --
	(408.96, 49.62) --
	(408.41, 49.62) --
	(408.34, 49.62) --
	(408.27, 49.62) --
	(407.72, 49.62) --
	(407.65, 49.62) --
	(407.57, 49.62) --
	(407.02, 49.62) --
	(406.95, 49.62) --
	(406.88, 49.62) --
	(406.33, 49.62) --
	(406.26, 49.62) --
	(406.18, 49.62) --
	(405.63, 49.62) --
	(405.56, 49.62) --
	(405.49, 49.62) --
	(404.94, 49.62) --
	(404.87, 49.62) --
	(404.79, 49.62) --
	(404.24, 49.62) --
	(404.17, 49.62) --
	(404.10, 49.62) --
	(403.55, 49.62) --
	(403.48, 49.62) --
	(403.41, 49.62) --
	(402.85, 49.62) --
	(402.78, 49.62) --
	(402.71, 49.62) --
	(402.16, 49.62) --
	(402.09, 49.62) --
	(402.02, 49.62) --
	(401.47, 49.62) --
	(401.39, 49.62) --
	(401.32, 49.62) --
	(400.77, 49.62) --
	(400.70, 49.62) --
	(400.63, 49.62) --
	(400.08, 49.62) --
	(400.00, 49.62) --
	(399.93, 49.62) --
	(399.38, 49.62) --
	(399.31, 49.62) --
	(399.24, 49.62) --
	(398.69, 49.62) --
	(398.61, 49.62) --
	(398.54, 49.62) --
	(397.99, 49.62) --
	(397.92, 49.62) --
	(397.85, 49.62) --
	(397.30, 49.62) --
	(397.22, 49.62) --
	(397.15, 49.62) --
	(396.60, 49.62) --
	(396.53, 49.62) --
	(396.46, 49.62) --
	(395.91, 49.62) --
	(395.83, 49.62) --
	(395.76, 49.62) --
	(395.21, 49.62) --
	(395.14, 49.62) --
	(395.07, 49.62) --
	(394.52, 49.62) --
	(394.44, 49.62) --
	(394.37, 49.62) --
	(393.82, 49.62) --
	(393.75, 49.62) --
	(393.68, 49.62) --
	(393.13, 49.62) --
	(393.06, 49.62) --
	(392.98, 49.62) --
	(392.43, 49.62) --
	(392.36, 49.62) --
	(392.29, 49.62) --
	(391.74, 49.62) --
	(391.67, 49.62) --
	(391.59, 49.62) --
	(391.04, 49.62) --
	(390.97, 49.62) --
	(390.90, 49.62) --
	(390.35, 49.62) --
	(390.28, 49.62) --
	(390.20, 49.62) --
	(389.65, 49.62) --
	(389.58, 49.62) --
	(389.51, 49.62) --
	(388.96, 49.62) --
	(388.89, 49.62) --
	(388.81, 49.62) --
	(388.26, 49.62) --
	(388.19, 49.62) --
	(388.12, 49.62) --
	(387.57, 49.62) --
	(387.50, 49.62) --
	(387.42, 49.62) --
	(386.87, 49.62) --
	(386.80, 49.62) --
	(386.73, 49.62) --
	(386.18, 49.62) --
	(386.11, 49.62) --
	(386.03, 49.62) --
	(385.48, 49.62) --
	(385.41, 49.62) --
	(385.34, 49.62) --
	(384.79, 49.62) --
	(384.72, 49.62) --
	(384.64, 49.62) --
	(384.09, 49.62) --
	(384.02, 49.62) --
	(383.95, 49.62) --
	cycle;

\path[] (384.02, 67.28) --
	(384.09, 67.24) --
	(384.64, 66.96) --
	(384.72, 66.92) --
	(384.79, 66.89) --
	(385.34, 66.61) --
	(385.41, 66.57) --
	(385.48, 66.54) --
	(386.03, 66.26) --
	(386.11, 66.22) --
	(386.18, 66.19) --
	(386.73, 65.92) --
	(386.80, 65.88) --
	(386.87, 65.85) --
	(387.42, 65.58) --
	(387.50, 65.55) --
	(387.57, 65.51) --
	(388.12, 65.25) --
	(388.19, 65.22) --
	(388.26, 65.18) --
	(388.81, 64.92) --
	(388.89, 64.89) --
	(388.96, 64.86) --
	(389.51, 64.60) --
	(389.58, 64.57) --
	(389.65, 64.54) --
	(390.20, 64.29) --
	(390.28, 64.25) --
	(390.35, 64.22) --
	(390.90, 63.97) --
	(390.97, 63.94) --
	(391.04, 63.91) --
	(391.59, 63.67) --
	(391.67, 63.64) --
	(391.74, 63.61) --
	(392.29, 63.37) --
	(392.36, 63.34) --
	(392.43, 63.30) --
	(392.98, 63.07) --
	(393.06, 63.04) --
	(393.13, 63.01) --
	(393.68, 62.78) --
	(393.75, 62.75) --
	(393.82, 62.72) --
	(394.37, 62.49) --
	(394.44, 62.46) --
	(394.52, 62.43) --
	(395.07, 62.21) --
	(395.14, 62.18) --
	(395.21, 62.15) --
	(395.76, 61.93) --
	(395.83, 61.90) --
	(395.91, 61.87) --
	(396.46, 61.66) --
	(396.53, 61.63) --
	(396.60, 61.60) --
	(397.15, 61.39) --
	(397.22, 61.36) --
	(397.30, 61.33) --
	(397.85, 61.12) --
	(397.92, 61.10) --
	(397.99, 61.07) --
	(398.54, 60.86) --
	(398.61, 60.84) --
	(398.69, 60.81) --
	(399.24, 60.61) --
	(399.31, 60.58) --
	(399.38, 60.56) --
	(399.93, 60.36) --
	(400.00, 60.33) --
	(400.08, 60.31) --
	(400.63, 60.11) --
	(400.70, 60.09) --
	(400.77, 60.06) --
	(401.32, 59.87) --
	(401.39, 59.85) --
	(401.47, 59.82) --
	(402.02, 59.63) --
	(402.09, 59.61) --
	(402.16, 59.59) --
	(402.71, 59.40) --
	(402.78, 59.38) --
	(402.85, 59.35) --
	(403.41, 59.17) --
	(403.48, 59.15) --
	(403.55, 59.13) --
	(404.10, 58.95) --
	(404.17, 58.92) --
	(404.24, 58.90) --
	(404.79, 58.73) --
	(404.87, 58.71) --
	(404.94, 58.68) --
	(405.49, 58.51) --
	(405.56, 58.49) --
	(405.63, 58.47) --
	(406.18, 58.30) --
	(406.26, 58.28) --
	(406.33, 58.26) --
	(406.88, 58.09) --
	(406.95, 58.07) --
	(407.02, 58.05) --
	(407.57, 57.89) --
	(407.65, 57.87) --
	(407.72, 57.85) --
	(408.27, 57.69) --
	(408.34, 57.67) --
	(408.41, 57.65) --
	(408.96, 57.49) --
	(409.04, 57.47) --
	(409.11, 57.45) --
	(409.66, 57.30) --
	(409.73, 57.28) --
	(409.80, 57.26) --
	(410.35, 57.11) --
	(410.43, 57.09) --
	(410.50, 57.07) --
	(411.05, 56.93) --
	(411.12, 56.91) --
	(411.19, 56.89) --
	(411.74, 56.74) --
	(411.82, 56.73) --
	(411.89, 56.71) --
	(412.44, 56.57) --
	(412.51, 56.55) --
	(412.58, 56.53) --
	(413.13, 56.39) --
	(413.21, 56.37) --
	(413.28, 56.36) --
	(413.83, 56.22) --
	(413.90, 56.20) --
	(413.97, 56.19) --
	(414.52, 56.06) --
	(414.59, 56.04) --
	(414.67, 56.02) --
	(415.22, 55.89) --
	(415.29, 55.88) --
	(415.36, 55.86) --
	(415.91, 55.73) --
	(415.98, 55.72) --
	(416.06, 55.70) --
	(416.61, 55.58) --
	(416.68, 55.56) --
	(416.75, 55.54) --
	(417.30, 55.42) --
	(417.37, 55.41) --
	(417.45, 55.39) --
	(418.00, 55.27) --
	(418.07, 55.26) --
	(418.14, 55.24) --
	(418.69, 55.13) --
	(418.76, 55.11) --
	(418.84, 55.10) --
	(419.39, 54.98) --
	(419.46, 54.97) --
	(419.53, 54.95) --
	(420.08, 54.84) --
	(420.15, 54.83) --
	(420.23, 54.81) --
	(420.78, 54.70) --
	(420.85, 54.69) --
	(420.92, 54.68) --
	(421.47, 54.57) --
	(421.54, 54.56) --
	(421.62, 54.54) --
	(422.17, 54.44) --
	(422.24, 54.42) --
	(422.31, 54.41) --
	(422.86, 54.31) --
	(422.93, 54.30) --
	(423.00, 54.28) --
	(423.56, 54.18) --
	(423.63, 54.17) --
	(423.70, 54.16) --
	(424.25, 54.06) --
	(424.32, 54.05) --
	(424.39, 54.04) --
	(424.94, 53.94) --
	(425.02, 53.93) --
	(425.09, 53.92) --
	(425.64, 53.82) --
	(425.71, 53.81) --
	(425.78, 53.80) --
	(426.33, 53.71) --
	(426.41, 53.70) --
	(426.48, 53.68) --
	(427.03, 53.60) --
	(427.10, 53.58) --
	(427.17, 53.57) --
	(427.72, 53.49) --
	(427.80, 53.48) --
	(427.87, 53.46) --
	(428.42, 53.38) --
	(428.49, 53.37) --
	(428.56, 53.36) --
	(429.11, 53.28) --
	(429.19, 53.26) --
	(429.26, 53.25) --
	(429.81, 53.17) --
	(429.88, 53.16) --
	(429.95, 53.15) --
	(430.50, 53.07) --
	(430.58, 53.06) --
	(430.65, 53.05) --
	(431.20, 52.98) --
	(431.27, 52.97) --
	(431.34, 52.96) --
	(431.89, 52.88) --
	(431.97, 52.87) --
	(432.04, 52.86) --
	(432.59, 52.79) --
	(432.66, 52.78) --
	(432.73, 52.77) --
	(433.28, 52.70) --
	(433.35, 52.69) --
	(433.43, 52.68) --
	(433.98, 52.61) --
	(434.05, 52.60) --
	(434.12, 52.59) --
	(434.67, 52.53) --
	(434.74, 52.52) --
	(434.82, 52.51) --
	(435.37, 52.44) --
	(435.44, 52.43) --
	(435.51, 52.43) --
	(436.06, 52.36) --
	(436.13, 52.35) --
	(436.21, 52.34) --
	(436.76, 52.28) --
	(436.83, 52.27) --
	(436.90, 52.26) --
	(437.45, 52.20) --
	(437.52, 52.20) --
	(437.60, 52.19) --
	(438.15, 52.13) --
	(438.22, 52.12) --
	(438.29, 52.11) --
	(438.84, 52.05) --
	(438.91, 52.05) --
	(438.99, 52.04) --
	(439.54, 51.98) --
	(439.61, 51.97) --
	(439.68, 51.97) --
	(440.23, 51.91) --
	(440.30, 51.91) --
	(440.38, 51.90) --
	(440.93, 51.84) --
	(441.00, 51.84) --
	(441.07, 51.83) --
	(441.62, 51.78) --
	(441.69, 51.77) --
	(441.77, 51.76) --
	(442.32, 51.71) --
	(442.39, 51.71) --
	(442.46, 51.70) --
	(443.01, 51.65) --
	(443.08, 51.64) --
	(443.15, 51.64) --
	(443.71, 51.59) --
	(443.78, 51.58) --
	(443.85, 51.58) --
	(444.40, 51.53) --
	(444.47, 51.52) --
	(444.54, 51.52) --
	(445.09, 51.47) --
	(445.17, 51.46) --
	(445.24, 51.46) --
	(445.79, 51.41) --
	(445.86, 51.41) --
	(445.93, 51.40) --
	(446.48, 51.36) --
	(446.56, 51.35) --
	(446.63, 51.35) --
	(447.18, 51.31) --
	(447.25, 51.30) --
	(447.32, 51.29) --
	(447.87, 51.25) --
	(447.95, 51.25) --
	(448.02, 51.24) --
	(448.57, 51.20) --
	(448.64, 51.20) --
	(448.71, 51.19) --
	(449.26, 51.15) --
	(449.34, 51.15) --
	(449.41, 51.14) --
	(449.96, 51.11) --
	(450.03, 51.10) --
	(450.10, 51.10) --
	(450.65, 51.06) --
	(450.73, 51.05) --
	(450.80, 51.05) --
	(451.35, 51.01) --
	(451.42, 51.01) --
	(451.49, 51.00) --
	(452.04, 50.97) --
	(452.12, 50.96) --
	(452.19, 50.96) --
	(452.74, 50.93) --
	(452.81, 50.92) --
	(452.88, 50.92) --
	(453.43, 50.88) --
	(453.50, 50.88) --
	(453.58, 50.88) --
	(454.13, 50.84) --
	(454.20, 50.84) --
	(454.27, 50.84) --
	(454.82, 50.81) --
	(454.89, 50.80) --
	(454.97, 50.80) --
	(455.52, 50.77) --
	(455.59, 50.76) --
	(455.66, 50.76) --
	(456.21, 50.73) --
	(456.28, 50.73);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.30] (267.99, 50.73) --
	(268.10, 50.73) --
	(268.57, 50.76) --
	(268.68, 50.76) --
	(268.80, 50.77) --
	(269.26, 50.79) --
	(269.38, 50.80) --
	(269.49, 50.81) --
	(269.96, 50.83) --
	(270.07, 50.84) --
	(270.19, 50.85) --
	(270.65, 50.87) --
	(270.77, 50.88) --
	(270.88, 50.89) --
	(271.35, 50.92) --
	(271.46, 50.92) --
	(271.58, 50.93) --
	(272.04, 50.96) --
	(272.16, 50.96) --
	(272.27, 50.97) --
	(272.73, 51.00) --
	(272.85, 51.01) --
	(272.97, 51.02) --
	(273.43, 51.05) --
	(273.54, 51.05) --
	(273.66, 51.06) --
	(274.12, 51.09) --
	(274.24, 51.10) --
	(274.36, 51.11) --
	(274.82, 51.14) --
	(274.93, 51.15) --
	(275.05, 51.16) --
	(275.51, 51.19) --
	(275.63, 51.20) --
	(275.74, 51.21) --
	(276.21, 51.24) --
	(276.32, 51.25) --
	(276.44, 51.26) --
	(276.90, 51.29) --
	(277.02, 51.30) --
	(277.13, 51.31) --
	(277.60, 51.34) --
	(277.71, 51.35) --
	(277.83, 51.36) --
	(278.29, 51.40) --
	(278.41, 51.41) --
	(278.52, 51.42) --
	(278.99, 51.46) --
	(279.10, 51.46) --
	(279.22, 51.47) --
	(279.68, 51.51) --
	(279.80, 51.52) --
	(279.91, 51.53) --
	(280.38, 51.57) --
	(280.49, 51.58) --
	(280.61, 51.59) --
	(281.07, 51.63) --
	(281.19, 51.64) --
	(281.30, 51.65) --
	(281.77, 51.70) --
	(281.88, 51.71) --
	(282.00, 51.72) --
	(282.46, 51.76) --
	(282.58, 51.77) --
	(282.69, 51.78) --
	(283.16, 51.83) --
	(283.27, 51.84) --
	(283.39, 51.85) --
	(283.85, 51.89) --
	(283.97, 51.91) --
	(284.08, 51.92) --
	(284.55, 51.96) --
	(284.66, 51.97) --
	(284.78, 51.99) --
	(285.24, 52.03) --
	(285.36, 52.05) --
	(285.47, 52.06) --
	(285.94, 52.11) --
	(286.05, 52.12) --
	(286.17, 52.13) --
	(286.63, 52.18) --
	(286.75, 52.20) --
	(286.86, 52.21) --
	(287.33, 52.26) --
	(287.44, 52.27) --
	(287.56, 52.29) --
	(288.02, 52.34) --
	(288.14, 52.35) --
	(288.25, 52.37) --
	(288.72, 52.42) --
	(288.83, 52.43) --
	(288.95, 52.45) --
	(289.41, 52.50) --
	(289.53, 52.52) --
	(289.64, 52.53) --
	(290.11, 52.59) --
	(290.22, 52.60) --
	(290.34, 52.62) --
	(290.80, 52.68) --
	(290.92, 52.69) --
	(291.03, 52.71) --
	(291.50, 52.77) --
	(291.61, 52.78) --
	(291.73, 52.80) --
	(292.19, 52.86) --
	(292.31, 52.87) --
	(292.42, 52.89) --
	(292.88, 52.95) --
	(293.00, 52.97) --
	(293.12, 52.98) --
	(293.58, 53.05) --
	(293.69, 53.06) --
	(293.81, 53.08) --
	(294.27, 53.15) --
	(294.39, 53.16) --
	(294.51, 53.18) --
	(294.97, 53.25) --
	(295.08, 53.26) --
	(295.20, 53.28) --
	(295.66, 53.35) --
	(295.78, 53.37) --
	(295.89, 53.39) --
	(296.36, 53.46) --
	(296.47, 53.48) --
	(296.59, 53.49) --
	(297.05, 53.57) --
	(297.17, 53.58) --
	(297.28, 53.60) --
	(297.75, 53.68) --
	(297.86, 53.70) --
	(297.98, 53.72) --
	(298.44, 53.79) --
	(298.56, 53.81) --
	(298.67, 53.83) --
	(299.14, 53.91) --
	(299.25, 53.93) --
	(299.37, 53.95) --
	(299.83, 54.03) --
	(299.95, 54.05) --
	(300.06, 54.07) --
	(300.53, 54.15) --
	(300.64, 54.17) --
	(300.76, 54.19) --
	(301.22, 54.27) --
	(301.34, 54.30) --
	(301.45, 54.32) --
	(301.92, 54.40) --
	(302.03, 54.42) --
	(302.15, 54.45) --
	(302.61, 54.53) --
	(302.73, 54.56) --
	(302.84, 54.58) --
	(303.31, 54.67) --
	(303.42, 54.69) --
	(303.54, 54.71) --
	(304.00, 54.80) --
	(304.12, 54.83) --
	(304.23, 54.85) --
	(304.70, 54.94) --
	(304.81, 54.97) --
	(304.93, 54.99) --
	(305.39, 55.09) --
	(305.51, 55.11) --
	(305.62, 55.13) --
	(306.09, 55.23) --
	(306.20, 55.26) --
	(306.32, 55.28) --
	(306.78, 55.38) --
	(306.90, 55.41) --
	(307.01, 55.43) --
	(307.48, 55.53) --
	(307.59, 55.56) --
	(307.71, 55.59) --
	(308.17, 55.69) --
	(308.29, 55.72) --
	(308.40, 55.74) --
	(308.87, 55.85) --
	(308.98, 55.88) --
	(309.10, 55.90) --
	(309.56, 56.01) --
	(309.68, 56.04) --
	(309.79, 56.07) --
	(310.26, 56.18) --
	(310.37, 56.20) --
	(310.49, 56.23) --
	(310.95, 56.35) --
	(311.07, 56.37) --
	(311.18, 56.40) --
	(311.65, 56.52) --
	(311.76, 56.55) --
	(311.88, 56.58) --
	(312.34, 56.70) --
	(312.46, 56.73) --
	(312.57, 56.76) --
	(313.03, 56.88) --
	(313.15, 56.91) --
	(313.27, 56.94) --
	(313.73, 57.06) --
	(313.84, 57.09) --
	(313.96, 57.12) --
	(314.42, 57.25) --
	(314.54, 57.28) --
	(314.66, 57.31) --
	(315.12, 57.44) --
	(315.23, 57.47) --
	(315.35, 57.50) --
	(315.81, 57.63) --
	(315.93, 57.67) --
	(316.04, 57.70) --
	(316.51, 57.83) --
	(316.62, 57.87) --
	(316.74, 57.90) --
	(317.20, 58.04) --
	(317.32, 58.07) --
	(317.43, 58.10) --
	(317.90, 58.24) --
	(318.01, 58.28) --
	(318.13, 58.31) --
	(318.59, 58.45) --
	(318.71, 58.49) --
	(318.82, 58.53) --
	(319.29, 58.67) --
	(319.40, 58.71) --
	(319.52, 58.74) --
	(319.98, 58.89) --
	(320.10, 58.92) --
	(320.21, 58.96) --
	(320.68, 59.11) --
	(320.79, 59.15) --
	(320.91, 59.19) --
	(321.37, 59.34) --
	(321.49, 59.38) --
	(321.60, 59.42) --
	(322.07, 59.57) --
	(322.18, 59.61) --
	(322.30, 59.65) --
	(322.76, 59.81) --
	(322.88, 59.85) --
	(322.99, 59.89) --
	(323.46, 60.05) --
	(323.57, 60.09) --
	(323.69, 60.13) --
	(324.15, 60.29) --
	(324.27, 60.33) --
	(324.38, 60.37) --
	(324.85, 60.54) --
	(324.96, 60.58) --
	(325.08, 60.63) --
	(325.54, 60.80) --
	(325.66, 60.84) --
	(325.77, 60.88) --
	(326.24, 61.05) --
	(326.35, 61.10) --
	(326.47, 61.14) --
	(326.93, 61.32) --
	(327.05, 61.36) --
	(327.16, 61.40) --
	(327.63, 61.58) --
	(327.74, 61.63) --
	(327.86, 61.67) --
	(328.32, 61.86) --
	(328.44, 61.90) --
	(328.55, 61.95) --
	(329.02, 62.13) --
	(329.13, 62.18) --
	(329.25, 62.22) --
	(329.71, 62.41) --
	(329.83, 62.46) --
	(329.94, 62.51) --
	(330.41, 62.70) --
	(330.52, 62.75) --
	(330.64, 62.80) --
	(331.10, 62.99) --
	(331.22, 63.04) --
	(331.33, 63.09) --
	(331.79, 63.29) --
	(331.91, 63.34) --
	(332.03, 63.39) --
	(332.49, 63.59) --
	(332.61, 63.64) --
	(332.72, 63.69) --
	(333.18, 63.89) --
	(333.30, 63.94) --
	(333.42, 63.99) --
	(333.88, 64.20) --
	(333.99, 64.25) --
	(334.11, 64.31) --
	(334.57, 64.52) --
	(334.69, 64.57) --
	(334.80, 64.62) --
	(335.27, 64.84) --
	(335.38, 64.89) --
	(335.50, 64.94) --
	(335.96, 65.16) --
	(336.08, 65.22) --
	(336.19, 65.27) --
	(336.66, 65.49) --
	(336.77, 65.55) --
	(336.89, 65.60) --
	(337.35, 65.83) --
	(337.47, 65.88) --
	(337.58, 65.94) --
	(338.05, 66.17) --
	(338.16, 66.22) --
	(338.28, 66.28) --
	(338.74, 66.51) --
	(338.86, 66.57) --
	(338.97, 66.63) --
	(339.44, 66.86) --
	(339.55, 66.92) --
	(339.67, 66.98) --
	(340.13, 67.22) --
	(340.25, 67.28) --
	(340.36, 67.34) --
	(340.83, 67.58) --
	(340.94, 67.64) --
	(341.06, 67.70) --
	(341.52, 67.95) --
	(341.64, 68.01) --
	(341.75, 68.07) --
	(342.22, 68.32) --
	(342.33, 68.38) --
	(342.45, 68.44) --
	(342.91, 68.69) --
	(343.03, 68.76) --
	(343.14, 68.82) --
	(343.61, 69.08) --
	(343.72, 69.14) --
	(343.84, 69.20) --
	(344.30, 69.46) --
	(344.42, 69.53) --
	(344.53, 69.59) --
	(345.00, 69.86) --
	(345.11, 69.92) --
	(345.23, 69.99) --
	(345.69, 70.25) --
	(345.81, 70.32) --
	(345.92, 70.39) --
	(346.39, 70.65) --
	(346.50, 70.72) --
	(346.62, 70.79) --
	(347.08, 71.06) --
	(347.20, 71.13) --
	(347.31, 71.20) --
	(347.78, 71.48) --
	(347.89, 71.54) --
	(348.01, 71.61) --
	(348.47, 71.89) --
	(348.59, 71.96) --
	(348.70, 72.03) --
	(349.17, 72.32) --
	(349.28, 72.39) --
	(349.40, 72.46) --
	(349.86, 72.75) --
	(349.98, 72.82) --
	(350.09, 72.89) --
	(350.56, 73.18) --
	(350.67, 73.25) --
	(350.79, 73.33) --
	(351.25, 73.62) --
	(351.37, 73.69) --
	(351.48, 73.77) --
	(351.94, 74.06) --
	(352.06, 74.14) --
	(352.18, 74.21) --
	(352.64, 74.51) --
	(352.76, 74.59) --
	(352.87, 74.67) --
	(353.33, 74.97) --
	(353.45, 75.05) --
	(353.57, 75.12) --
	(354.03, 75.43) --
	(354.14, 75.51) --
	(354.26, 75.58) --
	(354.72, 75.90) --
	(354.84, 75.97) --
	(354.95, 76.05) --
	(355.42, 76.37) --
	(355.53, 76.44) --
	(355.65, 76.52) --
	(356.11, 76.84) --
	(356.23, 76.92) --
	(356.34, 77.00) --
	(356.81, 77.32) --
	(356.92, 77.40) --
	(357.04, 77.48) --
	(357.50, 77.81) --
	(357.62, 77.89) --
	(357.73, 77.97) --
	(358.20, 78.30) --
	(358.31, 78.38) --
	(358.43, 78.46) --
	(358.89, 78.79) --
	(359.01, 78.88) --
	(359.12, 78.96) --
	(359.59, 79.30) --
	(359.70, 79.38) --
	(359.82, 79.46) --
	(360.28, 79.80) --
	(360.40, 79.89) --
	(360.51, 79.97) --
	(360.98, 80.31) --
	(361.09, 80.40) --
	(361.21, 80.48) --
	(361.67, 80.83) --
	(361.79, 80.91) --
	(361.90, 81.00) --
	(362.37, 81.35) --
	(362.48, 81.43) --
	(362.60, 81.52) --
	(363.06, 81.87) --
	(363.18, 81.96) --
	(363.29, 82.05) --
	(363.76, 82.40) --
	(363.87, 82.49) --
	(363.99, 82.58) --
	(364.45, 82.94) --
	(364.57, 83.03) --
	(364.68, 83.12) --
	(365.15, 83.48) --
	(365.26, 83.57) --
	(365.38, 83.66) --
	(365.84, 84.02) --
	(365.96, 84.11) --
	(366.07, 84.20) --
	(366.54, 84.57) --
	(366.65, 84.66) --
	(366.77, 84.75) --
	(367.23, 85.12) --
	(367.35, 85.21) --
	(367.46, 85.31) --
	(367.93, 85.68) --
	(368.04, 85.77) --
	(368.16, 85.86) --
	(368.62, 86.24) --
	(368.74, 86.33) --
	(368.85, 86.43) --
	(369.32, 86.80) --
	(369.43, 86.90) --
	(369.55, 86.99) --
	(370.01, 87.37) --
	(370.13, 87.47) --
	(370.24, 87.56) --
	(370.71, 87.95) --
	(370.82, 88.04) --
	(370.94, 88.14) --
	(371.40, 88.53) --
	(371.52, 88.62) --
	(371.63, 88.72) --
	(372.09, 89.11) --
	(372.21, 89.20) --
	(372.33, 89.30) --
	(372.79, 89.69) --
	(372.91, 89.79) --
	(373.02, 89.89) --
	(373.48, 90.28) --
	(373.60, 90.38) --
	(373.72, 90.48) --
	(374.18, 90.87) --
	(374.29, 90.97) --
	(374.41, 91.07) --
	(374.87, 91.47) --
	(374.99, 91.57) --
	(375.10, 91.67) --
	(375.57, 92.07) --
	(375.68, 92.17) --
	(375.80, 92.27) --
	(376.26, 92.67) --
	(376.38, 92.77) --
	(376.49, 92.88) --
	(376.96, 93.28) --
	(377.07, 93.38) --
	(377.19, 93.48) --
	(377.65, 93.89) --
	(377.77, 93.99) --
	(377.88, 94.09) --
	(378.35, 94.50) --
	(378.46, 94.61) --
	(378.58, 94.71) --
	(379.04, 95.12) --
	(379.16, 95.22) --
	(379.27, 95.32) --
	(379.74, 95.74) --
	(379.85, 95.84) --
	(379.97, 95.94) --
	(380.43, 96.36) --
	(380.55, 96.46) --
	(380.66, 96.57) --
	(381.13, 96.98) --
	(381.24, 97.09) --
	(381.36, 97.19) --
	(381.82, 97.61) --
	(381.94, 97.71) --
	(382.05, 97.82) --
	(382.52, 98.24) --
	(382.63, 98.34) --
	(382.75, 98.45) --
	(383.21, 98.87) --
	(383.33, 98.97) --
	(383.44, 49.62) --
	(383.33, 49.62) --
	(383.21, 49.62) --
	(382.75, 49.62) --
	(382.63, 49.62) --
	(382.52, 49.62) --
	(382.05, 49.62) --
	(381.94, 49.62) --
	(381.82, 49.62) --
	(381.36, 49.62) --
	(381.24, 49.62) --
	(381.13, 49.62) --
	(380.66, 49.62) --
	(380.55, 49.62) --
	(380.43, 49.62) --
	(379.97, 49.62) --
	(379.85, 49.62) --
	(379.74, 49.62) --
	(379.27, 49.62) --
	(379.16, 49.62) --
	(379.04, 49.62) --
	(378.58, 49.62) --
	(378.46, 49.62) --
	(378.35, 49.62) --
	(377.88, 49.62) --
	(377.77, 49.62) --
	(377.65, 49.62) --
	(377.19, 49.62) --
	(377.07, 49.62) --
	(376.96, 49.62) --
	(376.49, 49.62) --
	(376.38, 49.62) --
	(376.26, 49.62) --
	(375.80, 49.62) --
	(375.68, 49.62) --
	(375.57, 49.62) --
	(375.10, 49.62) --
	(374.99, 49.62) --
	(374.87, 49.62) --
	(374.41, 49.62) --
	(374.29, 49.62) --
	(374.18, 49.62) --
	(373.72, 49.62) --
	(373.60, 49.62) --
	(373.48, 49.62) --
	(373.02, 49.62) --
	(372.91, 49.62) --
	(372.79, 49.62) --
	(372.33, 49.62) --
	(372.21, 49.62) --
	(372.09, 49.62) --
	(371.63, 49.62) --
	(371.52, 49.62) --
	(371.40, 49.62) --
	(370.94, 49.62) --
	(370.82, 49.62) --
	(370.71, 49.62) --
	(370.24, 49.62) --
	(370.13, 49.62) --
	(370.01, 49.62) --
	(369.55, 49.62) --
	(369.43, 49.62) --
	(369.32, 49.62) --
	(368.85, 49.62) --
	(368.74, 49.62) --
	(368.62, 49.62) --
	(368.16, 49.62) --
	(368.04, 49.62) --
	(367.93, 49.62) --
	(367.46, 49.62) --
	(367.35, 49.62) --
	(367.23, 49.62) --
	(366.77, 49.62) --
	(366.65, 49.62) --
	(366.54, 49.62) --
	(366.07, 49.62) --
	(365.96, 49.62) --
	(365.84, 49.62) --
	(365.38, 49.62) --
	(365.26, 49.62) --
	(365.15, 49.62) --
	(364.68, 49.62) --
	(364.57, 49.62) --
	(364.45, 49.62) --
	(363.99, 49.62) --
	(363.87, 49.62) --
	(363.76, 49.62) --
	(363.29, 49.62) --
	(363.18, 49.62) --
	(363.06, 49.62) --
	(362.60, 49.62) --
	(362.48, 49.62) --
	(362.37, 49.62) --
	(361.90, 49.62) --
	(361.79, 49.62) --
	(361.67, 49.62) --
	(361.21, 49.62) --
	(361.09, 49.62) --
	(360.98, 49.62) --
	(360.51, 49.62) --
	(360.40, 49.62) --
	(360.28, 49.62) --
	(359.82, 49.62) --
	(359.70, 49.62) --
	(359.59, 49.62) --
	(359.12, 49.62) --
	(359.01, 49.62) --
	(358.89, 49.62) --
	(358.43, 49.62) --
	(358.31, 49.62) --
	(358.20, 49.62) --
	(357.73, 49.62) --
	(357.62, 49.62) --
	(357.50, 49.62) --
	(357.04, 49.62) --
	(356.92, 49.62) --
	(356.81, 49.62) --
	(356.34, 49.62) --
	(356.23, 49.62) --
	(356.11, 49.62) --
	(355.65, 49.62) --
	(355.53, 49.62) --
	(355.42, 49.62) --
	(354.95, 49.62) --
	(354.84, 49.62) --
	(354.72, 49.62) --
	(354.26, 49.62) --
	(354.14, 49.62) --
	(354.03, 49.62) --
	(353.57, 49.62) --
	(353.45, 49.62) --
	(353.33, 49.62) --
	(352.87, 49.62) --
	(352.76, 49.62) --
	(352.64, 49.62) --
	(352.18, 49.62) --
	(352.06, 49.62) --
	(351.94, 49.62) --
	(351.48, 49.62) --
	(351.37, 49.62) --
	(351.25, 49.62) --
	(350.79, 49.62) --
	(350.67, 49.62) --
	(350.56, 49.62) --
	(350.09, 49.62) --
	(349.98, 49.62) --
	(349.86, 49.62) --
	(349.40, 49.62) --
	(349.28, 49.62) --
	(349.17, 49.62) --
	(348.70, 49.62) --
	(348.59, 49.62) --
	(348.47, 49.62) --
	(348.01, 49.62) --
	(347.89, 49.62) --
	(347.78, 49.62) --
	(347.31, 49.62) --
	(347.20, 49.62) --
	(347.08, 49.62) --
	(346.62, 49.62) --
	(346.50, 49.62) --
	(346.39, 49.62) --
	(345.92, 49.62) --
	(345.81, 49.62) --
	(345.69, 49.62) --
	(345.23, 49.62) --
	(345.11, 49.62) --
	(345.00, 49.62) --
	(344.53, 49.62) --
	(344.42, 49.62) --
	(344.30, 49.62) --
	(343.84, 49.62) --
	(343.72, 49.62) --
	(343.61, 49.62) --
	(343.14, 49.62) --
	(343.03, 49.62) --
	(342.91, 49.62) --
	(342.45, 49.62) --
	(342.33, 49.62) --
	(342.22, 49.62) --
	(341.75, 49.62) --
	(341.64, 49.62) --
	(341.52, 49.62) --
	(341.06, 49.62) --
	(340.94, 49.62) --
	(340.83, 49.62) --
	(340.36, 49.62) --
	(340.25, 49.62) --
	(340.13, 49.62) --
	(339.67, 49.62) --
	(339.55, 49.62) --
	(339.44, 49.62) --
	(338.97, 49.62) --
	(338.86, 49.62) --
	(338.74, 49.62) --
	(338.28, 49.62) --
	(338.16, 49.62) --
	(338.05, 49.62) --
	(337.58, 49.62) --
	(337.47, 49.62) --
	(337.35, 49.62) --
	(336.89, 49.62) --
	(336.77, 49.62) --
	(336.66, 49.62) --
	(336.19, 49.62) --
	(336.08, 49.62) --
	(335.96, 49.62) --
	(335.50, 49.62) --
	(335.38, 49.62) --
	(335.27, 49.62) --
	(334.80, 49.62) --
	(334.69, 49.62) --
	(334.57, 49.62) --
	(334.11, 49.62) --
	(333.99, 49.62) --
	(333.88, 49.62) --
	(333.42, 49.62) --
	(333.30, 49.62) --
	(333.18, 49.62) --
	(332.72, 49.62) --
	(332.61, 49.62) --
	(332.49, 49.62) --
	(332.03, 49.62) --
	(331.91, 49.62) --
	(331.79, 49.62) --
	(331.33, 49.62) --
	(331.22, 49.62) --
	(331.10, 49.62) --
	(330.64, 49.62) --
	(330.52, 49.62) --
	(330.41, 49.62) --
	(329.94, 49.62) --
	(329.83, 49.62) --
	(329.71, 49.62) --
	(329.25, 49.62) --
	(329.13, 49.62) --
	(329.02, 49.62) --
	(328.55, 49.62) --
	(328.44, 49.62) --
	(328.32, 49.62) --
	(327.86, 49.62) --
	(327.74, 49.62) --
	(327.63, 49.62) --
	(327.16, 49.62) --
	(327.05, 49.62) --
	(326.93, 49.62) --
	(326.47, 49.62) --
	(326.35, 49.62) --
	(326.24, 49.62) --
	(325.77, 49.62) --
	(325.66, 49.62) --
	(325.54, 49.62) --
	(325.08, 49.62) --
	(324.96, 49.62) --
	(324.85, 49.62) --
	(324.38, 49.62) --
	(324.27, 49.62) --
	(324.15, 49.62) --
	(323.69, 49.62) --
	(323.57, 49.62) --
	(323.46, 49.62) --
	(322.99, 49.62) --
	(322.88, 49.62) --
	(322.76, 49.62) --
	(322.30, 49.62) --
	(322.18, 49.62) --
	(322.07, 49.62) --
	(321.60, 49.62) --
	(321.49, 49.62) --
	(321.37, 49.62) --
	(320.91, 49.62) --
	(320.79, 49.62) --
	(320.68, 49.62) --
	(320.21, 49.62) --
	(320.10, 49.62) --
	(319.98, 49.62) --
	(319.52, 49.62) --
	(319.40, 49.62) --
	(319.29, 49.62) --
	(318.82, 49.62) --
	(318.71, 49.62) --
	(318.59, 49.62) --
	(318.13, 49.62) --
	(318.01, 49.62) --
	(317.90, 49.62) --
	(317.43, 49.62) --
	(317.32, 49.62) --
	(317.20, 49.62) --
	(316.74, 49.62) --
	(316.62, 49.62) --
	(316.51, 49.62) --
	(316.04, 49.62) --
	(315.93, 49.62) --
	(315.81, 49.62) --
	(315.35, 49.62) --
	(315.23, 49.62) --
	(315.12, 49.62) --
	(314.66, 49.62) --
	(314.54, 49.62) --
	(314.42, 49.62) --
	(313.96, 49.62) --
	(313.84, 49.62) --
	(313.73, 49.62) --
	(313.27, 49.62) --
	(313.15, 49.62) --
	(313.03, 49.62) --
	(312.57, 49.62) --
	(312.46, 49.62) --
	(312.34, 49.62) --
	(311.88, 49.62) --
	(311.76, 49.62) --
	(311.65, 49.62) --
	(311.18, 49.62) --
	(311.07, 49.62) --
	(310.95, 49.62) --
	(310.49, 49.62) --
	(310.37, 49.62) --
	(310.26, 49.62) --
	(309.79, 49.62) --
	(309.68, 49.62) --
	(309.56, 49.62) --
	(309.10, 49.62) --
	(308.98, 49.62) --
	(308.87, 49.62) --
	(308.40, 49.62) --
	(308.29, 49.62) --
	(308.17, 49.62) --
	(307.71, 49.62) --
	(307.59, 49.62) --
	(307.48, 49.62) --
	(307.01, 49.62) --
	(306.90, 49.62) --
	(306.78, 49.62) --
	(306.32, 49.62) --
	(306.20, 49.62) --
	(306.09, 49.62) --
	(305.62, 49.62) --
	(305.51, 49.62) --
	(305.39, 49.62) --
	(304.93, 49.62) --
	(304.81, 49.62) --
	(304.70, 49.62) --
	(304.23, 49.62) --
	(304.12, 49.62) --
	(304.00, 49.62) --
	(303.54, 49.62) --
	(303.42, 49.62) --
	(303.31, 49.62) --
	(302.84, 49.62) --
	(302.73, 49.62) --
	(302.61, 49.62) --
	(302.15, 49.62) --
	(302.03, 49.62) --
	(301.92, 49.62) --
	(301.45, 49.62) --
	(301.34, 49.62) --
	(301.22, 49.62) --
	(300.76, 49.62) --
	(300.64, 49.62) --
	(300.53, 49.62) --
	(300.06, 49.62) --
	(299.95, 49.62) --
	(299.83, 49.62) --
	(299.37, 49.62) --
	(299.25, 49.62) --
	(299.14, 49.62) --
	(298.67, 49.62) --
	(298.56, 49.62) --
	(298.44, 49.62) --
	(297.98, 49.62) --
	(297.86, 49.62) --
	(297.75, 49.62) --
	(297.28, 49.62) --
	(297.17, 49.62) --
	(297.05, 49.62) --
	(296.59, 49.62) --
	(296.47, 49.62) --
	(296.36, 49.62) --
	(295.89, 49.62) --
	(295.78, 49.62) --
	(295.66, 49.62) --
	(295.20, 49.62) --
	(295.08, 49.62) --
	(294.97, 49.62) --
	(294.51, 49.62) --
	(294.39, 49.62) --
	(294.27, 49.62) --
	(293.81, 49.62) --
	(293.69, 49.62) --
	(293.58, 49.62) --
	(293.12, 49.62) --
	(293.00, 49.62) --
	(292.88, 49.62) --
	(292.42, 49.62) --
	(292.31, 49.62) --
	(292.19, 49.62) --
	(291.73, 49.62) --
	(291.61, 49.62) --
	(291.50, 49.62) --
	(291.03, 49.62) --
	(290.92, 49.62) --
	(290.80, 49.62) --
	(290.34, 49.62) --
	(290.22, 49.62) --
	(290.11, 49.62) --
	(289.64, 49.62) --
	(289.53, 49.62) --
	(289.41, 49.62) --
	(288.95, 49.62) --
	(288.83, 49.62) --
	(288.72, 49.62) --
	(288.25, 49.62) --
	(288.14, 49.62) --
	(288.02, 49.62) --
	(287.56, 49.62) --
	(287.44, 49.62) --
	(287.33, 49.62) --
	(286.86, 49.62) --
	(286.75, 49.62) --
	(286.63, 49.62) --
	(286.17, 49.62) --
	(286.05, 49.62) --
	(285.94, 49.62) --
	(285.47, 49.62) --
	(285.36, 49.62) --
	(285.24, 49.62) --
	(284.78, 49.62) --
	(284.66, 49.62) --
	(284.55, 49.62) --
	(284.08, 49.62) --
	(283.97, 49.62) --
	(283.85, 49.62) --
	(283.39, 49.62) --
	(283.27, 49.62) --
	(283.16, 49.62) --
	(282.69, 49.62) --
	(282.58, 49.62) --
	(282.46, 49.62) --
	(282.00, 49.62) --
	(281.88, 49.62) --
	(281.77, 49.62) --
	(281.30, 49.62) --
	(281.19, 49.62) --
	(281.07, 49.62) --
	(280.61, 49.62) --
	(280.49, 49.62) --
	(280.38, 49.62) --
	(279.91, 49.62) --
	(279.80, 49.62) --
	(279.68, 49.62) --
	(279.22, 49.62) --
	(279.10, 49.62) --
	(278.99, 49.62) --
	(278.52, 49.62) --
	(278.41, 49.62) --
	(278.29, 49.62) --
	(277.83, 49.62) --
	(277.71, 49.62) --
	(277.60, 49.62) --
	(277.13, 49.62) --
	(277.02, 49.62) --
	(276.90, 49.62) --
	(276.44, 49.62) --
	(276.32, 49.62) --
	(276.21, 49.62) --
	(275.74, 49.62) --
	(275.63, 49.62) --
	(275.51, 49.62) --
	(275.05, 49.62) --
	(274.93, 49.62) --
	(274.82, 49.62) --
	(274.36, 49.62) --
	(274.24, 49.62) --
	(274.12, 49.62) --
	(273.66, 49.62) --
	(273.54, 49.62) --
	(273.43, 49.62) --
	(272.97, 49.62) --
	(272.85, 49.62) --
	(272.73, 49.62) --
	(272.27, 49.62) --
	(272.16, 49.62) --
	(272.04, 49.62) --
	(271.58, 49.62) --
	(271.46, 49.62) --
	(271.35, 49.62) --
	(270.88, 49.62) --
	(270.77, 49.62) --
	(270.65, 49.62) --
	(270.19, 49.62) --
	(270.07, 49.62) --
	(269.96, 49.62) --
	(269.49, 49.62) --
	(269.38, 49.62) --
	(269.26, 49.62) --
	(268.80, 49.62) --
	(268.68, 49.62) --
	(268.57, 49.62) --
	(268.10, 49.62) --
	(267.99, 49.62) --
	(267.87, 49.62) --
	cycle;

\path[] (267.99, 50.73) --
	(268.10, 50.73) --
	(268.57, 50.76) --
	(268.68, 50.76) --
	(268.80, 50.77) --
	(269.26, 50.79) --
	(269.38, 50.80) --
	(269.49, 50.81) --
	(269.96, 50.83) --
	(270.07, 50.84) --
	(270.19, 50.85) --
	(270.65, 50.87) --
	(270.77, 50.88) --
	(270.88, 50.89) --
	(271.35, 50.92) --
	(271.46, 50.92) --
	(271.58, 50.93) --
	(272.04, 50.96) --
	(272.16, 50.96) --
	(272.27, 50.97) --
	(272.73, 51.00) --
	(272.85, 51.01) --
	(272.97, 51.02) --
	(273.43, 51.05) --
	(273.54, 51.05) --
	(273.66, 51.06) --
	(274.12, 51.09) --
	(274.24, 51.10) --
	(274.36, 51.11) --
	(274.82, 51.14) --
	(274.93, 51.15) --
	(275.05, 51.16) --
	(275.51, 51.19) --
	(275.63, 51.20) --
	(275.74, 51.21) --
	(276.21, 51.24) --
	(276.32, 51.25) --
	(276.44, 51.26) --
	(276.90, 51.29) --
	(277.02, 51.30) --
	(277.13, 51.31) --
	(277.60, 51.34) --
	(277.71, 51.35) --
	(277.83, 51.36) --
	(278.29, 51.40) --
	(278.41, 51.41) --
	(278.52, 51.42) --
	(278.99, 51.46) --
	(279.10, 51.46) --
	(279.22, 51.47) --
	(279.68, 51.51) --
	(279.80, 51.52) --
	(279.91, 51.53) --
	(280.38, 51.57) --
	(280.49, 51.58) --
	(280.61, 51.59) --
	(281.07, 51.63) --
	(281.19, 51.64) --
	(281.30, 51.65) --
	(281.77, 51.70) --
	(281.88, 51.71) --
	(282.00, 51.72) --
	(282.46, 51.76) --
	(282.58, 51.77) --
	(282.69, 51.78) --
	(283.16, 51.83) --
	(283.27, 51.84) --
	(283.39, 51.85) --
	(283.85, 51.89) --
	(283.97, 51.91) --
	(284.08, 51.92) --
	(284.55, 51.96) --
	(284.66, 51.97) --
	(284.78, 51.99) --
	(285.24, 52.03) --
	(285.36, 52.05) --
	(285.47, 52.06) --
	(285.94, 52.11) --
	(286.05, 52.12) --
	(286.17, 52.13) --
	(286.63, 52.18) --
	(286.75, 52.20) --
	(286.86, 52.21) --
	(287.33, 52.26) --
	(287.44, 52.27) --
	(287.56, 52.29) --
	(288.02, 52.34) --
	(288.14, 52.35) --
	(288.25, 52.37) --
	(288.72, 52.42) --
	(288.83, 52.43) --
	(288.95, 52.45) --
	(289.41, 52.50) --
	(289.53, 52.52) --
	(289.64, 52.53) --
	(290.11, 52.59) --
	(290.22, 52.60) --
	(290.34, 52.62) --
	(290.80, 52.68) --
	(290.92, 52.69) --
	(291.03, 52.71) --
	(291.50, 52.77) --
	(291.61, 52.78) --
	(291.73, 52.80) --
	(292.19, 52.86) --
	(292.31, 52.87) --
	(292.42, 52.89) --
	(292.88, 52.95) --
	(293.00, 52.97) --
	(293.12, 52.98) --
	(293.58, 53.05) --
	(293.69, 53.06) --
	(293.81, 53.08) --
	(294.27, 53.15) --
	(294.39, 53.16) --
	(294.51, 53.18) --
	(294.97, 53.25) --
	(295.08, 53.26) --
	(295.20, 53.28) --
	(295.66, 53.35) --
	(295.78, 53.37) --
	(295.89, 53.39) --
	(296.36, 53.46) --
	(296.47, 53.48) --
	(296.59, 53.49) --
	(297.05, 53.57) --
	(297.17, 53.58) --
	(297.28, 53.60) --
	(297.75, 53.68) --
	(297.86, 53.70) --
	(297.98, 53.72) --
	(298.44, 53.79) --
	(298.56, 53.81) --
	(298.67, 53.83) --
	(299.14, 53.91) --
	(299.25, 53.93) --
	(299.37, 53.95) --
	(299.83, 54.03) --
	(299.95, 54.05) --
	(300.06, 54.07) --
	(300.53, 54.15) --
	(300.64, 54.17) --
	(300.76, 54.19) --
	(301.22, 54.27) --
	(301.34, 54.30) --
	(301.45, 54.32) --
	(301.92, 54.40) --
	(302.03, 54.42) --
	(302.15, 54.45) --
	(302.61, 54.53) --
	(302.73, 54.56) --
	(302.84, 54.58) --
	(303.31, 54.67) --
	(303.42, 54.69) --
	(303.54, 54.71) --
	(304.00, 54.80) --
	(304.12, 54.83) --
	(304.23, 54.85) --
	(304.70, 54.94) --
	(304.81, 54.97) --
	(304.93, 54.99) --
	(305.39, 55.09) --
	(305.51, 55.11) --
	(305.62, 55.13) --
	(306.09, 55.23) --
	(306.20, 55.26) --
	(306.32, 55.28) --
	(306.78, 55.38) --
	(306.90, 55.41) --
	(307.01, 55.43) --
	(307.48, 55.53) --
	(307.59, 55.56) --
	(307.71, 55.59) --
	(308.17, 55.69) --
	(308.29, 55.72) --
	(308.40, 55.74) --
	(308.87, 55.85) --
	(308.98, 55.88) --
	(309.10, 55.90) --
	(309.56, 56.01) --
	(309.68, 56.04) --
	(309.79, 56.07) --
	(310.26, 56.18) --
	(310.37, 56.20) --
	(310.49, 56.23) --
	(310.95, 56.35) --
	(311.07, 56.37) --
	(311.18, 56.40) --
	(311.65, 56.52) --
	(311.76, 56.55) --
	(311.88, 56.58) --
	(312.34, 56.70) --
	(312.46, 56.73) --
	(312.57, 56.76) --
	(313.03, 56.88) --
	(313.15, 56.91) --
	(313.27, 56.94) --
	(313.73, 57.06) --
	(313.84, 57.09) --
	(313.96, 57.12) --
	(314.42, 57.25) --
	(314.54, 57.28) --
	(314.66, 57.31) --
	(315.12, 57.44) --
	(315.23, 57.47) --
	(315.35, 57.50) --
	(315.81, 57.63) --
	(315.93, 57.67) --
	(316.04, 57.70) --
	(316.51, 57.83) --
	(316.62, 57.87) --
	(316.74, 57.90) --
	(317.20, 58.04) --
	(317.32, 58.07) --
	(317.43, 58.10) --
	(317.90, 58.24) --
	(318.01, 58.28) --
	(318.13, 58.31) --
	(318.59, 58.45) --
	(318.71, 58.49) --
	(318.82, 58.53) --
	(319.29, 58.67) --
	(319.40, 58.71) --
	(319.52, 58.74) --
	(319.98, 58.89) --
	(320.10, 58.92) --
	(320.21, 58.96) --
	(320.68, 59.11) --
	(320.79, 59.15) --
	(320.91, 59.19) --
	(321.37, 59.34) --
	(321.49, 59.38) --
	(321.60, 59.42) --
	(322.07, 59.57) --
	(322.18, 59.61) --
	(322.30, 59.65) --
	(322.76, 59.81) --
	(322.88, 59.85) --
	(322.99, 59.89) --
	(323.46, 60.05) --
	(323.57, 60.09) --
	(323.69, 60.13) --
	(324.15, 60.29) --
	(324.27, 60.33) --
	(324.38, 60.37) --
	(324.85, 60.54) --
	(324.96, 60.58) --
	(325.08, 60.63) --
	(325.54, 60.80) --
	(325.66, 60.84) --
	(325.77, 60.88) --
	(326.24, 61.05) --
	(326.35, 61.10) --
	(326.47, 61.14) --
	(326.93, 61.32) --
	(327.05, 61.36) --
	(327.16, 61.40) --
	(327.63, 61.58) --
	(327.74, 61.63) --
	(327.86, 61.67) --
	(328.32, 61.86) --
	(328.44, 61.90) --
	(328.55, 61.95) --
	(329.02, 62.13) --
	(329.13, 62.18) --
	(329.25, 62.22) --
	(329.71, 62.41) --
	(329.83, 62.46) --
	(329.94, 62.51) --
	(330.41, 62.70) --
	(330.52, 62.75) --
	(330.64, 62.80) --
	(331.10, 62.99) --
	(331.22, 63.04) --
	(331.33, 63.09) --
	(331.79, 63.29) --
	(331.91, 63.34) --
	(332.03, 63.39) --
	(332.49, 63.59) --
	(332.61, 63.64) --
	(332.72, 63.69) --
	(333.18, 63.89) --
	(333.30, 63.94) --
	(333.42, 63.99) --
	(333.88, 64.20) --
	(333.99, 64.25) --
	(334.11, 64.31) --
	(334.57, 64.52) --
	(334.69, 64.57) --
	(334.80, 64.62) --
	(335.27, 64.84) --
	(335.38, 64.89) --
	(335.50, 64.94) --
	(335.96, 65.16) --
	(336.08, 65.22) --
	(336.19, 65.27) --
	(336.66, 65.49) --
	(336.77, 65.55) --
	(336.89, 65.60) --
	(337.35, 65.83) --
	(337.47, 65.88) --
	(337.58, 65.94) --
	(338.05, 66.17) --
	(338.16, 66.22) --
	(338.28, 66.28) --
	(338.74, 66.51) --
	(338.86, 66.57) --
	(338.97, 66.63) --
	(339.44, 66.86) --
	(339.55, 66.92) --
	(339.67, 66.98) --
	(340.13, 67.22) --
	(340.25, 67.28) --
	(340.36, 67.34) --
	(340.83, 67.58) --
	(340.94, 67.64) --
	(341.06, 67.70) --
	(341.52, 67.95) --
	(341.64, 68.01) --
	(341.75, 68.07) --
	(342.22, 68.32) --
	(342.33, 68.38) --
	(342.45, 68.44) --
	(342.91, 68.69) --
	(343.03, 68.76) --
	(343.14, 68.82) --
	(343.61, 69.08) --
	(343.72, 69.14) --
	(343.84, 69.20) --
	(344.30, 69.46) --
	(344.42, 69.53) --
	(344.53, 69.59) --
	(345.00, 69.86) --
	(345.11, 69.92) --
	(345.23, 69.99) --
	(345.69, 70.25) --
	(345.81, 70.32) --
	(345.92, 70.39) --
	(346.39, 70.65) --
	(346.50, 70.72) --
	(346.62, 70.79) --
	(347.08, 71.06) --
	(347.20, 71.13) --
	(347.31, 71.20) --
	(347.78, 71.48) --
	(347.89, 71.54) --
	(348.01, 71.61) --
	(348.47, 71.89) --
	(348.59, 71.96) --
	(348.70, 72.03) --
	(349.17, 72.32) --
	(349.28, 72.39) --
	(349.40, 72.46) --
	(349.86, 72.75) --
	(349.98, 72.82) --
	(350.09, 72.89) --
	(350.56, 73.18) --
	(350.67, 73.25) --
	(350.79, 73.33) --
	(351.25, 73.62) --
	(351.37, 73.69) --
	(351.48, 73.77) --
	(351.94, 74.06) --
	(352.06, 74.14) --
	(352.18, 74.21) --
	(352.64, 74.51) --
	(352.76, 74.59) --
	(352.87, 74.67) --
	(353.33, 74.97) --
	(353.45, 75.05) --
	(353.57, 75.12) --
	(354.03, 75.43) --
	(354.14, 75.51) --
	(354.26, 75.58) --
	(354.72, 75.90) --
	(354.84, 75.97) --
	(354.95, 76.05) --
	(355.42, 76.37) --
	(355.53, 76.44) --
	(355.65, 76.52) --
	(356.11, 76.84) --
	(356.23, 76.92) --
	(356.34, 77.00) --
	(356.81, 77.32) --
	(356.92, 77.40) --
	(357.04, 77.48) --
	(357.50, 77.81) --
	(357.62, 77.89) --
	(357.73, 77.97) --
	(358.20, 78.30) --
	(358.31, 78.38) --
	(358.43, 78.46) --
	(358.89, 78.79) --
	(359.01, 78.88) --
	(359.12, 78.96) --
	(359.59, 79.30) --
	(359.70, 79.38) --
	(359.82, 79.46) --
	(360.28, 79.80) --
	(360.40, 79.89) --
	(360.51, 79.97) --
	(360.98, 80.31) --
	(361.09, 80.40) --
	(361.21, 80.48) --
	(361.67, 80.83) --
	(361.79, 80.91) --
	(361.90, 81.00) --
	(362.37, 81.35) --
	(362.48, 81.43) --
	(362.60, 81.52) --
	(363.06, 81.87) --
	(363.18, 81.96) --
	(363.29, 82.05) --
	(363.76, 82.40) --
	(363.87, 82.49) --
	(363.99, 82.58) --
	(364.45, 82.94) --
	(364.57, 83.03) --
	(364.68, 83.12) --
	(365.15, 83.48) --
	(365.26, 83.57) --
	(365.38, 83.66) --
	(365.84, 84.02) --
	(365.96, 84.11) --
	(366.07, 84.20) --
	(366.54, 84.57) --
	(366.65, 84.66) --
	(366.77, 84.75) --
	(367.23, 85.12) --
	(367.35, 85.21) --
	(367.46, 85.31) --
	(367.93, 85.68) --
	(368.04, 85.77) --
	(368.16, 85.86) --
	(368.62, 86.24) --
	(368.74, 86.33) --
	(368.85, 86.43) --
	(369.32, 86.80) --
	(369.43, 86.90) --
	(369.55, 86.99) --
	(370.01, 87.37) --
	(370.13, 87.47) --
	(370.24, 87.56) --
	(370.71, 87.95) --
	(370.82, 88.04) --
	(370.94, 88.14) --
	(371.40, 88.53) --
	(371.52, 88.62) --
	(371.63, 88.72) --
	(372.09, 89.11) --
	(372.21, 89.20) --
	(372.33, 89.30) --
	(372.79, 89.69) --
	(372.91, 89.79) --
	(373.02, 89.89) --
	(373.48, 90.28) --
	(373.60, 90.38) --
	(373.72, 90.48) --
	(374.18, 90.87) --
	(374.29, 90.97) --
	(374.41, 91.07) --
	(374.87, 91.47) --
	(374.99, 91.57) --
	(375.10, 91.67) --
	(375.57, 92.07) --
	(375.68, 92.17) --
	(375.80, 92.27) --
	(376.26, 92.67) --
	(376.38, 92.77) --
	(376.49, 92.88) --
	(376.96, 93.28) --
	(377.07, 93.38) --
	(377.19, 93.48) --
	(377.65, 93.89) --
	(377.77, 93.99) --
	(377.88, 94.09) --
	(378.35, 94.50) --
	(378.46, 94.61) --
	(378.58, 94.71) --
	(379.04, 95.12) --
	(379.16, 95.22) --
	(379.27, 95.32) --
	(379.74, 95.74) --
	(379.85, 95.84) --
	(379.97, 95.94) --
	(380.43, 96.36) --
	(380.55, 96.46) --
	(380.66, 96.57) --
	(381.13, 96.98) --
	(381.24, 97.09) --
	(381.36, 97.19) --
	(381.82, 97.61) --
	(381.94, 97.71) --
	(382.05, 97.82) --
	(382.52, 98.24) --
	(382.63, 98.34) --
	(382.75, 98.45) --
	(383.21, 98.87) --
	(383.33, 98.97);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor,fill opacity=0.40] (317.96, 49.62) --
	(383.90, 49.62) --
	(383.90,151.67) --
	(317.96,151.67) --
	cycle;
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (267.99,146.81) --
	(268.68,146.79) --
	(269.38,146.77) --
	(270.07,146.73) --
	(270.77,146.68) --
	(271.46,146.62) --
	(272.16,146.54) --
	(272.85,146.46) --
	(273.54,146.36) --
	(274.24,146.25) --
	(274.93,146.13) --
	(275.63,146.00) --
	(276.32,145.86) --
	(277.02,145.71) --
	(277.71,145.54) --
	(278.41,145.36) --
	(279.10,145.18) --
	(279.80,144.98) --
	(280.49,144.77) --
	(281.19,144.54) --
	(281.88,144.31) --
	(282.58,144.07) --
	(283.27,143.81) --
	(283.97,143.55) --
	(284.66,143.27) --
	(285.36,142.99) --
	(286.05,142.69) --
	(286.75,142.38) --
	(287.44,142.07) --
	(288.14,141.74) --
	(288.83,141.40) --
	(289.53,141.06) --
	(290.22,140.70) --
	(290.92,140.33) --
	(291.61,139.96) --
	(292.31,139.57) --
	(293.00,139.18) --
	(293.69,138.78) --
	(294.39,138.36) --
	(295.08,137.94) --
	(295.78,137.51) --
	(296.47,137.07) --
	(297.17,136.63) --
	(297.86,136.17) --
	(298.56,135.71) --
	(299.25,135.24) --
	(299.95,134.76) --
	(300.64,134.27) --
	(301.34,133.78) --
	(302.03,133.28) --
	(302.73,132.77) --
	(303.42,132.26) --
	(304.12,131.74) --
	(304.81,131.21) --
	(305.51,130.67) --
	(306.20,130.13) --
	(306.90,129.59) --
	(307.59,129.03) --
	(308.29,128.47) --
	(308.98,127.91) --
	(309.68,127.34) --
	(310.37,126.77) --
	(311.07,126.19) --
	(311.76,125.60) --
	(312.46,125.01) --
	(313.15,124.42) --
	(313.84,123.82) --
	(314.54,123.22) --
	(315.23,122.61) --
	(315.93,122.00) --
	(316.62,121.39) --
	(317.32,120.77) --
	(318.01,120.15) --
	(318.71,119.53) --
	(319.40,118.90) --
	(320.10,118.27) --
	(320.79,117.64) --
	(321.49,117.01) --
	(322.18,116.37) --
	(322.88,115.73) --
	(323.57,115.09) --
	(324.27,114.45) --
	(324.96,113.81) --
	(325.66,113.16) --
	(326.35,112.52) --
	(327.05,111.87) --
	(327.74,111.22) --
	(328.44,110.57) --
	(329.13,109.93) --
	(329.83,109.28) --
	(330.52,108.63) --
	(331.22,107.98) --
	(331.91,107.33) --
	(332.61,106.68) --
	(333.30,106.03) --
	(333.99,105.39) --
	(334.69,104.74) --
	(335.38,104.09) --
	(336.08,103.45) --
	(336.77,102.80) --
	(337.47,102.16) --
	(338.16,101.52) --
	(338.86,100.88) --
	(339.55,100.24) --
	(340.25, 99.61) --
	(340.94, 98.97) --
	(341.64, 98.34) --
	(342.33, 97.71) --
	(343.03, 97.09) --
	(343.72, 96.46) --
	(344.42, 95.84) --
	(345.11, 95.22) --
	(345.81, 94.61) --
	(346.50, 93.99) --
	(347.20, 93.38) --
	(347.89, 92.77) --
	(348.59, 92.17) --
	(349.28, 91.57) --
	(349.98, 90.97) --
	(350.67, 90.38) --
	(351.37, 89.79) --
	(352.06, 89.20) --
	(352.76, 88.62) --
	(353.45, 88.04) --
	(354.14, 87.47) --
	(354.84, 86.90) --
	(355.53, 86.33) --
	(356.23, 85.77) --
	(356.92, 85.21) --
	(357.62, 84.66) --
	(358.31, 84.11) --
	(359.01, 83.57) --
	(359.70, 83.03) --
	(360.40, 82.49) --
	(361.09, 81.96) --
	(361.79, 81.43) --
	(362.48, 80.91) --
	(363.18, 80.40) --
	(363.87, 79.89) --
	(364.57, 79.38) --
	(365.26, 78.88) --
	(365.96, 78.38) --
	(366.65, 77.89) --
	(367.35, 77.40) --
	(368.04, 76.92) --
	(368.74, 76.44) --
	(369.43, 75.97) --
	(370.13, 75.51) --
	(370.82, 75.05) --
	(371.52, 74.59) --
	(372.21, 74.14) --
	(372.91, 73.69) --
	(373.60, 73.25) --
	(374.29, 72.82) --
	(374.99, 72.39) --
	(375.68, 71.96) --
	(376.38, 71.54) --
	(377.07, 71.13) --
	(377.77, 70.72) --
	(378.46, 70.32) --
	(379.16, 69.92) --
	(379.85, 69.53) --
	(380.55, 69.14) --
	(381.24, 68.76) --
	(381.94, 68.38) --
	(382.63, 68.01) --
	(383.33, 67.64) --
	(384.02, 67.28) --
	(384.72, 66.92) --
	(385.41, 66.57) --
	(386.11, 66.22) --
	(386.80, 65.88) --
	(387.50, 65.55) --
	(388.19, 65.22) --
	(388.89, 64.89) --
	(389.58, 64.57) --
	(390.28, 64.25) --
	(390.97, 63.94) --
	(391.67, 63.64) --
	(392.36, 63.34) --
	(393.06, 63.04) --
	(393.75, 62.75) --
	(394.44, 62.46) --
	(395.14, 62.18) --
	(395.83, 61.90) --
	(396.53, 61.63) --
	(397.22, 61.36) --
	(397.92, 61.10) --
	(398.61, 60.84) --
	(399.31, 60.58) --
	(400.00, 60.33) --
	(400.70, 60.09) --
	(401.39, 59.85) --
	(402.09, 59.61) --
	(402.78, 59.38) --
	(403.48, 59.15) --
	(404.17, 58.92) --
	(404.87, 58.71) --
	(405.56, 58.49) --
	(406.26, 58.28) --
	(406.95, 58.07) --
	(407.65, 57.87) --
	(408.34, 57.67) --
	(409.04, 57.47) --
	(409.73, 57.28) --
	(410.43, 57.09) --
	(411.12, 56.91) --
	(411.82, 56.73) --
	(412.51, 56.55) --
	(413.21, 56.37) --
	(413.90, 56.20) --
	(414.59, 56.04) --
	(415.29, 55.88) --
	(415.98, 55.72) --
	(416.68, 55.56) --
	(417.37, 55.41) --
	(418.07, 55.26) --
	(418.76, 55.11) --
	(419.46, 54.97) --
	(420.15, 54.83) --
	(420.85, 54.69) --
	(421.54, 54.56) --
	(422.24, 54.42) --
	(422.93, 54.30) --
	(423.63, 54.17) --
	(424.32, 54.05) --
	(425.02, 53.93) --
	(425.71, 53.81) --
	(426.41, 53.70) --
	(427.10, 53.58) --
	(427.80, 53.48) --
	(428.49, 53.37) --
	(429.19, 53.26) --
	(429.88, 53.16) --
	(430.58, 53.06) --
	(431.27, 52.97) --
	(431.97, 52.87) --
	(432.66, 52.78) --
	(433.35, 52.69) --
	(434.05, 52.60) --
	(434.74, 52.52) --
	(435.44, 52.43) --
	(436.13, 52.35) --
	(436.83, 52.27) --
	(437.52, 52.20) --
	(438.22, 52.12) --
	(438.91, 52.05) --
	(439.61, 51.97) --
	(440.30, 51.91) --
	(441.00, 51.84) --
	(441.69, 51.77) --
	(442.39, 51.71) --
	(443.08, 51.64) --
	(443.78, 51.58) --
	(444.47, 51.52) --
	(445.17, 51.46) --
	(445.86, 51.41) --
	(446.56, 51.35) --
	(447.25, 51.30) --
	(447.95, 51.25) --
	(448.64, 51.20) --
	(449.34, 51.15) --
	(450.03, 51.10) --
	(450.73, 51.05) --
	(451.42, 51.01) --
	(452.12, 50.96) --
	(452.81, 50.92) --
	(453.50, 50.88) --
	(454.20, 50.84) --
	(454.89, 50.80) --
	(455.59, 50.76) --
	(456.28, 50.73);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (267.99, 50.73) --
	(268.68, 50.76) --
	(269.38, 50.80) --
	(270.07, 50.84) --
	(270.77, 50.88) --
	(271.46, 50.92) --
	(272.16, 50.96) --
	(272.85, 51.01) --
	(273.54, 51.05) --
	(274.24, 51.10) --
	(274.93, 51.15) --
	(275.63, 51.20) --
	(276.32, 51.25) --
	(277.02, 51.30) --
	(277.71, 51.35) --
	(278.41, 51.41) --
	(279.10, 51.46) --
	(279.80, 51.52) --
	(280.49, 51.58) --
	(281.19, 51.64) --
	(281.88, 51.71) --
	(282.58, 51.77) --
	(283.27, 51.84) --
	(283.97, 51.91) --
	(284.66, 51.97) --
	(285.36, 52.05) --
	(286.05, 52.12) --
	(286.75, 52.20) --
	(287.44, 52.27) --
	(288.14, 52.35) --
	(288.83, 52.43) --
	(289.53, 52.52) --
	(290.22, 52.60) --
	(290.92, 52.69) --
	(291.61, 52.78) --
	(292.31, 52.87) --
	(293.00, 52.97) --
	(293.69, 53.06) --
	(294.39, 53.16) --
	(295.08, 53.26) --
	(295.78, 53.37) --
	(296.47, 53.48) --
	(297.17, 53.58) --
	(297.86, 53.70) --
	(298.56, 53.81) --
	(299.25, 53.93) --
	(299.95, 54.05) --
	(300.64, 54.17) --
	(301.34, 54.30) --
	(302.03, 54.42) --
	(302.73, 54.56) --
	(303.42, 54.69) --
	(304.12, 54.83) --
	(304.81, 54.97) --
	(305.51, 55.11) --
	(306.20, 55.26) --
	(306.90, 55.41) --
	(307.59, 55.56) --
	(308.29, 55.72) --
	(308.98, 55.88) --
	(309.68, 56.04) --
	(310.37, 56.20) --
	(311.07, 56.37) --
	(311.76, 56.55) --
	(312.46, 56.73) --
	(313.15, 56.91) --
	(313.84, 57.09) --
	(314.54, 57.28) --
	(315.23, 57.47) --
	(315.93, 57.67) --
	(316.62, 57.87) --
	(317.32, 58.07) --
	(318.01, 58.28) --
	(318.71, 58.49) --
	(319.40, 58.71) --
	(320.10, 58.92) --
	(320.79, 59.15) --
	(321.49, 59.38) --
	(322.18, 59.61) --
	(322.88, 59.85) --
	(323.57, 60.09) --
	(324.27, 60.33) --
	(324.96, 60.58) --
	(325.66, 60.84) --
	(326.35, 61.10) --
	(327.05, 61.36) --
	(327.74, 61.63) --
	(328.44, 61.90) --
	(329.13, 62.18) --
	(329.83, 62.46) --
	(330.52, 62.75) --
	(331.22, 63.04) --
	(331.91, 63.34) --
	(332.61, 63.64) --
	(333.30, 63.94) --
	(333.99, 64.25) --
	(334.69, 64.57) --
	(335.38, 64.89) --
	(336.08, 65.22) --
	(336.77, 65.55) --
	(337.47, 65.88) --
	(338.16, 66.22) --
	(338.86, 66.57) --
	(339.55, 66.92) --
	(340.25, 67.28) --
	(340.94, 67.64) --
	(341.64, 68.01) --
	(342.33, 68.38) --
	(343.03, 68.76) --
	(343.72, 69.14) --
	(344.42, 69.53) --
	(345.11, 69.92) --
	(345.81, 70.32) --
	(346.50, 70.72) --
	(347.20, 71.13) --
	(347.89, 71.54) --
	(348.59, 71.96) --
	(349.28, 72.39) --
	(349.98, 72.82) --
	(350.67, 73.25) --
	(351.37, 73.69) --
	(352.06, 74.14) --
	(352.76, 74.59) --
	(353.45, 75.05) --
	(354.14, 75.51) --
	(354.84, 75.97) --
	(355.53, 76.44) --
	(356.23, 76.92) --
	(356.92, 77.40) --
	(357.62, 77.89) --
	(358.31, 78.38) --
	(359.01, 78.88) --
	(359.70, 79.38) --
	(360.40, 79.89) --
	(361.09, 80.40) --
	(361.79, 80.91) --
	(362.48, 81.43) --
	(363.18, 81.96) --
	(363.87, 82.49) --
	(364.57, 83.03) --
	(365.26, 83.57) --
	(365.96, 84.11) --
	(366.65, 84.66) --
	(367.35, 85.21) --
	(368.04, 85.77) --
	(368.74, 86.33) --
	(369.43, 86.90) --
	(370.13, 87.47) --
	(370.82, 88.04) --
	(371.52, 88.62) --
	(372.21, 89.20) --
	(372.91, 89.79) --
	(373.60, 90.38) --
	(374.29, 90.97) --
	(374.99, 91.57) --
	(375.68, 92.17) --
	(376.38, 92.77) --
	(377.07, 93.38) --
	(377.77, 93.99) --
	(378.46, 94.61) --
	(379.16, 95.22) --
	(379.85, 95.84) --
	(380.55, 96.46) --
	(381.24, 97.09) --
	(381.94, 97.71) --
	(382.63, 98.34) --
	(383.33, 98.97) --
	(384.02, 99.61) --
	(384.72,100.24) --
	(385.41,100.88) --
	(386.11,101.52) --
	(386.80,102.16) --
	(387.50,102.80) --
	(388.19,103.45) --
	(388.89,104.09) --
	(389.58,104.74) --
	(390.28,105.39) --
	(390.97,106.03) --
	(391.67,106.68) --
	(392.36,107.33) --
	(393.06,107.98) --
	(393.75,108.63) --
	(394.44,109.28) --
	(395.14,109.93) --
	(395.83,110.57) --
	(396.53,111.22) --
	(397.22,111.87) --
	(397.92,112.52) --
	(398.61,113.16) --
	(399.31,113.81) --
	(400.00,114.45) --
	(400.70,115.09) --
	(401.39,115.73) --
	(402.09,116.37) --
	(402.78,117.01) --
	(403.48,117.64) --
	(404.17,118.27) --
	(404.87,118.90) --
	(405.56,119.53) --
	(406.26,120.15) --
	(406.95,120.77) --
	(407.65,121.39) --
	(408.34,122.00) --
	(409.04,122.61) --
	(409.73,123.22) --
	(410.43,123.82) --
	(411.12,124.42) --
	(411.82,125.01) --
	(412.51,125.60) --
	(413.21,126.19) --
	(413.90,126.77) --
	(414.59,127.34) --
	(415.29,127.91) --
	(415.98,128.47) --
	(416.68,129.03) --
	(417.37,129.59) --
	(418.07,130.13) --
	(418.76,130.67) --
	(419.46,131.21) --
	(420.15,131.74) --
	(420.85,132.26) --
	(421.54,132.77) --
	(422.24,133.28) --
	(422.93,133.78) --
	(423.63,134.27) --
	(424.32,134.76) --
	(425.02,135.24) --
	(425.71,135.71) --
	(426.41,136.17) --
	(427.10,136.63) --
	(427.80,137.07) --
	(428.49,137.51) --
	(429.19,137.94) --
	(429.88,138.36) --
	(430.58,138.78) --
	(431.27,139.18) --
	(431.97,139.57) --
	(432.66,139.96) --
	(433.35,140.33) --
	(434.05,140.70) --
	(434.74,141.06) --
	(435.44,141.40) --
	(436.13,141.74) --
	(436.83,142.07) --
	(437.52,142.38) --
	(438.22,142.69) --
	(438.91,142.99) --
	(439.61,143.27) --
	(440.30,143.55) --
	(441.00,143.81) --
	(441.69,144.07) --
	(442.39,144.31) --
	(443.08,144.54) --
	(443.78,144.77) --
	(444.47,144.98) --
	(445.17,145.18) --
	(445.86,145.36) --
	(446.56,145.54) --
	(447.25,145.71) --
	(447.95,145.86) --
	(448.64,146.00) --
	(449.34,146.13) --
	(450.03,146.25) --
	(450.73,146.36) --
	(451.42,146.46) --
	(452.12,146.54) --
	(452.81,146.62) --
	(453.50,146.68) --
	(454.20,146.73) --
	(454.89,146.77) --
	(455.59,146.79) --
	(456.28,146.81);
\definecolor{drawColor}{RGB}{213,94,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (406.31, 72.02) {Type I $=0.05$};
\definecolor{drawColor}{RGB}{0,158,115}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (290.34, 72.02) {Type II $=0.05$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (377.59, 52.56) {$\tau_{\mathrm{I}}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (324.27, 52.56) {$\tau_{\mathrm{II}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (258.02, 44.76) --
	(258.02,151.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (254.87, 47.69) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (254.87, 72.05) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (254.87, 96.42) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (254.87,120.78) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at (254.87,145.14) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (256.27, 49.62) --
	(258.02, 49.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (256.27, 73.98) --
	(258.02, 73.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (256.27, 98.34) --
	(258.02, 98.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (256.27,122.71) --
	(258.02,122.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (256.27,147.07) --
	(258.02,147.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (258.02, 44.76) --
	(466.26, 44.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (267.48, 43.01) --
	(267.48, 44.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (330.58, 43.01) --
	(330.58, 44.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (393.69, 43.01) --
	(393.69, 44.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (456.79, 43.01) --
	(456.79, 44.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (267.48, 37.75) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (330.58, 37.75) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (393.69, 37.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (456.79, 37.75) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (362.14, 29.39) {$x$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (243.20, 98.21) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (362.14,156.94) {Selective Classification};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.70,  0.00) rectangle (281.05, 24.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (192.20,  3.50) rectangle (209.55, 20.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (193.94, 12.17) -- (207.81, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (236.63,  3.50) rectangle (253.97, 20.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (238.36, 12.17) -- (252.24, 12.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (213.05, 10.24) {Class 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (257.47, 10.24) {Class 2};
\end{scope}
\end{tikzpicture}


==> Figures/sim1_and2_binary.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-21 20:33:23
% !TEX encoding = UTF-8 Unicode
% Fit the complete graphic to the width available where this file is input.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (722.70,505.89);
\end{scope}
\begin{scope}
\path[clip] (  5.50,277.31) rectangle (361.60,500.39);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  5.50,277.31) rectangle (361.60,500.39);
\end{scope}
\begin{scope}
\path[clip] (361.60,277.31) rectangle (717.20,500.39);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (361.60,277.31) rectangle (717.20,500.39);
\end{scope}
\begin{scope}
\path[clip] ( 49.55,305.20) rectangle (356.60,469.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.55,305.20) rectangle (356.60,469.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.55,387.20) -- (356.60,387.20);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (-13.16,736.15) --
	(  4.86,657.13) --
	( 22.88,521.66) --
	( 40.90,450.87) --
	( 58.92,417.21) --
	( 76.94,400.59) --
	( 94.96,393.14) --
	(112.98,390.74) --
	(131.00,390.44) --
	(149.02,388.99) --
	(167.03,388.32) --
	(185.05,388.92) --
	(203.07,387.98) --
	(221.09,382.92) --
	(239.11,371.94) --
	(257.13,360.06) --
	(275.15,350.53) --
	(293.17,341.98) --
	(311.19,334.86) --
	(329.21,328.93) --
	(347.23,323.90);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (-13.16,715.29) --
	(  4.86,590.95) --
	( 22.88,495.35) --
	( 40.90,446.22) --
	( 58.92,410.83) --
	( 76.94,396.21) --
	( 94.96,389.34) --
	(112.98,387.89) --
	(131.00,387.97) --
	(149.02,387.29) --
	(167.03,387.15) --
	(185.05,387.70) --
	(203.07,387.22) --
	(221.09,382.63) --
	(239.11,371.97) --
	(257.13,360.12) --
	(275.15,350.56) --
	(293.17,342.07) --
	(311.19,334.85) --
	(329.21,328.94) --
	(347.23,323.98);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (-13.16,707.00) --
	(  4.86,594.80) --
	( 22.88,479.07) --
	( 40.90,433.44) --
	( 58.92,405.43) --
	( 76.94,393.82) --
	( 94.96,388.44) --
	(112.98,387.51) --
	(131.00,388.30) --
	(149.02,387.49) --
	(167.03,387.01) --
	(185.05,387.75) --
	(203.07,387.19) --
	(221.09,382.36) --
	(239.11,371.60) --
	(257.13,359.77) --
	(275.15,350.17) --
	(293.17,341.70) --
	(311.19,334.50) --
	(329.21,328.55) --
	(347.23,323.58);
\definecolor{drawColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] (  4.86,313.54) --
	( 22.88,328.72) --
	( 40.90,351.66) --
	( 58.92,373.25) --
	( 76.94,383.95) --
	( 94.96,385.85) --
	(112.98,386.48) --
	(131.00,386.66) --
	(149.02,386.75) --
	(167.03,386.79) --
	(185.05,386.79) --
	(203.07,386.64) --
	(221.09,382.46) --
	(239.11,371.57) --
	(257.13,359.63) --
	(275.15,350.12) --
	(293.17,341.60) --
	(311.19,334.44) --
	(329.21,328.54) --
	(347.23,323.56);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (-13.16,707.00) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (-15.55,733.76) --
	(-10.77,733.76) --
	(-10.77,738.55) --
	(-15.55,738.55) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (-13.16,719.01) --
	( -9.94,713.43) --
	(-16.38,713.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (  4.86,594.80) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (  2.47,654.74) --
	(  7.25,654.74) --
	(  7.25,659.53) --
	(  2.47,659.53) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (  2.47,313.54) --
	(  4.86,315.93) --
	(  7.25,313.54) --
	(  4.86,311.15) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (  4.86,594.66) --
	(  8.08,589.09) --
	(  1.64,589.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 22.88,479.07) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 20.49,519.27) --
	( 25.27,519.27) --
	( 25.27,524.06) --
	( 20.49,524.06) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 20.49,328.72) --
	( 22.88,331.11) --
	( 25.27,328.72) --
	( 22.88,326.33) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 22.88,499.07) --
	( 26.10,493.49) --
	( 19.66,493.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 40.90,433.44) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 38.51,448.48) --
	( 43.29,448.48) --
	( 43.29,453.26) --
	( 38.51,453.26) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 38.51,351.66) --
	( 40.90,354.05) --
	( 43.29,351.66) --
	( 40.90,349.27) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 40.90,449.94) --
	( 44.12,444.36) --
	( 37.68,444.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 58.92,405.43) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 56.53,414.82) --
	( 61.31,414.82) --
	( 61.31,419.60) --
	( 56.53,419.60) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 56.53,373.25) --
	( 58.92,375.64) --
	( 61.31,373.25) --
	( 58.92,370.86) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 58.92,414.55) --
	( 62.14,408.98) --
	( 55.70,408.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 76.94,393.82) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 74.55,398.19) --
	( 79.33,398.19) --
	( 79.33,402.98) --
	( 74.55,402.98) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 74.55,383.95) --
	( 76.94,386.35) --
	( 79.33,383.95) --
	( 76.94,381.56) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 76.94,399.93) --
	( 80.16,394.35) --
	( 73.72,394.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 94.96,388.44) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 92.57,390.75) --
	( 97.35,390.75) --
	( 97.35,395.53) --
	( 92.57,395.53) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 92.57,385.85) --
	( 94.96,388.24) --
	( 97.35,385.85) --
	( 94.96,383.46) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 94.96,393.06) --
	( 98.18,387.48) --
	( 91.74,387.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (112.98,387.51) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (110.59,388.35) --
	(115.37,388.35) --
	(115.37,393.14) --
	(110.59,393.14) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (110.59,386.48) --
	(112.98,388.87) --
	(115.37,386.48) --
	(112.98,384.09) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (112.98,391.61) --
	(116.20,386.03) --
	(109.76,386.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (131.00,388.30) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (128.60,388.05) --
	(133.39,388.05) --
	(133.39,392.83) --
	(128.60,392.83) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (128.60,386.66) --
	(131.00,389.05) --
	(133.39,386.66) --
	(131.00,384.26) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (131.00,391.69) --
	(134.22,386.11) --
	(127.78,386.11) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (149.02,387.49) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (146.62,386.60) --
	(151.41,386.60) --
	(151.41,391.38) --
	(146.62,391.38) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (146.62,386.75) --
	(149.02,389.14) --
	(151.41,386.75) --
	(149.02,384.36) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (149.02,391.01) --
	(152.24,385.43) --
	(145.80,385.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (167.03,387.01) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (164.64,385.93) --
	(169.43,385.93) --
	(169.43,390.72) --
	(164.64,390.72) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (164.64,386.79) --
	(167.03,389.18) --
	(169.43,386.79) --
	(167.03,384.40) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (167.03,390.87) --
	(170.25,385.29) --
	(163.81,385.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (185.05,387.75) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (182.66,386.53) --
	(187.45,386.53) --
	(187.45,391.31) --
	(182.66,391.31) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (182.66,386.79) --
	(185.05,389.18) --
	(187.45,386.79) --
	(185.05,384.40) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (185.05,391.42) --
	(188.27,385.84) --
	(181.83,385.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (203.07,387.19) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (200.68,385.59) --
	(205.46,385.59) --
	(205.46,390.37) --
	(200.68,390.37) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (200.68,386.64) --
	(203.07,389.03) --
	(205.46,386.64) --
	(203.07,384.25) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (203.07,390.94) --
	(206.29,385.36) --
	(199.85,385.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (221.09,382.36) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (218.70,380.53) --
	(223.48,380.53) --
	(223.48,385.31) --
	(218.70,385.31) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (218.70,382.46) --
	(221.09,384.85) --
	(223.48,382.46) --
	(221.09,380.07) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (221.09,386.35) --
	(224.31,380.77) --
	(217.87,380.77) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (239.11,371.60) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (236.72,369.55) --
	(241.50,369.55) --
	(241.50,374.33) --
	(236.72,374.33) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (236.72,371.57) --
	(239.11,373.96) --
	(241.50,371.57) --
	(239.11,369.17) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (239.11,375.69) --
	(242.33,370.11) --
	(235.89,370.11) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (257.13,359.77) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (254.74,357.67) --
	(259.52,357.67) --
	(259.52,362.45) --
	(254.74,362.45) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (254.74,359.63) --
	(257.13,362.02) --
	(259.52,359.63) --
	(257.13,357.24) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (257.13,363.84) --
	(260.35,358.26) --
	(253.91,358.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (275.15,350.17) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (272.76,348.14) --
	(277.54,348.14) --
	(277.54,352.92) --
	(272.76,352.92) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (272.76,350.12) --
	(275.15,352.51) --
	(277.54,350.12) --
	(275.15,347.72) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (275.15,354.28) --
	(278.37,348.70) --
	(271.93,348.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (293.17,341.70) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (290.78,339.59) --
	(295.56,339.59) --
	(295.56,344.37) --
	(290.78,344.37) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (290.78,341.60) --
	(293.17,343.99) --
	(295.56,341.60) --
	(293.17,339.21) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (293.17,345.79) --
	(296.39,340.21) --
	(289.95,340.21) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (311.19,334.50) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (308.80,332.47) --
	(313.58,332.47) --
	(313.58,337.25) --
	(308.80,337.25) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (308.80,334.44) --
	(311.19,336.83) --
	(313.58,334.44) --
	(311.19,332.05) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (311.19,338.56) --
	(314.41,332.99) --
	(307.97,332.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (329.21,328.55) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (326.82,326.53) --
	(331.60,326.53) --
	(331.60,331.32) --
	(326.82,331.32) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (326.82,328.54) --
	(329.21,330.93) --
	(331.60,328.54) --
	(329.21,326.15) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (329.21,332.66) --
	(332.43,327.08) --
	(325.99,327.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (347.23,323.58) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (344.84,321.51) --
	(349.62,321.51) --
	(349.62,326.29) --
	(344.84,326.29) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (344.84,323.56) --
	(347.23,325.95) --
	(349.62,323.56) --
	(347.23,321.17) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (347.23,327.70) --
	(350.45,322.12) --
	(344.01,322.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] ( 49.55,305.20) --
	( 49.55,469.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.05,302.45) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.05,343.45) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.05,384.44) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.05,425.44) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.05,466.44) {0.20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.05,305.20) --
	( 49.55,305.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.05,346.20) --
	( 49.55,346.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.05,387.20) --
	( 49.55,387.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.05,428.20) --
	( 49.55,428.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.05,469.20) --
	( 49.55,469.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] ( 49.55,305.20) --
	(356.60,305.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 58.92,302.70) --
	( 58.92,305.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.00,302.70) --
	(131.00,305.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (203.07,302.70) --
	(203.07,305.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (275.15,302.70) --
	(275.15,305.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (347.23,302.70) --
	(347.23,305.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.92,295.19) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.00,295.19) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (203.07,295.19) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (275.15,295.19) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (347.23,295.19) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (199.26,284.25) {$\Delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.38,387.20) {Selective Error Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (203.07,476.53) {Gaussian mixture};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 15.00,485.96) {};
\end{scope}
\begin{scope}
\path[clip] (405.15,305.20) rectangle (712.20,469.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (405.15,305.20) rectangle (712.20,469.20);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (342.44,459.67) --
	(360.46,459.41) --
	(378.48,458.55) --
	(396.50,456.24) --
	(414.52,450.18) --
	(432.54,437.81) --
	(450.56,419.68) --
	(468.58,397.61) --
	(486.60,375.09) --
	(504.62,355.76) --
	(522.63,339.68) --
	(540.65,326.56) --
	(558.67,317.01) --
	(576.69,312.03) --
	(594.71,311.24) --
	(612.73,311.22) --
	(630.75,311.22) --
	(648.77,311.22) --
	(666.79,311.22) --
	(684.81,311.22) --
	(702.83,311.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (342.44,459.96) --
	(360.46,459.70) --
	(378.48,459.03) --
	(396.50,457.27) --
	(414.52,452.35) --
	(432.54,441.63) --
	(450.56,423.65) --
	(468.58,400.65) --
	(486.60,377.16) --
	(504.62,357.25) --
	(522.63,340.69) --
	(540.65,327.38) --
	(558.67,317.54) --
	(576.69,312.21) --
	(594.71,311.24) --
	(612.73,311.22) --
	(630.75,311.22) --
	(648.77,311.22) --
	(666.79,311.22) --
	(684.81,311.22) --
	(702.83,311.22);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (342.44,459.80) --
	(360.46,459.57) --
	(378.48,459.02) --
	(396.50,457.40) --
	(414.52,452.42) --
	(432.54,440.56) --
	(450.56,422.27) --
	(468.58,399.68) --
	(486.60,376.49) --
	(504.62,356.77) --
	(522.63,340.48) --
	(540.65,327.21) --
	(558.67,317.43) --
	(576.69,312.28) --
	(594.71,311.40) --
	(612.73,311.37) --
	(630.75,311.38) --
	(648.77,311.36) --
	(666.79,311.37) --
	(684.81,311.36) --
	(702.83,311.38);
\definecolor{drawColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] (360.46,459.64) --
	(378.48,459.02) --
	(396.50,457.48) --
	(414.52,452.63) --
	(432.54,440.83) --
	(450.56,422.07) --
	(468.58,399.39) --
	(486.60,376.97) --
	(504.62,356.71) --
	(522.63,340.14) --
	(540.65,327.39) --
	(558.67,317.39) --
	(576.69,312.10) --
	(594.71,311.33) --
	(612.73,311.32) --
	(630.75,311.32) --
	(648.77,311.32) --
	(666.79,311.32) --
	(684.81,311.31) --
	(702.83,311.32);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (342.44,459.80) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (340.05,457.28) --
	(344.83,457.28) --
	(344.83,462.06) --
	(340.05,462.06) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (342.44,463.68) --
	(345.66,458.10) --
	(339.22,458.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (360.46,459.57) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (358.07,457.01) --
	(362.85,457.01) --
	(362.85,461.80) --
	(358.07,461.80) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (358.07,459.64) --
	(360.46,462.03) --
	(362.85,459.64) --
	(360.46,457.25) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (360.46,463.42) --
	(363.68,457.84) --
	(357.24,457.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (378.48,459.02) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (376.09,456.16) --
	(380.87,456.16) --
	(380.87,460.94) --
	(376.09,460.94) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (376.09,459.02) --
	(378.48,461.41) --
	(380.87,459.02) --
	(378.48,456.63) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (378.48,462.75) --
	(381.70,457.17) --
	(375.26,457.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (396.50,457.40) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (394.11,453.84) --
	(398.89,453.84) --
	(398.89,458.63) --
	(394.11,458.63) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (394.11,457.48) --
	(396.50,459.87) --
	(398.89,457.48) --
	(396.50,455.09) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (396.50,460.98) --
	(399.72,455.41) --
	(393.28,455.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (414.52,452.42) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (412.13,447.79) --
	(416.91,447.79) --
	(416.91,452.58) --
	(412.13,452.58) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (412.13,452.63) --
	(414.52,455.02) --
	(416.91,452.63) --
	(414.52,450.24) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (414.52,456.07) --
	(417.74,450.49) --
	(411.30,450.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (432.54,440.56) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (430.15,435.42) --
	(434.93,435.42) --
	(434.93,440.20) --
	(430.15,440.20) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (430.15,440.83) --
	(432.54,443.22) --
	(434.93,440.83) --
	(432.54,438.44) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (432.54,445.35) --
	(435.76,439.77) --
	(429.32,439.77) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (450.56,422.27) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (448.17,417.29) --
	(452.95,417.29) --
	(452.95,422.07) --
	(448.17,422.07) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (448.17,422.07) --
	(450.56,424.46) --
	(452.95,422.07) --
	(450.56,419.68) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (450.56,427.36) --
	(453.78,421.79) --
	(447.34,421.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (468.58,399.68) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (466.19,395.22) --
	(470.97,395.22) --
	(470.97,400.00) --
	(466.19,400.00) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (466.19,399.39) --
	(468.58,401.78) --
	(470.97,399.39) --
	(468.58,397.00) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (468.58,404.37) --
	(471.80,398.79) --
	(465.36,398.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (486.60,376.49) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (484.21,372.70) --
	(488.99,372.70) --
	(488.99,377.48) --
	(484.21,377.48) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (484.21,376.97) --
	(486.60,379.37) --
	(488.99,376.97) --
	(486.60,374.58) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (486.60,380.88) --
	(489.82,375.30) --
	(483.38,375.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (504.62,356.77) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (502.22,353.37) --
	(507.01,353.37) --
	(507.01,358.16) --
	(502.22,358.16) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (502.22,356.71) --
	(504.62,359.10) --
	(507.01,356.71) --
	(504.62,354.31) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (504.62,360.97) --
	(507.84,355.39) --
	(501.40,355.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (522.63,340.48) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (520.24,337.29) --
	(525.03,337.29) --
	(525.03,342.07) --
	(520.24,342.07) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (520.24,340.14) --
	(522.63,342.53) --
	(525.03,340.14) --
	(522.63,337.75) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (522.63,344.41) --
	(525.85,338.84) --
	(519.41,338.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (540.65,327.21) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (538.26,324.17) --
	(543.05,324.17) --
	(543.05,328.95) --
	(538.26,328.95) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (538.26,327.39) --
	(540.65,329.79) --
	(543.05,327.39) --
	(540.65,325.00) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (540.65,331.10) --
	(543.87,325.52) --
	(537.43,325.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (558.67,317.43) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (556.28,314.62) --
	(561.06,314.62) --
	(561.06,319.41) --
	(556.28,319.41) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (556.28,317.39) --
	(558.67,319.79) --
	(561.06,317.39) --
	(558.67,315.00) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (558.67,321.26) --
	(561.89,315.68) --
	(555.45,315.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (576.69,312.28) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (574.30,309.64) --
	(579.08,309.64) --
	(579.08,314.42) --
	(574.30,314.42) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (574.30,312.10) --
	(576.69,314.49) --
	(579.08,312.10) --
	(576.69,309.71) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (576.69,315.93) --
	(579.91,310.35) --
	(573.47,310.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (594.71,311.40) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (592.32,308.85) --
	(597.10,308.85) --
	(597.10,313.63) --
	(592.32,313.63) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (592.32,311.33) --
	(594.71,313.73) --
	(597.10,311.33) --
	(594.71,308.94) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (594.71,314.96) --
	(597.93,309.38) --
	(591.49,309.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (612.73,311.37) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (610.34,308.83) --
	(615.12,308.83) --
	(615.12,313.61) --
	(610.34,313.61) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (610.34,311.32) --
	(612.73,313.71) --
	(615.12,311.32) --
	(612.73,308.93) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (612.73,314.94) --
	(615.95,309.36) --
	(609.51,309.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (630.75,311.38) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (628.36,308.83) --
	(633.14,308.83) --
	(633.14,313.61) --
	(628.36,313.61) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (628.36,311.32) --
	(630.75,313.71) --
	(633.14,311.32) --
	(630.75,308.93) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (630.75,314.94) --
	(633.97,309.36) --
	(627.53,309.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (648.77,311.36) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (646.38,308.83) --
	(651.16,308.83) --
	(651.16,313.61) --
	(646.38,313.61) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (646.38,311.32) --
	(648.77,313.71) --
	(651.16,311.32) --
	(648.77,308.92) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (648.77,314.94) --
	(651.99,309.36) --
	(645.55,309.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (666.79,311.37) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (664.40,308.83) --
	(669.18,308.83) --
	(669.18,313.61) --
	(664.40,313.61) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (664.40,311.32) --
	(666.79,313.71) --
	(669.18,311.32) --
	(666.79,308.92) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (666.79,314.94) --
	(670.01,309.36) --
	(663.57,309.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (684.81,311.36) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (682.42,308.83) --
	(687.20,308.83) --
	(687.20,313.61) --
	(682.42,313.61) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (682.42,311.31) --
	(684.81,313.70) --
	(687.20,311.31) --
	(684.81,308.92) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (684.81,314.94) --
	(688.03,309.36) --
	(681.59,309.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (702.83,311.38) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (700.44,308.83) --
	(705.22,308.83) --
	(705.22,313.61) --
	(700.44,313.61) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (700.44,311.32) --
	(702.83,313.71) --
	(705.22,311.32) --
	(702.83,308.93) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (702.83,314.94) --
	(706.05,309.36) --
	(699.61,309.36) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] (405.15,305.20) --
	(405.15,469.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (400.65,308.47) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (400.65,345.71) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (400.65,382.95) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (400.65,420.20) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (400.65,457.44) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.65,311.22) --
	(405.15,311.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.65,348.47) --
	(405.15,348.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.65,385.71) --
	(405.15,385.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.65,422.95) --
	(405.15,422.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.65,460.20) --
	(405.15,460.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] (405.15,305.20) --
	(712.20,305.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (414.52,302.70) --
	(414.52,305.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (486.60,302.70) --
	(486.60,305.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (558.67,302.70) --
	(558.67,305.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (630.75,302.70) --
	(630.75,305.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (702.83,302.70) --
	(702.83,305.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (414.52,295.19) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.60,295.19) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (558.67,295.19) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (630.75,295.19) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (702.83,295.19) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (554.86,284.25) {$\Delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (381.99,387.20) {Proportion of indecisions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (558.67,476.53) {Gaussian mixture};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (370.85,485.96) {};
\end{scope}
\begin{scope}
\path[clip] (  5.50, 18.77) rectangle (361.27,277.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  5.50, 18.77) rectangle (361.27,277.31);
\end{scope}
\begin{scope}
\path[clip] (361.27, 18.77) rectangle (717.20,277.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (361.27, 18.77) rectangle (717.20,277.31);
\end{scope}
\begin{scope}
\path[clip] ( 49.55, 82.12) rectangle (356.27,246.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.55, 82.12) rectangle (356.27,246.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.55,136.79) -- (356.27,136.79);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (-67.24,355.32) --
	(-46.46,340.88) --
	(-25.68,322.09) --
	( -4.90,302.77) --
	( 15.88,260.08) --
	( 36.66,227.53) --
	( 57.44,221.07) --
	( 78.22,211.22) --
	( 99.01,193.29) --
	(119.79,189.04) --
	(140.57,186.10) --
	(161.35,172.41) --
	(182.13,177.22) --
	(202.91,171.57) --
	(223.69,168.98) --
	(244.47,169.46) --
	(265.25,166.73) --
	(286.03,165.96) --
	(306.81,168.05) --
	(327.59,166.13) --
	(348.37,164.12);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (-67.24,365.25) --
	(-46.46,326.25) --
	(-25.68,297.44) --
	( -4.90,254.80) --
	( 15.88,213.81) --
	( 36.66,190.75) --
	( 57.44,176.98) --
	( 78.22,161.33) --
	( 99.01,152.04) --
	(119.79,145.20) --
	(140.57,141.49) --
	(161.35,138.61) --
	(182.13,137.12) --
	(202.91,136.86) --
	(223.69,136.99) --
	(244.47,136.78) --
	(265.25,137.28) --
	(286.03,137.18) --
	(306.81,137.19) --
	(327.59,137.25) --
	(348.37,136.59);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (-67.24,353.21) --
	(-46.46,326.28) --
	(-25.68,279.05) --
	( -4.90,246.34) --
	( 15.88,206.48) --
	( 36.66,178.64) --
	( 57.44,159.21) --
	( 78.22,150.25) --
	( 99.01,139.34) --
	(119.79,137.95) --
	(140.57,137.67) --
	(161.35,137.40) --
	(182.13,136.88) --
	(202.91,136.94) --
	(223.69,137.00) --
	(244.47,136.74) --
	(265.25,137.14) --
	(286.03,137.09) --
	(306.81,137.08) --
	(327.59,137.18) --
	(348.37,136.46);
\definecolor{drawColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] (-46.46, 85.37) --
	(-25.68, 89.92) --
	( -4.90, 97.39) --
	( 15.88,108.63) --
	( 36.66,119.60) --
	( 57.44,128.92) --
	( 78.22,133.47) --
	( 99.01,135.75) --
	(119.79,136.17) --
	(140.57,136.34) --
	(161.35,136.42) --
	(182.13,136.46) --
	(202.91,136.48) --
	(223.69,136.48) --
	(244.47,136.51) --
	(265.25,136.53) --
	(286.03,136.51) --
	(306.81,136.53) --
	(327.59,136.53) --
	(348.37,136.53);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (-67.24,353.21) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (-69.63,352.93) --
	(-64.85,352.93) --
	(-64.85,357.71) --
	(-69.63,357.71) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (-67.24,368.97) --
	(-64.02,363.39) --
	(-70.46,363.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (-46.46,326.28) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (-48.85,338.49) --
	(-44.07,338.49) --
	(-44.07,343.27) --
	(-48.85,343.27) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (-48.85, 85.37) --
	(-46.46, 87.76) --
	(-44.07, 85.37) --
	(-46.46, 82.98) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (-46.46,329.97) --
	(-43.24,324.39) --
	(-49.68,324.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (-25.68,279.05) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (-28.07,319.70) --
	(-23.29,319.70) --
	(-23.29,324.48) --
	(-28.07,324.48) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (-28.07, 89.92) --
	(-25.68, 92.31) --
	(-23.29, 89.92) --
	(-25.68, 87.53) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (-25.68,301.16) --
	(-22.46,295.58) --
	(-28.90,295.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( -4.90,246.34) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( -7.29,300.38) --
	( -2.51,300.38) --
	( -2.51,305.16) --
	( -7.29,305.16) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( -7.29, 97.39) --
	( -4.90, 99.79) --
	( -2.51, 97.39) --
	( -4.90, 95.00) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( -4.90,258.52) --
	( -1.68,252.95) --
	( -8.12,252.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 15.88,206.48) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 13.49,257.69) --
	( 18.27,257.69) --
	( 18.27,262.47) --
	( 13.49,262.47) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 13.49,108.63) --
	( 15.88,111.02) --
	( 18.27,108.63) --
	( 15.88,106.24) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 15.88,217.53) --
	( 19.10,211.95) --
	( 12.66,211.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 36.66,178.64) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 34.27,225.14) --
	( 39.05,225.14) --
	( 39.05,229.92) --
	( 34.27,229.92) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 34.27,119.60) --
	( 36.66,121.99) --
	( 39.05,119.60) --
	( 36.66,117.21) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 36.66,194.47) --
	( 39.88,188.89) --
	( 33.44,188.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 57.44,159.21) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 55.05,218.68) --
	( 59.84,218.68) --
	( 59.84,223.46) --
	( 55.05,223.46) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 55.05,128.92) --
	( 57.44,131.31) --
	( 59.84,128.92) --
	( 57.44,126.52) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 57.44,180.70) --
	( 60.66,175.12) --
	( 54.22,175.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 78.22,150.25) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 75.83,208.83) --
	( 80.62,208.83) --
	( 80.62,213.61) --
	( 75.83,213.61) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 75.83,133.47) --
	( 78.22,135.86) --
	( 80.62,133.47) --
	( 78.22,131.08) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 78.22,165.05) --
	( 81.44,159.47) --
	( 75.00,159.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 99.01,139.34) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 96.61,190.90) --
	(101.40,190.90) --
	(101.40,195.68) --
	( 96.61,195.68) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 96.61,135.75) --
	( 99.01,138.14) --
	(101.40,135.75) --
	( 99.01,133.36) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 99.01,155.76) --
	(102.23,150.18) --
	( 95.79,150.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (119.79,137.95) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (117.39,186.65) --
	(122.18,186.65) --
	(122.18,191.43) --
	(117.39,191.43) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (117.39,136.17) --
	(119.79,138.56) --
	(122.18,136.17) --
	(119.79,133.78) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (119.79,148.92) --
	(123.01,143.34) --
	(116.57,143.34) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (140.57,137.67) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (138.18,183.71) --
	(142.96,183.71) --
	(142.96,188.49) --
	(138.18,188.49) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (138.18,136.34) --
	(140.57,138.73) --
	(142.96,136.34) --
	(140.57,133.95) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (140.57,145.21) --
	(143.79,139.63) --
	(137.35,139.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (161.35,137.40) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (158.96,170.02) --
	(163.74,170.02) --
	(163.74,174.80) --
	(158.96,174.80) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (158.96,136.42) --
	(161.35,138.81) --
	(163.74,136.42) --
	(161.35,134.03) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (161.35,142.33) --
	(164.57,136.75) --
	(158.13,136.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (182.13,136.88) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (179.74,174.83) --
	(184.52,174.83) --
	(184.52,179.61) --
	(179.74,179.61) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (179.74,136.46) --
	(182.13,138.85) --
	(184.52,136.46) --
	(182.13,134.07) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (182.13,140.84) --
	(185.35,135.26) --
	(178.91,135.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (202.91,136.94) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (200.52,169.18) --
	(205.30,169.18) --
	(205.30,173.96) --
	(200.52,173.96) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (200.52,136.48) --
	(202.91,138.87) --
	(205.30,136.48) --
	(202.91,134.09) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (202.91,140.58) --
	(206.13,135.00) --
	(199.69,135.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (223.69,137.00) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (221.30,166.59) --
	(226.08,166.59) --
	(226.08,171.37) --
	(221.30,171.37) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (221.30,136.48) --
	(223.69,138.87) --
	(226.08,136.48) --
	(223.69,134.08) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (223.69,140.70) --
	(226.91,135.13) --
	(220.47,135.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (244.47,136.74) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (242.08,167.07) --
	(246.86,167.07) --
	(246.86,171.85) --
	(242.08,171.85) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (242.08,136.51) --
	(244.47,138.90) --
	(246.86,136.51) --
	(244.47,134.12) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (244.47,140.49) --
	(247.69,134.92) --
	(241.25,134.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (265.25,137.14) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (262.86,164.34) --
	(267.64,164.34) --
	(267.64,169.12) --
	(262.86,169.12) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (262.86,136.53) --
	(265.25,138.92) --
	(267.64,136.53) --
	(265.25,134.14) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (265.25,141.00) --
	(268.47,135.42) --
	(262.03,135.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (286.03,137.09) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (283.64,163.57) --
	(288.42,163.57) --
	(288.42,168.35) --
	(283.64,168.35) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (283.64,136.51) --
	(286.03,138.90) --
	(288.42,136.51) --
	(286.03,134.12) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (286.03,140.90) --
	(289.25,135.32) --
	(282.81,135.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (306.81,137.08) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (304.42,165.66) --
	(309.20,165.66) --
	(309.20,170.44) --
	(304.42,170.44) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (304.42,136.53) --
	(306.81,138.92) --
	(309.20,136.53) --
	(306.81,134.14) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (306.81,140.90) --
	(310.03,135.33) --
	(303.59,135.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (327.59,137.18) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (325.20,163.74) --
	(329.98,163.74) --
	(329.98,168.52) --
	(325.20,168.52) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (325.20,136.53) --
	(327.59,138.92) --
	(329.98,136.53) --
	(327.59,134.13) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (327.59,140.96) --
	(330.81,135.39) --
	(324.37,135.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (348.37,136.46) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (345.98,161.73) --
	(350.76,161.73) --
	(350.76,166.51) --
	(345.98,166.51) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (345.98,136.53) --
	(348.37,138.92) --
	(350.76,136.53) --
	(348.37,134.14) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (348.37,140.31) --
	(351.59,134.73) --
	(345.15,134.73) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] ( 49.55, 82.12) --
	( 49.55,246.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.05, 79.37) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.05,134.03) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.05,188.69) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.05, 82.12) --
	( 49.55, 82.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.05,136.79) --
	( 49.55,136.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.05,191.45) --
	( 49.55,191.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] ( 49.55, 82.12) --
	(356.27, 82.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 57.44, 79.62) --
	( 57.44, 82.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.18, 79.62) --
	(130.18, 82.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (202.91, 79.62) --
	(202.91, 82.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (275.64, 79.62) --
	(275.64, 82.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (348.37, 79.62) --
	(348.37, 82.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.44, 72.11) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.18, 72.11) {1.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (202.91, 72.11) {2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (275.64, 72.11) {3.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (348.37, 72.11) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.70, 61.17) {$\Delta'$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (205.34, 61.17) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.38,164.12) {Selective Error Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (202.91,253.45) {Diamond boundary};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 15.00,262.88) {};
\end{scope}
\begin{scope}
\path[clip] (405.48, 82.12) rectangle (712.20,246.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (405.48, 82.12) rectangle (712.20,246.11);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (288.70,236.49) --
	(309.48,236.44) --
	(330.26,236.32) --
	(351.04,236.21) --
	(371.82,235.96) --
	(392.60,235.66) --
	(413.38,235.28) --
	(434.16,234.99) --
	(454.94,234.50) --
	(475.72,233.98) --
	(496.50,233.36) --
	(517.28,232.78) --
	(538.06,232.00) --
	(558.84,231.13) --
	(579.62,230.62) --
	(600.40,230.31) --
	(621.18,229.63) --
	(641.96,228.95) --
	(662.74,228.36) --
	(683.52,228.56) --
	(704.30,227.45);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (288.70,236.91) --
	(309.48,236.78) --
	(330.26,236.43) --
	(351.04,235.79) --
	(371.82,234.52) --
	(392.60,232.45) --
	(413.38,228.72) --
	(434.16,224.11) --
	(454.94,217.69) --
	(475.72,209.18) --
	(496.50,197.80) --
	(517.28,183.35) --
	(538.06,167.99) --
	(558.84,155.15) --
	(579.62,143.51) --
	(600.40,134.57) --
	(621.18,126.61) --
	(641.96,120.21) --
	(662.74,114.26) --
	(683.52,109.59) --
	(704.30,105.81);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (288.70,236.72) --
	(309.48,236.73) --
	(330.26,236.61) --
	(351.04,236.39) --
	(371.82,236.02) --
	(392.60,235.13) --
	(413.38,233.16) --
	(434.16,228.36) --
	(454.94,220.19) --
	(475.72,207.49) --
	(496.50,192.05) --
	(517.28,177.13) --
	(538.06,164.28) --
	(558.84,153.11) --
	(579.62,142.60) --
	(600.40,134.15) --
	(621.18,126.37) --
	(641.96,120.06) --
	(662.74,114.13) --
	(683.52,109.42) --
	(704.30,105.75);
\definecolor{drawColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] (309.48,236.69) --
	(330.26,236.45) --
	(351.04,236.03) --
	(371.82,234.88) --
	(392.60,232.14) --
	(413.38,226.56) --
	(434.16,217.25) --
	(454.94,203.74) --
	(475.72,189.64) --
	(496.50,175.64) --
	(517.28,162.30) --
	(538.06,151.37) --
	(558.84,141.47) --
	(579.62,132.47) --
	(600.40,125.05) --
	(621.18,118.69) --
	(641.96,113.11) --
	(662.74,107.95) --
	(683.52,104.07) --
	(704.30,100.42);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (288.70,236.72) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (286.30,234.10) --
	(291.09,234.10) --
	(291.09,238.88) --
	(286.30,238.88) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (288.70,240.63) --
	(291.92,235.05) --
	(285.48,235.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (309.48,236.73) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (307.08,234.05) --
	(311.87,234.05) --
	(311.87,238.83) --
	(307.08,238.83) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (307.08,236.69) --
	(309.48,239.08) --
	(311.87,236.69) --
	(309.48,234.29) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (309.48,240.49) --
	(312.70,234.92) --
	(306.26,234.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (330.26,236.61) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (327.87,233.93) --
	(332.65,233.93) --
	(332.65,238.71) --
	(327.87,238.71) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (327.87,236.45) --
	(330.26,238.84) --
	(332.65,236.45) --
	(330.26,234.06) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (330.26,240.15) --
	(333.48,234.57) --
	(327.04,234.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (351.04,236.39) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (348.65,233.82) --
	(353.43,233.82) --
	(353.43,238.60) --
	(348.65,238.60) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (348.65,236.03) --
	(351.04,238.42) --
	(353.43,236.03) --
	(351.04,233.64) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (351.04,239.50) --
	(354.26,233.93) --
	(347.82,233.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (371.82,236.02) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (369.43,233.57) --
	(374.21,233.57) --
	(374.21,238.36) --
	(369.43,238.36) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (369.43,234.88) --
	(371.82,237.27) --
	(374.21,234.88) --
	(371.82,232.49) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (371.82,238.24) --
	(375.04,232.66) --
	(368.60,232.66) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (392.60,235.13) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (390.21,233.27) --
	(394.99,233.27) --
	(394.99,238.05) --
	(390.21,238.05) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (390.21,232.14) --
	(392.60,234.53) --
	(394.99,232.14) --
	(392.60,229.75) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (392.60,236.17) --
	(395.82,230.59) --
	(389.38,230.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (413.38,233.16) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (410.99,232.89) --
	(415.77,232.89) --
	(415.77,237.68) --
	(410.99,237.68) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (410.99,226.56) --
	(413.38,228.95) --
	(415.77,226.56) --
	(413.38,224.17) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (413.38,232.44) --
	(416.60,226.86) --
	(410.16,226.86) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (434.16,228.36) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (431.77,232.60) --
	(436.55,232.60) --
	(436.55,237.38) --
	(431.77,237.38) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (431.77,217.25) --
	(434.16,219.64) --
	(436.55,217.25) --
	(434.16,214.86) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (434.16,227.83) --
	(437.38,222.25) --
	(430.94,222.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (454.94,220.19) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (452.55,232.10) --
	(457.33,232.10) --
	(457.33,236.89) --
	(452.55,236.89) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (452.55,203.74) --
	(454.94,206.13) --
	(457.33,203.74) --
	(454.94,201.35) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (454.94,221.41) --
	(458.16,215.83) --
	(451.72,215.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (475.72,207.49) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (473.33,231.59) --
	(478.11,231.59) --
	(478.11,236.37) --
	(473.33,236.37) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (473.33,189.64) --
	(475.72,192.03) --
	(478.11,189.64) --
	(475.72,187.25) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (475.72,212.90) --
	(478.94,207.32) --
	(472.50,207.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (496.50,192.05) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (494.11,230.97) --
	(498.89,230.97) --
	(498.89,235.76) --
	(494.11,235.76) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (494.11,175.64) --
	(496.50,178.03) --
	(498.89,175.64) --
	(496.50,173.25) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (496.50,201.51) --
	(499.72,195.94) --
	(493.28,195.94) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (517.28,177.13) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (514.89,230.39) --
	(519.67,230.39) --
	(519.67,235.17) --
	(514.89,235.17) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (514.89,162.30) --
	(517.28,164.69) --
	(519.67,162.30) --
	(517.28,159.91) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (517.28,187.07) --
	(520.50,181.49) --
	(514.06,181.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (538.06,164.28) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (535.67,229.61) --
	(540.45,229.61) --
	(540.45,234.39) --
	(535.67,234.39) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (535.67,151.37) --
	(538.06,153.76) --
	(540.45,151.37) --
	(538.06,148.98) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (538.06,171.71) --
	(541.28,166.13) --
	(534.84,166.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (558.84,153.11) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (556.45,228.74) --
	(561.23,228.74) --
	(561.23,233.52) --
	(556.45,233.52) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (556.45,141.47) --
	(558.84,143.86) --
	(561.23,141.47) --
	(558.84,139.08) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (558.84,158.87) --
	(562.06,153.29) --
	(555.62,153.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (579.62,142.60) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (577.23,228.23) --
	(582.01,228.23) --
	(582.01,233.01) --
	(577.23,233.01) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (577.23,132.47) --
	(579.62,134.86) --
	(582.01,132.47) --
	(579.62,130.08) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (579.62,147.23) --
	(582.84,141.65) --
	(576.40,141.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (600.40,134.15) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (598.01,227.92) --
	(602.79,227.92) --
	(602.79,232.70) --
	(598.01,232.70) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (598.01,125.05) --
	(600.40,127.44) --
	(602.79,125.05) --
	(600.40,122.66) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (600.40,138.28) --
	(603.62,132.71) --
	(597.18,132.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (621.18,126.37) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (618.79,227.24) --
	(623.57,227.24) --
	(623.57,232.02) --
	(618.79,232.02) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (618.79,118.69) --
	(621.18,121.08) --
	(623.57,118.69) --
	(621.18,116.30) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (621.18,130.33) --
	(624.40,124.75) --
	(617.96,124.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (641.96,120.06) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (639.57,226.56) --
	(644.35,226.56) --
	(644.35,231.34) --
	(639.57,231.34) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (639.57,113.11) --
	(641.96,115.50) --
	(644.35,113.11) --
	(641.96,110.72) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (641.96,123.93) --
	(645.18,118.36) --
	(638.74,118.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (662.74,114.13) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (660.35,225.97) --
	(665.13,225.97) --
	(665.13,230.76) --
	(660.35,230.76) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (660.35,107.95) --
	(662.74,110.34) --
	(665.13,107.95) --
	(662.74,105.56) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (662.74,117.98) --
	(665.96,112.40) --
	(659.52,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (683.52,109.42) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (681.13,226.17) --
	(685.91,226.17) --
	(685.91,230.95) --
	(681.13,230.95) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (681.13,104.07) --
	(683.52,106.46) --
	(685.91,104.07) --
	(683.52,101.68) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (683.52,113.31) --
	(686.74,107.73) --
	(680.30,107.73) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (704.30,105.75) circle (  2.39);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (701.91,225.06) --
	(706.69,225.06) --
	(706.69,229.84) --
	(701.91,229.84) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (701.91,100.42) --
	(704.30,102.81) --
	(706.69,100.42) --
	(704.30, 98.03) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (704.30,109.53) --
	(707.52,103.95) --
	(701.08,103.95) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] (405.48, 82.12) --
	(405.48,246.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (400.98, 85.39) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (400.98,122.63) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (400.98,159.87) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (400.98,197.12) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (400.98,234.36) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.98, 88.14) --
	(405.48, 88.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.98,125.38) --
	(405.48,125.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.98,162.63) --
	(405.48,162.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.98,199.87) --
	(405.48,199.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.98,237.11) --
	(405.48,237.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] (405.48, 82.12) --
	(712.20, 82.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (413.38, 79.62) --
	(413.38, 82.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (486.11, 79.62) --
	(486.11, 82.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (558.84, 79.62) --
	(558.84, 82.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (631.57, 79.62) --
	(631.57, 82.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (704.30, 79.62) --
	(704.30, 82.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (413.38, 72.11) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.11, 72.11) {1.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (558.84, 72.11) {2.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (631.57, 72.11) {3.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (704.30, 72.11) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (553.63, 61.17) {$\Delta'$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (561.27, 61.17) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (382.32,164.12) {Proportion of indecisions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (558.84,253.45) {Diamond boundary};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (370.85,262.88) {D};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (200.44, 23.77) rectangle (561.31, 48.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.44, 28.77) rectangle (219.90, 43.23);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (206.89, 36.00) -- (218.45, 36.00);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (210.28, 33.61) --
	(215.06, 33.61) --
	(215.06, 38.39) --
	(210.28, 38.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (301.79, 28.77) rectangle (316.24, 43.23);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (303.23, 36.00) -- (314.80, 36.00);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (309.02, 39.72) --
	(312.24, 34.14) --
	(305.80, 34.14) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (395.47, 28.77) rectangle (409.92, 43.23);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (396.92, 36.00) -- (408.48, 36.00);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (402.70, 36.00) circle (  2.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (514.17, 28.77) rectangle (528.62, 43.23);
\definecolor{drawColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] (515.61, 36.00) -- (527.18, 36.00);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (519.01, 36.00) --
	(521.40, 38.39) --
	(523.79, 36.00) --
	(521.40, 33.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (224.90, 33.24) {Classification w/ Reject};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (321.24, 33.24) {Conformal Selection};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (414.92, 33.24) {Our method (Algorithm 1)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (533.62, 33.24) {Oracle};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (712.20,  7.21) {};
\end{scope}
\end{tikzpicture}
}% end resizebox


==> Figures/sim1_and2_np.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-21 20:59:48
% !TEX encoding = UTF-8 Unicode
% Fit the complete graphic to the width available where this file is input.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (1011.78,505.89);
\end{scope}
\begin{scope}
\path[clip] (  5.50,286.31) rectangle (253.90,500.39);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  5.50,286.31) rectangle (253.90,500.39);
\end{scope}
\begin{scope}
\path[clip] (253.90,286.31) rectangle (502.29,500.39);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (253.90,286.31) rectangle (502.29,500.39);
\end{scope}
\begin{scope}
\path[clip] (502.29,286.31) rectangle (754.29,500.39);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (502.29,286.31) rectangle (754.29,500.39);
\end{scope}
\begin{scope}
\path[clip] (754.29,286.31) rectangle (1006.28,500.39);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (754.29,286.31) rectangle (1006.28,500.39);
\end{scope}
\begin{scope}
\path[clip] (  5.50, 37.78) rectangle (253.90,286.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  5.50, 37.78) rectangle (253.90,286.31);
\end{scope}
\begin{scope}
\path[clip] (253.90, 37.78) rectangle (502.29,286.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (253.90, 37.78) rectangle (502.29,286.31);
\end{scope}
\begin{scope}
\path[clip] (502.29, 37.78) rectangle (754.29,286.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (502.29, 37.78) rectangle (754.29,286.31);
\end{scope}
\begin{scope}
\path[clip] (754.29, 37.78) rectangle (1006.28,286.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (754.29, 37.78) rectangle (1006.28,286.31);
\end{scope}
\begin{scope}
\path[clip] ( 33.45,311.42) rectangle (249.40,481.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.45,311.42) rectangle (249.40,481.85);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.18] (  4.06,459.84) --
	( 16.01,452.82) --
	( 27.95,445.07) --
	( 39.90,436.23) --
	( 51.84,425.90) --
	( 63.78,415.09) --
	( 75.73,403.68) --
	( 87.67,392.20) --
	( 99.62,381.07) --
	(111.56,370.58) --
	(123.50,361.14) --
	(135.45,353.54) --
	(147.39,347.16) --
	(159.34,342.47) --
	(171.28,339.09) --
	(183.23,336.63) --
	(195.17,335.35) --
	(207.11,334.36) --
	(219.06,333.79) --
	(231.00,333.41) --
	(242.95,333.32) --
	(242.95,320.05) --
	(231.00,320.05) --
	(219.06,320.05) --
	(207.11,320.05) --
	(195.17,320.05) --
	(183.23,320.09) --
	(171.28,320.11) --
	(159.34,320.22) --
	(147.39,320.35) --
	(135.45,320.69) --
	(123.50,321.33) --
	(111.56,322.38) --
	( 99.62,324.69) --
	( 87.67,327.75) --
	( 75.73,332.38) --
	( 63.78,341.67) --
	( 51.84,355.05) --
	( 39.90,375.11) --
	( 27.95,400.16) --
	( 16.01,430.09) --
	(  4.06,459.29) --
	cycle;

\path[] (  4.06,459.84) --
	( 16.01,452.82) --
	( 27.95,445.07) --
	( 39.90,436.23) --
	( 51.84,425.90) --
	( 63.78,415.09) --
	( 75.73,403.68) --
	( 87.67,392.20) --
	( 99.62,381.07) --
	(111.56,370.58) --
	(123.50,361.14) --
	(135.45,353.54) --
	(147.39,347.16) --
	(159.34,342.47) --
	(171.28,339.09) --
	(183.23,336.63) --
	(195.17,335.35) --
	(207.11,334.36) --
	(219.06,333.79) --
	(231.00,333.41) --
	(242.95,333.32);

\path[] (242.95,320.05) --
	(231.00,320.05) --
	(219.06,320.05) --
	(207.11,320.05) --
	(195.17,320.05) --
	(183.23,320.09) --
	(171.28,320.11) --
	(159.34,320.22) --
	(147.39,320.35) --
	(135.45,320.69) --
	(123.50,321.33) --
	(111.56,322.38) --
	( 99.62,324.69) --
	( 87.67,327.75) --
	( 75.73,332.38) --
	( 63.78,341.67) --
	( 51.84,355.05) --
	( 39.90,375.11) --
	( 27.95,400.16) --
	( 16.01,430.09) --
	(  4.06,459.29);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (  4.06,459.39) --
	( 16.01,453.67) --
	( 27.95,446.79) --
	( 39.90,438.68) --
	( 51.84,429.16) --
	( 63.78,418.91) --
	( 75.73,408.16) --
	( 87.67,397.19) --
	( 99.62,386.39) --
	(111.56,376.28) --
	(123.50,366.91) --
	(135.45,359.17) --
	(147.39,352.38) --
	(159.34,347.17) --
	(171.28,343.17) --
	(183.23,339.95) --
	(195.17,338.03) --
	(207.11,336.48) --
	(219.06,335.40) --
	(231.00,334.69) --
	(242.95,334.43);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (  4.06,459.65) --
	( 16.01,418.40) --
	( 27.95,384.52) --
	( 39.90,365.09) --
	( 51.84,354.29) --
	( 63.78,350.20) --
	( 75.73,348.42) --
	( 87.67,348.06) --
	( 99.62,348.34) --
	(111.56,348.01) --
	(123.50,347.88) --
	(135.45,348.12) --
	(147.39,347.92) --
	(159.34,346.45) --
	(171.28,343.15) --
	(183.23,339.95) --
	(195.17,338.03) --
	(207.11,336.48) --
	(219.06,335.40) --
	(231.00,334.69) --
	(242.95,334.43);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (  4.06,463.04) --
	(  6.99,457.96) --
	(  1.13,457.96) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (  4.06,459.39) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 16.01,421.78) --
	( 18.94,416.71) --
	( 13.08,416.71) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 16.01,453.67) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 27.95,387.91) --
	( 30.88,382.83) --
	( 25.02,382.83) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 27.95,446.79) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 39.90,368.48) --
	( 42.83,363.40) --
	( 36.96,363.40) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 39.90,438.68) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 51.84,357.67) --
	( 54.77,352.60) --
	( 48.91,352.60) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 51.84,429.16) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 63.78,353.58) --
	( 66.72,348.51) --
	( 60.85,348.51) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 63.78,418.91) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 75.73,351.80) --
	( 78.66,346.73) --
	( 72.80,346.73) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 75.73,408.16) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 87.67,351.45) --
	( 90.60,346.37) --
	( 84.74,346.37) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 87.67,397.19) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 99.62,351.72) --
	(102.55,346.65) --
	( 96.68,346.65) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 99.62,386.39) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (111.56,351.39) --
	(114.49,346.31) --
	(108.63,346.31) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (111.56,376.28) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (123.50,351.26) --
	(126.44,346.18) --
	(120.57,346.18) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (123.50,366.91) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (135.45,351.51) --
	(138.38,346.43) --
	(132.52,346.43) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (135.45,359.17) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (147.39,351.30) --
	(150.32,346.22) --
	(144.46,346.22) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (147.39,352.38) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (159.34,349.83) --
	(162.27,344.75) --
	(156.41,344.75) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (159.34,347.17) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (171.28,346.53) --
	(174.21,341.46) --
	(168.35,341.46) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (171.28,343.17) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (183.23,343.34) --
	(186.16,338.26) --
	(180.29,338.26) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (183.23,339.95) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (195.17,341.42) --
	(198.10,336.34) --
	(192.24,336.34) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (195.17,338.03) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (207.11,339.86) --
	(210.04,334.78) --
	(204.18,334.78) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (207.11,336.48) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (219.06,338.79) --
	(221.99,333.71) --
	(216.13,333.71) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (219.06,335.40) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (231.00,338.07) --
	(233.93,333.00) --
	(228.07,333.00) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (231.00,334.69) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (242.95,337.81) --
	(245.88,332.73) --
	(240.01,332.73) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (242.95,334.43) circle (  2.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] ( 33.45,311.42) --
	( 33.45,481.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.40,317.57) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.40,373.27) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.40,428.97) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.20,320.05) --
	( 33.45,320.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.20,375.75) --
	( 33.45,375.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.20,431.45) --
	( 33.45,431.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] ( 33.45,311.42) --
	(249.40,311.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.90,309.17) --
	( 39.90,311.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 87.67,309.17) --
	( 87.67,311.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.45,309.17) --
	(135.45,311.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.17,309.17) --
	(195.17,311.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (242.95,309.17) --
	(242.95,311.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 39.90,302.41) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 87.67,302.41) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (135.45,302.41) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (195.17,302.41) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (242.95,302.41) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (137.98,292.56) {$\Delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 16.20,396.64) {Selective Error Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.08] at (141.42,488.45) {Gaussian: overall};
\end{scope}
\begin{scope}
\path[clip] (281.84,311.42) rectangle (497.79,481.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (281.84,311.42) rectangle (497.79,481.85);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.18] (252.46,354.46) --
	(264.40,355.37) --
	(276.35,355.72) --
	(288.29,359.05) --
	(300.24,358.96) --
	(312.18,364.21) --
	(324.12,363.25) --
	(336.07,368.06) --
	(348.01,375.10) --
	(359.96,372.05) --
	(371.90,376.89) --
	(383.84,384.31) --
	(395.79,379.78) --
	(407.73,380.65) --
	(419.68,381.54) --
	(431.62,379.27) --
	(443.56,378.09) --
	(455.51,377.82) --
	(467.45,379.55) --
	(479.40,378.47) --
	(491.34,376.62) --
	(491.34,321.15) --
	(479.40,321.15) --
	(467.45,321.15) --
	(455.51,321.15) --
	(443.56,321.30) --
	(431.62,323.00) --
	(419.68,323.57) --
	(407.73,328.74) --
	(395.79,331.59) --
	(383.84,344.91) --
	(371.90,354.65) --
	(359.96,354.38) --
	(348.01,354.83) --
	(336.07,354.80) --
	(324.12,354.42) --
	(312.18,354.82) --
	(300.24,354.33) --
	(288.29,354.66) --
	(276.35,354.39) --
	(264.40,354.51) --
	(252.46,353.86) --
	cycle;

\path[] (252.46,354.46) --
	(264.40,355.37) --
	(276.35,355.72) --
	(288.29,359.05) --
	(300.24,358.96) --
	(312.18,364.21) --
	(324.12,363.25) --
	(336.07,368.06) --
	(348.01,375.10) --
	(359.96,372.05) --
	(371.90,376.89) --
	(383.84,384.31) --
	(395.79,379.78) --
	(407.73,380.65) --
	(419.68,381.54) --
	(431.62,379.27) --
	(443.56,378.09) --
	(455.51,377.82) --
	(467.45,379.55) --
	(479.40,378.47) --
	(491.34,376.62);

\path[] (491.34,321.15) --
	(479.40,321.15) --
	(467.45,321.15) --
	(455.51,321.15) --
	(443.56,321.30) --
	(431.62,323.00) --
	(419.68,323.57) --
	(407.73,328.74) --
	(395.79,331.59) --
	(383.84,344.91) --
	(371.90,354.65) --
	(359.96,354.38) --
	(348.01,354.83) --
	(336.07,354.80) --
	(324.12,354.42) --
	(312.18,354.82) --
	(300.24,354.33) --
	(288.29,354.66) --
	(276.35,354.39) --
	(264.40,354.51) --
	(252.46,353.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (281.84,354.70) -- (497.79,354.70);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (252.46,354.79) --
	(264.40,355.08) --
	(276.35,354.77) --
	(288.29,354.98) --
	(300.24,354.92) --
	(312.18,355.10) --
	(324.12,354.83) --
	(336.07,355.07) --
	(348.01,355.14) --
	(359.96,354.68) --
	(371.90,355.09) --
	(383.84,354.96) --
	(395.79,354.81) --
	(407.73,354.94) --
	(419.68,354.89) --
	(431.62,354.56) --
	(443.56,355.01) --
	(455.51,354.86) --
	(467.45,354.65) --
	(479.40,354.39) --
	(491.34,354.67);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (252.46,448.99) --
	(264.40,409.79) --
	(276.35,394.52) --
	(288.29,377.12) --
	(300.24,363.35) --
	(312.18,358.33) --
	(324.12,355.31) --
	(336.07,355.15) --
	(348.01,354.90) --
	(359.96,354.51) --
	(371.90,354.82) --
	(383.84,354.74) --
	(395.79,354.56) --
	(407.73,354.83) --
	(419.68,354.88) --
	(431.62,354.56) --
	(443.56,355.01) --
	(455.51,354.86) --
	(467.45,354.65) --
	(479.40,354.39) --
	(491.34,354.67);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (252.46,452.38) --
	(255.39,447.30) --
	(249.53,447.30) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (252.46,354.79) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (264.40,413.17) --
	(267.33,408.10) --
	(261.47,408.10) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (264.40,355.08) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (276.35,397.91) --
	(279.28,392.83) --
	(273.42,392.83) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (276.35,354.77) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (288.29,380.50) --
	(291.22,375.43) --
	(285.36,375.43) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (288.29,354.98) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (300.24,366.74) --
	(303.17,361.66) --
	(297.30,361.66) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (300.24,354.92) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (312.18,361.71) --
	(315.11,356.64) --
	(309.25,356.64) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (312.18,355.10) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (324.12,358.70) --
	(327.05,353.62) --
	(321.19,353.62) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (324.12,354.83) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (336.07,358.53) --
	(339.00,353.46) --
	(333.14,353.46) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (336.07,355.07) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (348.01,358.29) --
	(350.94,353.21) --
	(345.08,353.21) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (348.01,355.14) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (359.96,357.90) --
	(362.89,352.82) --
	(357.02,352.82) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (359.96,354.68) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (371.90,358.21) --
	(374.83,353.13) --
	(368.97,353.13) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (371.90,355.09) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (383.84,358.13) --
	(386.78,353.05) --
	(380.91,353.05) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (383.84,354.96) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (395.79,357.95) --
	(398.72,352.87) --
	(392.86,352.87) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (395.79,354.81) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (407.73,358.21) --
	(410.66,353.14) --
	(404.80,353.14) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (407.73,354.94) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (419.68,358.26) --
	(422.61,353.19) --
	(416.74,353.19) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (419.68,354.89) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (431.62,357.95) --
	(434.55,352.87) --
	(428.69,352.87) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (431.62,354.56) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (443.56,358.39) --
	(446.50,353.32) --
	(440.63,353.32) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (443.56,355.01) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (455.51,358.25) --
	(458.44,353.17) --
	(452.58,353.17) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (455.51,354.86) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (467.45,358.04) --
	(470.38,352.96) --
	(464.52,352.96) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (467.45,354.65) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (479.40,357.77) --
	(482.33,352.70) --
	(476.47,352.70) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (479.40,354.39) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (491.34,358.05) --
	(494.27,352.98) --
	(488.41,352.98) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (491.34,354.67) circle (  2.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] (281.84,311.42) --
	(281.84,481.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (277.79,318.67) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (277.79,352.22) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (277.79,385.77) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (277.79,419.32) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (277.79,452.87) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.59,321.15) --
	(281.84,321.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.59,354.70) --
	(281.84,354.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.59,388.25) --
	(281.84,388.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.59,421.80) --
	(281.84,421.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.59,455.35) --
	(281.84,455.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] (281.84,311.42) --
	(497.79,311.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (288.29,309.17) --
	(288.29,311.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (336.07,309.17) --
	(336.07,311.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (383.84,309.17) --
	(383.84,311.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (443.56,309.17) --
	(443.56,311.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (491.34,309.17) --
	(491.34,311.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (288.29,302.41) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (336.07,302.41) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (383.84,302.41) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (443.56,302.41) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (491.34,302.41) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (386.38,292.56) {$\Delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (264.59,396.64) {Selective Error Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.08] at (389.82,488.45) {Gaussian: Type I};
\end{scope}
\begin{scope}
\path[clip] (533.84,311.42) rectangle (749.79,481.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (533.84,311.42) rectangle (749.79,481.85);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.18] (504.45,460.45) --
	(516.40,453.08) --
	(528.34,444.91) --
	(540.29,435.03) --
	(552.23,423.48) --
	(564.17,410.94) --
	(576.12,398.01) --
	(588.06,384.60) --
	(600.01,371.65) --
	(611.95,359.74) --
	(623.89,348.64) --
	(635.84,339.96) --
	(647.78,332.74) --
	(659.73,327.43) --
	(671.67,323.75) --
	(683.62,321.25) --
	(695.56,319.76) --
	(707.50,318.84) --
	(719.45,318.29) --
	(731.39,318.04) --
	(743.34,317.87) --
	(743.34,317.73) --
	(731.39,317.73) --
	(719.45,317.73) --
	(707.50,317.73) --
	(695.56,317.73) --
	(683.62,317.73) --
	(671.67,317.73) --
	(659.73,317.73) --
	(647.78,317.73) --
	(635.84,317.74) --
	(623.89,317.75) --
	(611.95,317.78) --
	(600.01,318.08) --
	(588.06,318.69) --
	(576.12,320.86) --
	(564.17,327.57) --
	(552.23,344.36) --
	(540.29,372.65) --
	(528.34,409.96) --
	(516.40,441.64) --
	(504.45,459.97) --
	cycle;

\path[] (504.45,460.45) --
	(516.40,453.08) --
	(528.34,444.91) --
	(540.29,435.03) --
	(552.23,423.48) --
	(564.17,410.94) --
	(576.12,398.01) --
	(588.06,384.60) --
	(600.01,371.65) --
	(611.95,359.74) --
	(623.89,348.64) --
	(635.84,339.96) --
	(647.78,332.74) --
	(659.73,327.43) --
	(671.67,323.75) --
	(683.62,321.25) --
	(695.56,319.76) --
	(707.50,318.84) --
	(719.45,318.29) --
	(731.39,318.04) --
	(743.34,317.87);

\path[] (743.34,317.73) --
	(731.39,317.73) --
	(719.45,317.73) --
	(707.50,317.73) --
	(695.56,317.73) --
	(683.62,317.73) --
	(671.67,317.73) --
	(659.73,317.73) --
	(647.78,317.73) --
	(635.84,317.74) --
	(623.89,317.75) --
	(611.95,317.78) --
	(600.01,318.08) --
	(588.06,318.69) --
	(576.12,320.86) --
	(564.17,327.57) --
	(552.23,344.36) --
	(540.29,372.65) --
	(528.34,409.96) --
	(516.40,441.64) --
	(504.45,459.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (533.84,333.51) -- (749.79,333.51);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (504.45,459.82) --
	(516.40,453.21) --
	(528.34,445.56) --
	(540.29,436.26) --
	(552.23,425.51) --
	(564.17,413.81) --
	(576.12,401.74) --
	(588.06,389.19) --
	(600.01,376.92) --
	(611.95,365.68) --
	(623.89,354.87) --
	(635.84,346.15) --
	(647.78,338.53) --
	(659.73,332.57) --
	(671.67,328.06) --
	(683.62,324.57) --
	(695.56,322.18) --
	(707.50,320.49) --
	(719.45,319.37) --
	(731.39,318.68) --
	(743.34,318.26);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (504.45,420.27) --
	(516.40,396.24) --
	(528.34,369.18) --
	(540.29,351.13) --
	(552.23,340.20) --
	(564.17,335.44) --
	(576.12,334.17) --
	(588.06,333.64) --
	(600.01,334.01) --
	(611.95,333.79) --
	(623.89,333.47) --
	(635.84,333.77) --
	(647.78,333.60) --
	(659.73,331.80) --
	(671.67,328.04) --
	(683.62,324.57) --
	(695.56,322.18) --
	(707.50,320.49) --
	(719.45,319.37) --
	(731.39,318.68) --
	(743.34,318.26);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (504.45,423.66) --
	(507.38,418.58) --
	(501.52,418.58) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (504.45,459.82) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (516.40,399.63) --
	(519.33,394.55) --
	(513.47,394.55) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (516.40,453.21) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (528.34,372.57) --
	(531.27,367.49) --
	(525.41,367.49) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (528.34,445.56) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (540.29,354.52) --
	(543.22,349.44) --
	(537.35,349.44) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (540.29,436.26) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (552.23,343.59) --
	(555.16,338.51) --
	(549.30,338.51) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (552.23,425.51) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (564.17,338.83) --
	(567.11,333.75) --
	(561.24,333.75) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (564.17,413.81) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (576.12,337.55) --
	(579.05,332.47) --
	(573.19,332.47) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (576.12,401.74) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (588.06,337.03) --
	(590.99,331.95) --
	(585.13,331.95) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (588.06,389.19) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (600.01,337.39) --
	(602.94,332.31) --
	(597.07,332.31) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (600.01,376.92) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (611.95,337.17) --
	(614.88,332.09) --
	(609.02,332.09) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (611.95,365.68) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (623.89,336.85) --
	(626.83,331.77) --
	(620.96,331.77) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (623.89,354.87) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (635.84,337.15) --
	(638.77,332.07) --
	(632.91,332.07) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (635.84,346.15) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (647.78,336.99) --
	(650.71,331.91) --
	(644.85,331.91) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (647.78,338.53) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (659.73,335.19) --
	(662.66,330.11) --
	(656.80,330.11) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (659.73,332.57) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (671.67,331.43) --
	(674.60,326.35) --
	(668.74,326.35) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (671.67,328.06) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (683.62,327.95) --
	(686.55,322.87) --
	(680.68,322.87) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (683.62,324.57) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (695.56,325.57) --
	(698.49,320.49) --
	(692.63,320.49) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (695.56,322.18) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (707.50,323.87) --
	(710.43,318.79) --
	(704.57,318.79) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (707.50,320.49) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (719.45,322.75) --
	(722.38,317.67) --
	(716.52,317.67) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (719.45,319.37) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (731.39,322.07) --
	(734.32,316.99) --
	(728.46,316.99) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (731.39,318.68) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (743.34,321.64) --
	(746.27,316.56) --
	(740.40,316.56) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (743.34,318.26) circle (  2.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] (533.84,311.42) --
	(533.84,481.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (529.79,315.25) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (529.79,354.70) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (529.79,394.16) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (529.79,433.61) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (529.79,473.06) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (531.59,317.73) --
	(533.84,317.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (531.59,357.18) --
	(533.84,357.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (531.59,396.64) --
	(533.84,396.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (531.59,436.09) --
	(533.84,436.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (531.59,475.54) --
	(533.84,475.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] (533.84,311.42) --
	(749.79,311.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (540.29,309.17) --
	(540.29,311.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (588.06,309.17) --
	(588.06,311.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (635.84,309.17) --
	(635.84,311.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (695.56,309.17) --
	(695.56,311.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (743.34,309.17) --
	(743.34,311.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (540.29,302.41) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (588.06,302.41) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (635.84,302.41) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (695.56,302.41) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (743.34,302.41) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (638.37,292.56) {$\Delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (512.99,396.64) {Selective Error Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.08] at (641.81,488.45) {Gaussian: Type II};
\end{scope}
\begin{scope}
\path[clip] (785.83,311.42) rectangle (1001.78,481.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (785.83,311.42) rectangle (1001.78,481.85);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (756.45,471.88) --
	(768.39,471.62) --
	(780.34,470.90) --
	(792.28,469.28) --
	(804.22,464.09) --
	(816.17,451.84) --
	(828.11,432.90) --
	(840.06,409.70) --
	(852.00,385.73) --
	(863.94,365.23) --
	(875.89,348.18) --
	(887.83,334.39) --
	(899.78,324.27) --
	(911.72,318.73) --
	(923.67,317.70) --
	(935.61,317.67) --
	(947.55,317.67) --
	(959.50,317.67) --
	(971.44,317.67) --
	(983.39,317.67) --
	(995.33,317.67);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (756.45,475.33) --
	(759.44,470.15) --
	(753.46,470.15) --
	cycle;

\path[fill=fillColor] (768.39,475.07) --
	(771.38,469.90) --
	(765.40,469.90) --
	cycle;

\path[fill=fillColor] (780.34,474.35) --
	(783.32,469.17) --
	(777.35,469.17) --
	cycle;

\path[fill=fillColor] (792.28,472.73) --
	(795.27,467.55) --
	(789.29,467.55) --
	cycle;

\path[fill=fillColor] (804.22,467.54) --
	(807.21,462.37) --
	(801.24,462.37) --
	cycle;

\path[fill=fillColor] (816.17,455.29) --
	(819.16,450.12) --
	(813.18,450.12) --
	cycle;

\path[fill=fillColor] (828.11,436.35) --
	(831.10,431.18) --
	(825.12,431.18) --
	cycle;

\path[fill=fillColor] (840.06,413.15) --
	(843.04,407.98) --
	(837.07,407.98) --
	cycle;

\path[fill=fillColor] (852.00,389.18) --
	(854.99,384.00) --
	(849.01,384.00) --
	cycle;

\path[fill=fillColor] (863.94,368.68) --
	(866.93,363.51) --
	(860.96,363.51) --
	cycle;

\path[fill=fillColor] (875.89,351.63) --
	(878.88,346.46) --
	(872.90,346.46) --
	cycle;

\path[fill=fillColor] (887.83,337.84) --
	(890.82,332.67) --
	(884.84,332.67) --
	cycle;

\path[fill=fillColor] (899.78,327.72) --
	(902.77,322.55) --
	(896.79,322.55) --
	cycle;

\path[fill=fillColor] (911.72,322.18) --
	(914.71,317.00) --
	(908.73,317.00) --
	cycle;

\path[fill=fillColor] (923.67,321.15) --
	(926.65,315.97) --
	(920.68,315.97) --
	cycle;

\path[fill=fillColor] (935.61,321.12) --
	(938.60,315.95) --
	(932.62,315.95) --
	cycle;

\path[fill=fillColor] (947.55,321.12) --
	(950.54,315.95) --
	(944.57,315.95) --
	cycle;

\path[fill=fillColor] (959.50,321.12) --
	(962.49,315.95) --
	(956.51,315.95) --
	cycle;

\path[fill=fillColor] (971.44,321.12) --
	(974.43,315.95) --
	(968.45,315.95) --
	cycle;

\path[fill=fillColor] (983.39,321.12) --
	(986.37,315.95) --
	(980.40,315.95) --
	cycle;

\path[fill=fillColor] (995.33,321.12) --
	(998.32,315.95) --
	(992.34,315.95) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] (785.83,311.42) --
	(785.83,481.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (781.78,315.19) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (781.78,353.90) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (781.78,392.61) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (781.78,431.31) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (781.78,470.02) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (783.58,317.67) --
	(785.83,317.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (783.58,356.38) --
	(785.83,356.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (783.58,395.09) --
	(785.83,395.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (783.58,433.79) --
	(785.83,433.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (783.58,472.50) --
	(785.83,472.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] (785.83,311.42) --
	(1001.78,311.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (792.28,309.17) --
	(792.28,311.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (840.06,309.17) --
	(840.06,311.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (887.83,309.17) --
	(887.83,311.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (947.55,309.17) --
	(947.55,311.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (995.33,309.17) --
	(995.33,311.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (792.28,302.41) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (840.06,302.41) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (887.83,302.41) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (947.55,302.41) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (995.33,302.41) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (890.37,292.56) {$\Delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (764.98,396.64) {Proportion of indecisions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.08] at (893.81,488.45) {Gaussian: selected gamma};
\end{scope}
\begin{scope}
\path[clip] ( 33.45, 97.34) rectangle (249.40,267.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.45, 97.34) rectangle (249.40,267.77);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.18] (-29.43,245.30) --
	(-15.76,240.21) --
	( -2.09,233.95) --
	( 11.58,227.44) --
	( 25.25,220.03) --
	( 38.91,212.39) --
	( 52.58,204.37) --
	( 66.25,196.74) --
	( 79.92,189.23) --
	( 93.58,182.24) --
	(107.25,175.50) --
	(120.92,169.24) --
	(134.59,163.95) --
	(148.25,158.69) --
	(161.92,154.21) --
	(175.59,150.30) --
	(189.26,146.98) --
	(202.93,143.93) --
	(216.59,141.08) --
	(230.26,138.92) --
	(243.93,136.94) --
	(243.93,106.16) --
	(230.26,106.36) --
	(216.59,106.29) --
	(202.93,106.51) --
	(189.26,106.81) --
	(175.59,107.22) --
	(161.92,107.85) --
	(148.25,108.67) --
	(134.59,109.98) --
	(120.92,111.81) --
	(107.25,114.29) --
	( 93.58,118.21) --
	( 79.92,122.59) --
	( 66.25,129.96) --
	( 52.58,138.89) --
	( 38.91,150.02) --
	( 25.25,165.30) --
	( 11.58,182.10) --
	( -2.09,201.69) --
	(-15.76,222.18) --
	(-29.43,245.01) --
	cycle;

\path[] (-29.43,245.30) --
	(-15.76,240.21) --
	( -2.09,233.95) --
	( 11.58,227.44) --
	( 25.25,220.03) --
	( 38.91,212.39) --
	( 52.58,204.37) --
	( 66.25,196.74) --
	( 79.92,189.23) --
	( 93.58,182.24) --
	(107.25,175.50) --
	(120.92,169.24) --
	(134.59,163.95) --
	(148.25,158.69) --
	(161.92,154.21) --
	(175.59,150.30) --
	(189.26,146.98) --
	(202.93,143.93) --
	(216.59,141.08) --
	(230.26,138.92) --
	(243.93,136.94);

\path[] (243.93,106.16) --
	(230.26,106.36) --
	(216.59,106.29) --
	(202.93,106.51) --
	(189.26,106.81) --
	(175.59,107.22) --
	(161.92,107.85) --
	(148.25,108.67) --
	(134.59,109.98) --
	(120.92,111.81) --
	(107.25,114.29) --
	( 93.58,118.21) --
	( 79.92,122.59) --
	( 66.25,129.96) --
	( 52.58,138.89) --
	( 38.91,150.02) --
	( 25.25,165.30) --
	( 11.58,182.10) --
	( -2.09,201.69) --
	(-15.76,222.18) --
	(-29.43,245.01);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (-29.43,245.24) --
	(-15.76,240.95) --
	( -2.09,235.44) --
	( 11.58,229.52) --
	( 25.25,222.75) --
	( 38.91,215.56) --
	( 52.58,207.96) --
	( 66.25,200.66) --
	( 79.92,193.68) --
	( 93.58,186.92) --
	(107.25,180.51) --
	(120.92,174.47) --
	(134.59,169.33) --
	(148.25,164.13) --
	(161.92,159.67) --
	(175.59,155.76) --
	(189.26,152.44) --
	(202.93,149.25) --
	(216.59,146.29) --
	(230.26,144.04) --
	(243.93,141.93);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (-29.43,250.57) --
	(-15.76,219.71) --
	( -2.09,195.76) --
	( 11.58,175.63) --
	( 25.25,159.54) --
	( 38.91,147.23) --
	( 52.58,139.48) --
	( 66.25,136.06) --
	( 79.92,134.37) --
	( 93.58,134.12) --
	(107.25,134.31) --
	(120.92,133.93) --
	(134.59,133.90) --
	(148.25,133.87) --
	(161.92,133.90) --
	(175.59,133.95) --
	(189.26,134.00) --
	(202.93,134.05) --
	(216.59,134.08) --
	(230.26,134.03) --
	(243.93,133.87);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (-29.43,253.95) --
	(-26.49,248.87) --
	(-32.36,248.87) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (-29.43,245.24) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (-15.76,223.09) --
	(-12.83,218.01) --
	(-18.69,218.01) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (-15.76,240.95) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( -2.09,199.14) --
	(  0.84,194.07) --
	( -5.02,194.07) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( -2.09,235.44) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 11.58,179.01) --
	( 14.51,173.93) --
	(  8.65,173.93) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 11.58,229.52) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 25.25,162.93) --
	( 28.18,157.85) --
	( 22.31,157.85) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 25.25,222.75) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 38.91,150.62) --
	( 41.84,145.54) --
	( 35.98,145.54) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 38.91,215.56) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 52.58,142.86) --
	( 55.51,137.79) --
	( 49.65,137.79) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 52.58,207.96) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 66.25,139.44) --
	( 69.18,134.36) --
	( 63.32,134.36) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 66.25,200.66) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 79.92,137.76) --
	( 82.85,132.68) --
	( 76.98,132.68) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 79.92,193.68) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 93.58,137.51) --
	( 96.52,132.43) --
	( 90.65,132.43) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 93.58,186.92) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (107.25,137.70) --
	(110.18,132.62) --
	(104.32,132.62) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (107.25,180.51) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (120.92,137.32) --
	(123.85,132.24) --
	(117.99,132.24) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (120.92,174.47) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (134.59,137.29) --
	(137.52,132.21) --
	(131.66,132.21) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (134.59,169.33) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (148.25,137.26) --
	(151.19,132.18) --
	(145.32,132.18) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (148.25,164.13) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (161.92,137.28) --
	(164.85,132.21) --
	(158.99,132.21) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (161.92,159.67) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (175.59,137.33) --
	(178.52,132.25) --
	(172.66,132.25) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (175.59,155.76) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (189.26,137.38) --
	(192.19,132.31) --
	(186.33,132.31) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (189.26,152.44) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (202.93,137.44) --
	(205.86,132.36) --
	(199.99,132.36) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (202.93,149.25) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (216.59,137.46) --
	(219.52,132.39) --
	(213.66,132.39) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (216.59,146.29) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (230.26,137.41) --
	(233.19,132.33) --
	(227.33,132.33) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (230.26,144.04) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (243.93,137.25) --
	(246.86,132.18) --
	(241.00,132.18) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (243.93,141.93) circle (  2.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] ( 33.45, 97.34) --
	( 33.45,267.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.40,103.49) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.40,159.19) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.40,214.89) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.20,105.97) --
	( 33.45,105.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.20,161.67) --
	( 33.45,161.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.20,217.37) --
	( 33.45,217.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] ( 33.45, 97.34) --
	(249.40, 97.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.91, 95.09) --
	( 38.91, 97.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 93.58, 95.09) --
	( 93.58, 97.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (141.42, 95.09) --
	(141.42, 97.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (189.26, 95.09) --
	(189.26, 97.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.93, 95.09) --
	(243.93, 97.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 38.91, 88.33) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 93.58, 88.33) {1.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (141.42, 88.33) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (189.26, 88.33) {3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (243.93, 88.33) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (136.73, 78.48) {$\Delta'$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (143.61, 78.48) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 16.20,182.56) {Selective Error Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.08] at (141.42,274.37) {Diamond: overall};
\end{scope}
\begin{scope}
\path[clip] (281.84, 97.34) rectangle (497.79,267.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (281.84, 97.34) rectangle (497.79,267.77);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.18] (218.97,140.89) --
	(232.64,141.26) --
	(246.31,141.38) --
	(259.97,142.81) --
	(273.64,143.72) --
	(287.31,143.50) --
	(300.98,147.47) --
	(314.64,147.77) --
	(328.31,151.30) --
	(341.98,154.55) --
	(355.65,156.76) --
	(369.31,158.81) --
	(382.98,164.43) --
	(396.65,162.51) --
	(410.32,160.78) --
	(423.99,159.99) --
	(437.65,159.56) --
	(451.32,163.52) --
	(464.99,161.66) --
	(478.66,165.98) --
	(492.32,165.22) --
	(492.32,110.21) --
	(478.66,117.11) --
	(464.99,116.29) --
	(451.32,122.42) --
	(437.65,130.01) --
	(423.99,138.25) --
	(410.32,140.57) --
	(396.65,140.58) --
	(382.98,140.89) --
	(369.31,140.59) --
	(355.65,140.92) --
	(341.98,140.47) --
	(328.31,140.33) --
	(314.64,140.59) --
	(300.98,140.71) --
	(287.31,140.43) --
	(273.64,140.74) --
	(259.97,140.74) --
	(246.31,140.16) --
	(232.64,140.38) --
	(218.97,139.74) --
	cycle;

\path[] (218.97,140.89) --
	(232.64,141.26) --
	(246.31,141.38) --
	(259.97,142.81) --
	(273.64,143.72) --
	(287.31,143.50) --
	(300.98,147.47) --
	(314.64,147.77) --
	(328.31,151.30) --
	(341.98,154.55) --
	(355.65,156.76) --
	(369.31,158.81) --
	(382.98,164.43) --
	(396.65,162.51) --
	(410.32,160.78) --
	(423.99,159.99) --
	(437.65,159.56) --
	(451.32,163.52) --
	(464.99,161.66) --
	(478.66,165.98) --
	(492.32,165.22);

\path[] (492.32,110.21) --
	(478.66,117.11) --
	(464.99,116.29) --
	(451.32,122.42) --
	(437.65,130.01) --
	(423.99,138.25) --
	(410.32,140.57) --
	(396.65,140.58) --
	(382.98,140.89) --
	(369.31,140.59) --
	(355.65,140.92) --
	(341.98,140.47) --
	(328.31,140.33) --
	(314.64,140.59) --
	(300.98,140.71) --
	(287.31,140.43) --
	(273.64,140.74) --
	(259.97,140.74) --
	(246.31,140.16) --
	(232.64,140.38) --
	(218.97,139.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (281.84,140.62) -- (497.79,140.62);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (218.97,141.09) --
	(232.64,140.82) --
	(246.31,140.58) --
	(259.97,141.08) --
	(273.64,141.06) --
	(287.31,140.78) --
	(300.98,141.06) --
	(314.64,140.84) --
	(328.31,140.84) --
	(341.98,140.76) --
	(355.65,141.35) --
	(369.31,140.89) --
	(382.98,141.33) --
	(396.65,140.95) --
	(410.32,141.01) --
	(423.99,140.84) --
	(437.65,140.82) --
	(451.32,141.04) --
	(464.99,140.59) --
	(478.66,140.83) --
	(492.32,140.57);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (218.97,250.12) --
	(232.64,223.99) --
	(246.31,198.04) --
	(259.97,193.62) --
	(273.64,170.33) --
	(287.31,159.80) --
	(300.98,151.49) --
	(314.64,144.73) --
	(328.31,141.98) --
	(341.98,141.14) --
	(355.65,141.40) --
	(369.31,140.76) --
	(382.98,140.83) --
	(396.65,140.84) --
	(410.32,140.68) --
	(423.99,140.60) --
	(437.65,140.62) --
	(451.32,140.78) --
	(464.99,140.45) --
	(478.66,140.58) --
	(492.32,140.46);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (218.97,253.51) --
	(221.90,248.43) --
	(216.04,248.43) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (218.97,141.09) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (232.64,227.37) --
	(235.57,222.29) --
	(229.71,222.29) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (232.64,140.82) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (246.31,201.43) --
	(249.24,196.35) --
	(243.37,196.35) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (246.31,140.58) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (259.97,197.01) --
	(262.90,191.93) --
	(257.04,191.93) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (259.97,141.08) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (273.64,173.71) --
	(276.57,168.63) --
	(270.71,168.63) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (273.64,141.06) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (287.31,163.18) --
	(290.24,158.10) --
	(284.38,158.10) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (287.31,140.78) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (300.98,154.88) --
	(303.91,149.80) --
	(298.04,149.80) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (300.98,141.06) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (314.64,148.12) --
	(317.58,143.04) --
	(311.71,143.04) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (314.64,140.84) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (328.31,145.37) --
	(331.24,140.29) --
	(325.38,140.29) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (328.31,140.84) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (341.98,144.52) --
	(344.91,139.44) --
	(339.05,139.44) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (341.98,140.76) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (355.65,144.79) --
	(358.58,139.71) --
	(352.72,139.71) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (355.65,141.35) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (369.31,144.15) --
	(372.25,139.07) --
	(366.38,139.07) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (369.31,140.89) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (382.98,144.21) --
	(385.91,139.14) --
	(380.05,139.14) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (382.98,141.33) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (396.65,144.22) --
	(399.58,139.15) --
	(393.72,139.15) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (396.65,140.95) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (410.32,144.07) --
	(413.25,138.99) --
	(407.39,138.99) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (410.32,141.01) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (423.99,143.98) --
	(426.92,138.90) --
	(421.05,138.90) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (423.99,140.84) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (437.65,144.01) --
	(440.58,138.93) --
	(434.72,138.93) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (437.65,140.82) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (451.32,144.16) --
	(454.25,139.08) --
	(448.39,139.08) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (451.32,141.04) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (464.99,143.84) --
	(467.92,138.76) --
	(462.06,138.76) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (464.99,140.59) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (478.66,143.97) --
	(481.59,138.89) --
	(475.72,138.89) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (478.66,140.83) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (492.32,143.85) --
	(495.26,138.77) --
	(489.39,138.77) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (492.32,140.57) circle (  2.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] (281.84, 97.34) --
	(281.84,267.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (277.79,104.59) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (277.79,138.14) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (277.79,171.69) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (277.79,205.24) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (277.79,238.79) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.59,107.07) --
	(281.84,107.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.59,140.62) --
	(281.84,140.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.59,174.17) --
	(281.84,174.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.59,207.72) --
	(281.84,207.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.59,241.27) --
	(281.84,241.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] (281.84, 97.34) --
	(497.79, 97.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (287.31, 95.09) --
	(287.31, 97.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (341.98, 95.09) --
	(341.98, 97.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (389.82, 95.09) --
	(389.82, 97.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (437.65, 95.09) --
	(437.65, 97.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (492.32, 95.09) --
	(492.32, 97.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (287.31, 88.33) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (341.98, 88.33) {1.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (389.82, 88.33) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (437.65, 88.33) {3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (492.32, 88.33) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (385.13, 78.48) {$\Delta'$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (392.00, 78.48) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (264.59,182.56) {Selective Error Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.08] at (389.82,274.37) {Diamond: Type I};
\end{scope}
\begin{scope}
\path[clip] (533.84, 97.34) rectangle (749.79,267.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (533.84, 97.34) rectangle (749.79,267.77);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.18] (470.96,245.97) --
	(484.63,240.71) --
	(498.30,234.20) --
	(511.97,226.77) --
	(525.64,218.57) --
	(539.30,210.04) --
	(552.97,200.70) --
	(566.64,192.01) --
	(580.31,183.40) --
	(593.97,175.34) --
	(607.64,167.29) --
	(621.31,160.24) --
	(634.98,153.92) --
	(648.64,147.99) --
	(662.31,142.78) --
	(675.98,138.30) --
	(689.65,134.52) --
	(703.32,130.92) --
	(716.98,127.82) --
	(730.65,125.25) --
	(744.32,123.12) --
	(744.32,103.67) --
	(730.65,103.70) --
	(716.98,103.70) --
	(703.32,103.73) --
	(689.65,103.75) --
	(675.98,103.84) --
	(662.31,103.95) --
	(648.64,104.14) --
	(634.98,104.42) --
	(621.31,104.99) --
	(607.64,105.89) --
	(593.97,108.09) --
	(580.31,110.60) --
	(566.64,117.84) --
	(552.97,127.46) --
	(539.30,144.97) --
	(525.64,166.01) --
	(511.97,192.38) --
	(498.30,215.69) --
	(484.63,233.46) --
	(470.96,245.54) --
	cycle;

\path[] (470.96,245.97) --
	(484.63,240.71) --
	(498.30,234.20) --
	(511.97,226.77) --
	(525.64,218.57) --
	(539.30,210.04) --
	(552.97,200.70) --
	(566.64,192.01) --
	(580.31,183.40) --
	(593.97,175.34) --
	(607.64,167.29) --
	(621.31,160.24) --
	(634.98,153.92) --
	(648.64,147.99) --
	(662.31,142.78) --
	(675.98,138.30) --
	(689.65,134.52) --
	(703.32,130.92) --
	(716.98,127.82) --
	(730.65,125.25) --
	(744.32,123.12);

\path[] (744.32,103.67) --
	(730.65,103.70) --
	(716.98,103.70) --
	(703.32,103.73) --
	(689.65,103.75) --
	(675.98,103.84) --
	(662.31,103.95) --
	(648.64,104.14) --
	(634.98,104.42) --
	(621.31,104.99) --
	(607.64,105.89) --
	(593.97,108.09) --
	(580.31,110.60) --
	(566.64,117.84) --
	(552.97,127.46) --
	(539.30,144.97) --
	(525.64,166.01) --
	(511.97,192.38) --
	(498.30,215.69) --
	(484.63,233.46) --
	(470.96,245.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (533.84,119.43) -- (749.79,119.43);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (470.96,245.49) --
	(484.63,240.75) --
	(498.30,234.62) --
	(511.97,227.68) --
	(525.64,220.01) --
	(539.30,212.00) --
	(552.97,203.25) --
	(566.64,195.08) --
	(580.31,187.17) --
	(593.97,179.55) --
	(607.64,172.00) --
	(621.31,165.37) --
	(634.98,159.34) --
	(648.64,153.62) --
	(662.31,148.54) --
	(675.98,144.20) --
	(689.65,140.44) --
	(703.32,136.71) --
	(716.98,133.58) --
	(730.65,130.92) --
	(744.32,128.65);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (470.96,196.27) --
	(484.63,185.09) --
	(498.30,173.56) --
	(511.97,156.83) --
	(525.64,144.94) --
	(539.30,134.40) --
	(552.97,125.29) --
	(566.64,121.40) --
	(580.31,119.89) --
	(593.97,119.81) --
	(607.64,119.81) --
	(621.31,119.63) --
	(634.98,119.53) --
	(648.64,119.48) --
	(662.31,119.54) --
	(675.98,119.64) --
	(689.65,119.66) --
	(703.32,119.65) --
	(716.98,119.82) --
	(730.65,119.70) --
	(744.32,119.58);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (470.96,199.65) --
	(473.90,194.58) --
	(468.03,194.58) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (470.96,245.49) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (484.63,188.48) --
	(487.56,183.40) --
	(481.70,183.40) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (484.63,240.75) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (498.30,176.95) --
	(501.23,171.87) --
	(495.37,171.87) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (498.30,234.62) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (511.97,160.21) --
	(514.90,155.14) --
	(509.04,155.14) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (511.97,227.68) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (525.64,148.33) --
	(528.57,143.25) --
	(522.70,143.25) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (525.64,220.01) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (539.30,137.79) --
	(542.23,132.71) --
	(536.37,132.71) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (539.30,212.00) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (552.97,128.67) --
	(555.90,123.59) --
	(550.04,123.59) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (552.97,203.25) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (566.64,124.79) --
	(569.57,119.71) --
	(563.71,119.71) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (566.64,195.08) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (580.31,123.27) --
	(583.24,118.20) --
	(577.37,118.20) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (580.31,187.17) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (593.97,123.19) --
	(596.91,118.12) --
	(591.04,118.12) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (593.97,179.55) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (607.64,123.20) --
	(610.57,118.12) --
	(604.71,118.12) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (607.64,172.00) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (621.31,123.01) --
	(624.24,117.93) --
	(618.38,117.93) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (621.31,165.37) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (634.98,122.92) --
	(637.91,117.84) --
	(632.05,117.84) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (634.98,159.34) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (648.64,122.86) --
	(651.58,117.78) --
	(645.71,117.78) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (648.64,153.62) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (662.31,122.93) --
	(665.24,117.85) --
	(659.38,117.85) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (662.31,148.54) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (675.98,123.02) --
	(678.91,117.94) --
	(673.05,117.94) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (675.98,144.20) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (689.65,123.05) --
	(692.58,117.97) --
	(686.72,117.97) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (689.65,140.44) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (703.32,123.04) --
	(706.25,117.96) --
	(700.38,117.96) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (703.32,136.71) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (716.98,123.21) --
	(719.91,118.13) --
	(714.05,118.13) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (716.98,133.58) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (730.65,123.08) --
	(733.58,118.01) --
	(727.72,118.01) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (730.65,130.92) circle (  2.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (744.32,122.96) --
	(747.25,117.89) --
	(741.39,117.89) --
	cycle;
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (744.32,128.65) circle (  2.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] (533.84, 97.34) --
	(533.84,267.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (529.79,101.17) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (529.79,140.63) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (529.79,180.08) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (529.79,219.53) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (529.79,258.98) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (531.59,103.65) --
	(533.84,103.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (531.59,143.10) --
	(533.84,143.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (531.59,182.56) --
	(533.84,182.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (531.59,222.01) --
	(533.84,222.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (531.59,261.46) --
	(533.84,261.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] (533.84, 97.34) --
	(749.79, 97.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (539.30, 95.09) --
	(539.30, 97.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (593.97, 95.09) --
	(593.97, 97.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (641.81, 95.09) --
	(641.81, 97.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (689.65, 95.09) --
	(689.65, 97.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (744.32, 95.09) --
	(744.32, 97.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (539.30, 88.33) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (593.97, 88.33) {1.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (641.81, 88.33) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (689.65, 88.33) {3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (744.32, 88.33) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (637.12, 78.48) {$\Delta'$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (644.00, 78.48) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (512.99,182.56) {Selective Error Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.08] at (641.81,274.37) {Diamond: Type II};
\end{scope}
\begin{scope}
\path[clip] (785.83, 97.34) rectangle (1001.78,267.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (785.83, 97.34) rectangle (1001.78,267.77);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (722.96,257.76) --
	(736.63,257.61) --
	(750.29,257.39) --
	(763.96,256.79) --
	(777.63,255.55) --
	(791.30,253.01) --
	(804.97,247.74) --
	(818.63,238.08) --
	(832.30,224.25) --
	(845.97,209.81) --
	(859.64,194.62) --
	(873.30,181.59) --
	(886.97,170.00) --
	(900.64,159.66) --
	(914.31,150.30) --
	(927.97,142.56) --
	(941.64,135.83) --
	(955.31,130.06) --
	(968.98,124.73) --
	(982.65,120.49) --
	(996.31,117.24);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (722.96,261.21) --
	(725.95,256.03) --
	(719.97,256.03) --
	cycle;

\path[fill=fillColor] (736.63,261.06) --
	(739.61,255.89) --
	(733.64,255.89) --
	cycle;

\path[fill=fillColor] (750.29,260.84) --
	(753.28,255.66) --
	(747.31,255.66) --
	cycle;

\path[fill=fillColor] (763.96,260.24) --
	(766.95,255.07) --
	(760.97,255.07) --
	cycle;

\path[fill=fillColor] (777.63,259.00) --
	(780.62,253.82) --
	(774.64,253.82) --
	cycle;

\path[fill=fillColor] (791.30,256.46) --
	(794.29,251.28) --
	(788.31,251.28) --
	cycle;

\path[fill=fillColor] (804.97,251.19) --
	(807.95,246.02) --
	(801.98,246.02) --
	cycle;

\path[fill=fillColor] (818.63,241.53) --
	(821.62,236.35) --
	(815.64,236.35) --
	cycle;

\path[fill=fillColor] (832.30,227.70) --
	(835.29,222.52) --
	(829.31,222.52) --
	cycle;

\path[fill=fillColor] (845.97,213.27) --
	(848.96,208.09) --
	(842.98,208.09) --
	cycle;

\path[fill=fillColor] (859.64,198.07) --
	(862.62,192.90) --
	(856.65,192.90) --
	cycle;

\path[fill=fillColor] (873.30,185.04) --
	(876.29,179.86) --
	(870.32,179.86) --
	cycle;

\path[fill=fillColor] (886.97,173.45) --
	(889.96,168.27) --
	(883.98,168.27) --
	cycle;

\path[fill=fillColor] (900.64,163.12) --
	(903.63,157.94) --
	(897.65,157.94) --
	cycle;

\path[fill=fillColor] (914.31,153.75) --
	(917.29,148.57) --
	(911.32,148.57) --
	cycle;

\path[fill=fillColor] (927.97,146.01) --
	(930.96,140.84) --
	(924.99,140.84) --
	cycle;

\path[fill=fillColor] (941.64,139.29) --
	(944.63,134.11) --
	(938.65,134.11) --
	cycle;

\path[fill=fillColor] (955.31,133.51) --
	(958.30,128.33) --
	(952.32,128.33) --
	cycle;

\path[fill=fillColor] (968.98,128.18) --
	(971.97,123.00) --
	(965.99,123.00) --
	cycle;

\path[fill=fillColor] (982.65,123.94) --
	(985.63,118.76) --
	(979.66,118.76) --
	cycle;

\path[fill=fillColor] (996.31,120.69) --
	(999.30,115.52) --
	(993.32,115.52) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] (785.83, 97.34) --
	(785.83,267.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (781.78,101.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (781.78,139.82) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (781.78,178.53) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (781.78,217.24) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (781.78,255.94) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (783.58,103.59) --
	(785.83,103.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (783.58,142.30) --
	(785.83,142.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (783.58,181.01) --
	(785.83,181.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (783.58,219.72) --
	(785.83,219.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (783.58,258.42) --
	(785.83,258.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect] (785.83, 97.34) --
	(1001.78, 97.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (791.30, 95.09) --
	(791.30, 97.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (845.97, 95.09) --
	(845.97, 97.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (893.81, 95.09) --
	(893.81, 97.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (941.64, 95.09) --
	(941.64, 97.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (996.31, 95.09) --
	(996.31, 97.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (791.30, 88.33) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (845.97, 88.33) {1.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (893.81, 88.33) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (941.64, 88.33) {3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (996.31, 88.33) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (889.12, 78.48) {$\Delta$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (895.99, 78.48) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (764.98,182.56) {Proportion of indecisions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.08] at (893.81,274.37) {Diamond: selected gamma};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (406.48, 42.28) rectangle (628.75, 65.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (410.98, 46.78) rectangle (425.43, 61.23);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (412.43, 54.01) -- (423.99, 54.01);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (418.21, 54.01) circle (  2.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (520.47, 46.78) rectangle (534.93, 61.23);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (521.92, 54.01) -- (533.48, 54.01);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (527.70, 57.39) --
	(530.63, 52.31) --
	(524.77, 52.31) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (429.93, 51.53) {Regular NP (no indecision)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (539.43, 51.53) {Our method (Algorithm 2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (1001.78, 26.22) {};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (1001.78, 16.71) {};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (1001.78,  7.21) {};
\end{scope}
\end{tikzpicture}
}% end resizebox

